Hypergraph Simplification: Linking the Path-sum Approach to the ZH-calculus

The ZH-calculus is a complete graphical calculus for linear maps between qubits that admits a straightforward encoding of hypergraph states and circuits arising from the Toffoli+Hadamard gate set. In this paper, we establish a correspondence between the ZH-calculus and the path-sum formalism, a technique recently introduced by Amy to verify quantum circuits. In particular, we find a bijection between certain canonical forms of ZH-diagrams and path-sum expressions. We then introduce and prove several new simplification rules for the ZH-calculus, which are in direct correspondence to the simplification rules of the path-sum formalism. The relatively opaque path-sum rules are shown to arise naturally from two powerful families of rewrite rules in the ZH-calculus. The first is the extension of the familiar graph-theoretic simplifications based on local complementation and pivoting to their hypergraph-theoretic analogues: hyper-local complementation and hyper-pivoting. The second is the graphical Fourier transform introduced by Kuijpers et al., which enables effective simplification of ZH-diagrams encoding multi-linear phase polynomials with arbitrary real coefficients.

==> figures/FHPrec.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.25, 3.25) {$=$};
		\node [style=none] (1) at (-12, 3.75) {};
		\node [style=none] (2) at (-7, 1.5) {};
		\node [style=White dot] (3) at (-10.25, 3.75) {};
		\node [style=White dot] (4) at (-8.75, 1.5) {};
		\node [style=none] (5) at (-12.5, 4.5) {};
		\node [style=none] (6) at (-9.75, 4.5) {};
		\node [style=none] (7) at (-9.75, 3) {};
		\node [style=none] (8) at (-12.5, 3) {};
		\node [style=none] (9) at (-5.75, 2.5) {};
		\node [style=none] (10) at (-5.75, 5) {};
		\node [style=none] (11) at (-13, 5) {};
		\node [style=none] (12) at (-13, 2.5) {};
		\node [style=none] (13) at (-9.5, 0.5) {};
		\node [style=none] (14) at (-1.5, 0.5) {};
		\node [style=none] (15) at (-1.5, 5.25) {};
		\node [style=none] (16) at (-9.5, 5.25) {};
		\node [style=none] (17) at (-9.25, 2.25) {};
		\node [style=none] (18) at (-9.25, 0.75) {};
		\node [style=none] (19) at (-6.5, 0.75) {};
		\node [style=none] (20) at (-6.5, 2.25) {};
		\node [style=none, font={\color{blue}\footnotesize}] (21) at (-12.25, 2) {$i\in [n]$};
		\node [style=none, font={\color{blue}\footnotesize}] (22) at (-2.75, 0) {$k\in [m]$};
		\node [style=H] (23) at (-3.75, 3.75) {$\chi(\lambda_k,\mathbf{b})$};
		\node [style=none] (24) at (-6.5, 3.75) {$b_i$};
		\node [style=none] (25) at (-7, 3) {};
		\node [style=none] (26) at (-6, 3.25) {};
		\node [style=none] (27) at (-7, 4.5) {};
		\node [style=none] (28) at (-6, 4.25) {};
		\node [style=none] (29) at (-7, 3) {};
		\node [style=none] (30) at (-9.25, 4.75) {};
		\node [style=none] (31) at (-7, 3.75) {};
		\node [style=none] (32) at (-1.75, 4.75) {};
		\node [style=none] (33) at (-1.75, 2.75) {};
		\node [style=none] (34) at (-9.25, 2.75) {};
		\node [style=none, font={\color{blue}\footnotesize}] (35) at (-2.75, 2.25) {$\mathbf{b}\in\mathbb{B}^n_*$};
		\node [style=none] (36) at (-6, 3.75) {};
		\node [style=H] (37) at (-7.75, 3.75) {};
		\node [style=White dot] (77) at (-10.25, 3.75) {};
		\node [style=White dot] (78) at (-8.75, 1.5) {};
		\node [style=H] (79) at (-8.75, 3.75) {};
		\node [style=H] (116) at (-11.25, -0.25) {$2^{mn+1}$};
		\node [style=H] (117) at (-11.25, 1) {$\frac{1}{2}^{mn2^n}$};
		\node [style=none] (125) at (1.75, 3.5) {};
		\node [style=none] (126) at (11.75, 3.5) {};
		\node [style=White dot] (127) at (3.25, 3.5) {};
		\node [style=White dot] (128) at (10.25, 3.5) {};
		\node [style=none] (129) at (1.25, 4.75) {};
		\node [style=none] (130) at (5.5, 4.75) {};
		\node [style=none] (131) at (5.5, 2.25) {};
		\node [style=none] (132) at (1.25, 2.25) {};
		\node [style=none] (133) at (5.75, 1.5) {};
		\node [style=none] (134) at (5.75, 5) {};
		\node [style=none] (135) at (0.75, 5) {};
		\node [style=none] (136) at (0.75, 1.5) {};
		\node [style=none] (137) at (3.75, 1) {};
		\node [style=none] (138) at (12.75, 1) {};
		\node [style=none] (139) at (12.75, 5.25) {};
		\node [style=none] (140) at (3.75, 5.25) {};
		\node [style=none] (141) at (9.75, 4.25) {};
		\node [style=none] (142) at (9.75, 2.75) {};
		\node [style=none] (143) at (12.25, 2.75) {};
		\node [style=none] (144) at (12.25, 4.25) {};
		\node [style=none, font={\color{blue}\footnotesize}] (145) at (1.5, 1) {$i\in [n]$};
		\node [style=none, font={\color{blue}\footnotesize}] (146) at (11.75, 0.5) {$k\in [m]$};
		\node [style=H] (147) at (7.5, 3.5) {$\chi(\lambda_k,\mathbf{b})$};
		\node [style=none] (148) at (4.75, 3.5) {$b_i$};
		\node [style=none] (149) at (4.25, 2.75) {};
		\node [style=none] (150) at (5.25, 3) {};
		\node [style=none] (151) at (4.25, 4.25) {};
		\node [style=none] (152) at (5.25, 4) {};
		\node [style=none] (153) at (4.25, 2.75) {};
		\node [style=none] (154) at (4, 4.5) {};
		\node [style=none] (155) at (4.25, 3.5) {};
		\node [style=none] (156) at (9.5, 4.5) {};
		\node [style=none] (157) at (9.5, 2) {};
		\node [style=none] (158) at (4, 2) {};
		\node [style=none, font={\color{blue}\footnotesize}] (159) at (8.5, 1.5) {$\mathbf{b}\in\mathbb{B}^n_*$};
		\node [style=none] (160) at (5.25, 3.5) {};
		\node [style=H] (161) at (0.25, 2.25) {$2$};
		\node [style=H] (168) at (-13.5, 0) {$2^m$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (3);
		\draw (4) to (2.center);
		\draw [style=special edge] (19.center) to (18.center);
		\draw [style=special edge] (17.center) to (18.center);
		\draw [style=special edge] (17.center) to (20.center);
		\draw [style=special edge] (20.center) to (19.center);
		\draw [style=special edge] (14.center) to (13.center);
		\draw [style=special edge] (13.center) to (16.center);
		\draw [style=special edge] (16.center) to (15.center);
		\draw [style=special edge] (15.center) to (14.center);
		\draw [style=special edge] (9.center) to (10.center);
		\draw [style=special edge] (10.center) to (11.center);
		\draw [style=special edge] (11.center) to (12.center);
		\draw [style=special edge] (12.center) to (9.center);
		\draw [style=special edge] (7.center) to (6.center);
		\draw [style=special edge] (6.center) to (5.center);
		\draw [style=special edge] (5.center) to (8.center);
		\draw [style=special edge] (7.center) to (8.center);
		\draw (26.center) to (25.center);
		\draw (25.center) to (27.center);
		\draw (27.center) to (28.center);
		\draw (28.center) to (26.center);
		\draw [style=special edge] (34.center) to (30.center);
		\draw [style=special edge] (30.center) to (32.center);
		\draw [style=special edge] (32.center) to (33.center);
		\draw [style=special edge] (33.center) to (34.center);
		\draw (36.center) to (23);
		\draw (37) to (31.center);
		\draw (3) to (77);
		\draw (77) to (79);
		\draw (79) to (37);
		\draw (79) to (78);
		\draw (78) to (4);
		\draw (125.center) to (127);
		\draw (128) to (126.center);
		\draw [style=special edge] (143.center) to (142.center);
		\draw [style=special edge] (141.center) to (142.center);
		\draw [style=special edge] (141.center) to (144.center);
		\draw [style=special edge] (144.center) to (143.center);
		\draw [style=special edge] (138.center) to (137.center);
		\draw [style=special edge] (137.center) to (140.center);
		\draw [style=special edge] (140.center) to (139.center);
		\draw [style=special edge] (139.center) to (138.center);
		\draw [style=special edge] (133.center) to (134.center);
		\draw [style=special edge] (134.center) to (135.center);
		\draw [style=special edge] (135.center) to (136.center);
		\draw [style=special edge] (136.center) to (133.center);
		\draw [style=special edge] (131.center) to (130.center);
		\draw [style=special edge] (130.center) to (129.center);
		\draw [style=special edge] (129.center) to (132.center);
		\draw [style=special edge] (131.center) to (132.center);
		\draw (150.center) to (149.center);
		\draw (149.center) to (151.center);
		\draw (151.center) to (152.center);
		\draw (152.center) to (150.center);
		\draw [style=special edge] (158.center) to (154.center);
		\draw [style=special edge] (154.center) to (156.center);
		\draw [style=special edge] (156.center) to (157.center);
		\draw [style=special edge] (157.center) to (158.center);
		\draw (160.center) to (147);
		\draw (127) to (155.center);
		\draw (147) to (128);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/FHPrec1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2, 2.25) {$=$};
		\node [style=none] (1) at (-14.5, 2.5) {};
		\node [style=none] (2) at (-9.25, 0.25) {};
		\node [style=White dot] (3) at (-12.75, 2.5) {};
		\node [style=White dot] (4) at (-11, 0.25) {};
		\node [style=none] (5) at (-15, 3.25) {};
		\node [style=none] (6) at (-12.25, 3.25) {};
		\node [style=none] (7) at (-12.25, 1.75) {};
		\node [style=none] (8) at (-15, 1.75) {};
		\node [style=none] (9) at (-7.75, 1.25) {};
		\node [style=none] (10) at (-7.75, 3.75) {};
		\node [style=none] (11) at (-15.25, 3.75) {};
		\node [style=none] (12) at (-15.25, 1.25) {};
		\node [style=none] (13) at (-12, -0.75) {};
		\node [style=none] (14) at (-3.5, -0.75) {};
		\node [style=none] (15) at (-3.5, 4) {};
		\node [style=none] (16) at (-12, 4) {};
		\node [style=none] (17) at (-11.75, 1) {};
		\node [style=none] (18) at (-11.75, -0.5) {};
		\node [style=none] (19) at (-8.75, -0.5) {};
		\node [style=none] (20) at (-8.75, 1) {};
		\node [style=none, font={\color{blue}\footnotesize}] (21) at (-14.5, 0.75) {$i\in [n]$};
		\node [style=none, font={\color{blue}\footnotesize}] (22) at (-5, -1.25) {$k\in [m+1]$};
		\node [style=H] (23) at (-5.75, 2.5) {$\chi(\lambda_k,\mathbf{b})$};
		\node [style=none] (24) at (-8.5, 2.5) {$b_i$};
		\node [style=none] (25) at (-9, 1.75) {};
		\node [style=none] (26) at (-8, 2) {};
		\node [style=none] (27) at (-9, 3.25) {};
		\node [style=none] (28) at (-8, 3) {};
		\node [style=none] (29) at (-9, 1.75) {};
		\node [style=none] (30) at (-11.75, 3.5) {};
		\node [style=none] (31) at (-9, 2.5) {};
		\node [style=none] (32) at (-3.75, 3.5) {};
		\node [style=none] (33) at (-3.75, 1.5) {};
		\node [style=none] (34) at (-11.75, 1.5) {};
		\node [style=none, font={\color{blue}\footnotesize}] (35) at (-4.75, 1) {$\mathbf{b}\in\mathbb{B}^n_*$};
		\node [style=none] (36) at (-8, 2.5) {};
		\node [style=H] (37) at (-10, 2.5) {};
		\node [style=White dot] (77) at (-12.75, 2.5) {};
		\node [style=White dot] (78) at (-11, 0.25) {};
		\node [style=H] (79) at (-11, 2.5) {};
		\node [style=H] (116) at (-14.25, -1.5) {$2^{(m+1)n+1}$};
		\node [style=H] (117) at (-14.25, -0.25) {$\frac{1}{2}^{(m+1)n2^n}$};
		\node [style=none] (125) at (0.25, 3.5) {};
		\node [style=none] (126) at (6.5, -1.5) {};
		\node [style=none] (129) at (-0.25, 4.25) {};
		\node [style=none] (130) at (3.5, 4.25) {};
		\node [style=none] (131) at (3.5, 2.75) {};
		\node [style=none] (132) at (-0.25, 2.75) {};
		\node [style=none] (133) at (8.5, 0) {};
		\node [style=none] (134) at (8.5, 6.75) {};
		\node [style=none] (135) at (-0.75, 6.75) {};
		\node [style=none] (136) at (-0.75, 0) {};
		\node [style=none] (137) at (4.25, -2.5) {};
		\node [style=none] (138) at (12.5, -2.5) {};
		\node [style=none] (139) at (12.5, 3.25) {};
		\node [style=none] (140) at (4.25, 3.25) {};
		\node [style=none] (141) at (4.5, -0.75) {};
		\node [style=none] (142) at (4.5, -2.25) {};
		\node [style=none] (143) at (7, -2.25) {};
		\node [style=none] (144) at (7, -0.75) {};
		\node [style=none, font={\color{blue}\footnotesize}] (145) at (0, -0.5) {$i\in [n]$};
		\node [style=none, font={\color{blue}\footnotesize}] (146) at (11.5, -3) {$k\in [m]$};
		\node [style=H] (147) at (10.25, 1.5) {$\chi(\lambda_k,\mathbf{b})$};
		\node [style=none] (148) at (7.75, 1.5) {$b_i$};
		\node [style=none] (149) at (7.25, 0.75) {};
		\node [style=none] (150) at (8.25, 1) {};
		\node [style=none] (151) at (7.25, 2.25) {};
		\node [style=none] (152) at (8.25, 2) {};
		\node [style=none] (153) at (7.25, 0.75) {};
		\node [style=none] (154) at (4.5, 2.5) {};
		\node [style=none] (155) at (7.25, 1.5) {};
		\node [style=none] (156) at (12.25, 2.5) {};
		\node [style=none] (157) at (12.25, 0.5) {};
		\node [style=none] (158) at (4.5, 0.5) {};
		\node [style=none, font={\color{blue}\footnotesize}] (159) at (11.25, 0) {$\mathbf{b}\in\mathbb{B}^n_*$};
		\node [style=none] (160) at (8.25, 1.5) {};
		\node [style=H] (161) at (6.25, 1.5) {};
		\node [style=White dot] (162) at (3, 3.5) {};
		\node [style=White dot] (163) at (5.25, -1.5) {};
		\node [style=H] (164) at (5.25, 1.5) {};
		\node [style=H] (165) at (2.75, -3.5) {$2^{n+1}$};
		\node [style=H] (166) at (2.75, -2.25) {$\frac{1}{2}^{n2^n}$};
		\node [style=none] (173) at (6.5, 8) {};
		\node [style=none] (176) at (4.5, 8.75) {};
		\node [style=none] (177) at (4.5, 7.25) {};
		\node [style=none] (178) at (7, 7.25) {};
		\node [style=none] (179) at (7, 8.75) {};
		\node [style=H] (180) at (10.5, 5.5) {$\chi(\lambda_{m+1},\mathbf{b})$};
		\node [style=none] (181) at (7.75, 5.5) {$b_i$};
		\node [style=none] (182) at (7.25, 4.75) {};
		\node [style=none] (183) at (8.25, 5) {};
		\node [style=none] (184) at (7.25, 6.25) {};
		\node [style=none] (185) at (8.25, 6) {};
		\node [style=none] (186) at (7.25, 4.75) {};
		\node [style=none] (187) at (4.5, 6.5) {};
		\node [style=none] (188) at (7.25, 5.5) {};
		\node [style=none] (189) at (12.5, 6.5) {};
		\node [style=none] (190) at (12.5, 4.5) {};
		\node [style=none] (191) at (4.5, 4.5) {};
		\node [style=none, font={\color{blue}\footnotesize}] (192) at (11.5, 4) {$\mathbf{b}\in\mathbb{B}^n_*$};
		\node [style=none] (193) at (8.25, 5.5) {};
		\node [style=H] (194) at (6.25, 5.5) {};
		\node [style=White dot] (195) at (5.25, 8) {};
		\node [style=H] (196) at (5.25, 5.5) {};
		\node [style=H] (203) at (0.5, -3.5) {$2^{mn+1}$};
		\node [style=H] (204) at (0.5, -2.25) {$\frac{1}{2}^{mn2^n}$};
		\node [style=H] (205) at (-11.5, -1.5) {$2^{m+1}$};
		\node [style=H] (206) at (2.75, -1) {$2^m$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (3);
		\draw (4) to (2.center);
		\draw [style=special edge] (19.center) to (18.center);
		\draw [style=special edge] (17.center) to (18.center);
		\draw [style=special edge] (17.center) to (20.center);
		\draw [style=special edge] (20.center) to (19.center);
		\draw [style=special edge] (14.center) to (13.center);
		\draw [style=special edge] (13.center) to (16.center);
		\draw [style=special edge] (16.center) to (15.center);
		\draw [style=special edge] (15.center) to (14.center);
		\draw [style=special edge] (9.center) to (10.center);
		\draw [style=special edge] (10.center) to (11.center);
		\draw [style=special edge] (11.center) to (12.center);
		\draw [style=special edge] (12.center) to (9.center);
		\draw [style=special edge] (7.center) to (6.center);
		\draw [style=special edge] (6.center) to (5.center);
		\draw [style=special edge] (5.center) to (8.center);
		\draw [style=special edge] (7.center) to (8.center);
		\draw (26.center) to (25.center);
		\draw (25.center) to (27.center);
		\draw (27.center) to (28.center);
		\draw (28.center) to (26.center);
		\draw [style=special edge] (34.center) to (30.center);
		\draw [style=special edge] (30.center) to (32.center);
		\draw [style=special edge] (32.center) to (33.center);
		\draw [style=special edge] (33.center) to (34.center);
		\draw (36.center) to (23);
		\draw (37) to (31.center);
		\draw (3) to (77);
		\draw (77) to (79);
		\draw (79) to (37);
		\draw (79) to (78);
		\draw (78) to (4);
		\draw [style=special edge] (143.center) to (142.center);
		\draw [style=special edge] (141.center) to (142.center);
		\draw [style=special edge] (141.center) to (144.center);
		\draw [style=special edge] (144.center) to (143.center);
		\draw [style=special edge] (138.center) to (137.center);
		\draw [style=special edge] (137.center) to (140.center);
		\draw [style=special edge] (140.center) to (139.center);
		\draw [style=special edge] (139.center) to (138.center);
		\draw [style=special edge] (133.center) to (134.center);
		\draw [style=special edge] (134.center) to (135.center);
		\draw [style=special edge] (135.center) to (136.center);
		\draw [style=special edge] (136.center) to (133.center);
		\draw [style=special edge] (131.center) to (130.center);
		\draw [style=special edge] (130.center) to (129.center);
		\draw [style=special edge] (129.center) to (132.center);
		\draw [style=special edge] (131.center) to (132.center);
		\draw (150.center) to (149.center);
		\draw (149.center) to (151.center);
		\draw (151.center) to (152.center);
		\draw (152.center) to (150.center);
		\draw [style=special edge] (158.center) to (154.center);
		\draw [style=special edge] (154.center) to (156.center);
		\draw [style=special edge] (156.center) to (157.center);
		\draw [style=special edge] (157.center) to (158.center);
		\draw (160.center) to (147);
		\draw (161) to (155.center);
		\draw [bend right] (162) to (164);
		\draw (164) to (161);
		\draw (164) to (163);
		\draw [style=special edge] (178.center) to (177.center);
		\draw [style=special edge] (176.center) to (177.center);
		\draw [style=special edge] (176.center) to (179.center);
		\draw [style=special edge] (179.center) to (178.center);
		\draw (183.center) to (182.center);
		\draw (182.center) to (184.center);
		\draw (184.center) to (185.center);
		\draw (185.center) to (183.center);
		\draw [style=special edge] (191.center) to (187.center);
		\draw [style=special edge] (187.center) to (189.center);
		\draw [style=special edge] (189.center) to (190.center);
		\draw [style=special edge] (190.center) to (191.center);
		\draw (193.center) to (180);
		\draw (194) to (188.center);
		\draw (196) to (194);
		\draw (196) to (195);
		\draw (195) to (173.center);
		\draw [bend right] (196) to (162);
		\draw (125.center) to (162);
		\draw (126.center) to (163);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/FHPrec2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (125) at (-14.75, 0.5) {};
		\node [style=none] (126) at (-10.25, -3.75) {};
		\node [style=none] (129) at (-15.25, 1.25) {};
		\node [style=none] (130) at (-12.75, 1.25) {};
		\node [style=none] (131) at (-12.75, -0.25) {};
		\node [style=none] (132) at (-15.25, -0.25) {};
		\node [style=none] (133) at (-8.25, -2.75) {};
		\node [style=none] (134) at (-8.25, 3.75) {};
		\node [style=none] (135) at (-15.75, 3.75) {};
		\node [style=none] (136) at (-15.75, -2.75) {};
		\node [style=none] (137) at (-12.5, -4.75) {};
		\node [style=none] (138) at (-4, -4.75) {};
		\node [style=none] (139) at (-4, 0.25) {};
		\node [style=none] (140) at (-12.5, 0.25) {};
		\node [style=none] (141) at (-12.25, -3) {};
		\node [style=none] (142) at (-12.25, -4.5) {};
		\node [style=none] (143) at (-9.75, -4.5) {};
		\node [style=none] (144) at (-9.75, -3) {};
		\node [style=none, font={\color{blue}\footnotesize}] (145) at (-15, -3.25) {$i\in [n]$};
		\node [style=none, font={\color{blue}\footnotesize}] (146) at (-5, -5.25) {$k\in [m]$};
		\node [style=H] (147) at (-6.25, -1.5) {$\chi(\lambda_k,\mathbf{b})$};
		\node [style=none] (148) at (-9, -1.5) {$b_i$};
		\node [style=none] (149) at (-9.5, -2.25) {};
		\node [style=none] (150) at (-8.5, -2) {};
		\node [style=none] (151) at (-9.5, -0.75) {};
		\node [style=none] (152) at (-8.5, -1) {};
		\node [style=none] (153) at (-9.5, -2.25) {};
		\node [style=none] (154) at (-12.25, -0.5) {};
		\node [style=none] (155) at (-9.5, -1.5) {};
		\node [style=none] (156) at (-4.25, -0.5) {};
		\node [style=none] (157) at (-4.25, -2.5) {};
		\node [style=none] (158) at (-12.25, -2.5) {};
		\node [style=none, font={\color{blue}\footnotesize}] (159) at (-5.25, -3) {$\mathbf{b}\in\mathbb{B}^n_*$};
		\node [style=none] (160) at (-8.5, -1.5) {};
		\node [style=H] (161) at (-10.5, -1.5) {};
		\node [style=White dot] (162) at (-13.25, 0.5) {};
		\node [style=White dot] (163) at (-11.5, -3.75) {};
		\node [style=H] (164) at (-11.5, -1.5) {};
		\node [style=H] (165) at (-14, -6) {$2^{n+1}$};
		\node [style=H] (166) at (-14, -4.75) {$\frac{1}{2}^{n2^n}$};
		\node [style=none] (173) at (-10.25, 5) {};
		\node [style=none] (176) at (-12.25, 5.75) {};
		\node [style=none] (177) at (-12.25, 4.25) {};
		\node [style=none] (178) at (-9.75, 4.25) {};
		\node [style=none] (179) at (-9.75, 5.75) {};
		\node [style=H] (180) at (-6.25, 2.5) {$\chi(\lambda_{m+1},\mathbf{b})$};
		\node [style=none] (181) at (-9, 2.5) {$b_i$};
		\node [style=none] (182) at (-9.5, 1.75) {};
		\node [style=none] (183) at (-8.5, 2) {};
		\node [style=none] (184) at (-9.5, 3.25) {};
		\node [style=none] (185) at (-8.5, 3) {};
		\node [style=none] (186) at (-9.5, 1.75) {};
		\node [style=none] (187) at (-12.25, 3.5) {};
		\node [style=none] (188) at (-9.5, 2.5) {};
		\node [style=none] (189) at (-4.25, 3.5) {};
		\node [style=none] (190) at (-4.25, 1.5) {};
		\node [style=none] (191) at (-12.25, 1.5) {};
		\node [style=none, font={\color{blue}\footnotesize}] (192) at (-5.25, 1) {$\mathbf{b}\in\mathbb{B}^n_*$};
		\node [style=none] (193) at (-8.5, 2.5) {};
		\node [style=H] (194) at (-10.5, 2.5) {};
		\node [style=White dot] (195) at (-11.5, 5) {};
		\node [style=H] (196) at (-11.5, 2.5) {};
		\node [style=H] (203) at (-16.25, -6) {$2^{mn+1}$};
		\node [style=H] (204) at (-16.25, -4.75) {$\frac{1}{2}^{mn2^n}$};
		\node [style=none] (205) at (-3.25, 0.5) {$=$};
		\node [style=none] (206) at (-1.25, -2) {};
		\node [style=none] (207) at (11.75, -2) {};
		\node [style=none] (208) at (-1.75, -0.75) {};
		\node [style=none] (209) at (4.75, -0.75) {};
		\node [style=none] (210) at (4.75, -3.25) {};
		\node [style=none] (211) at (-1.75, -3.25) {};
		\node [style=none] (212) at (5.5, -3.5) {};
		\node [style=none] (213) at (5.5, 3.25) {};
		\node [style=none] (214) at (-2.25, 3.25) {};
		\node [style=none] (215) at (-2.25, -3.5) {};
		\node [style=none] (216) at (1.75, -4) {};
		\node [style=none] (217) at (12.75, -4) {};
		\node [style=none] (218) at (12.75, -0.25) {};
		\node [style=none] (219) at (1.75, -0.25) {};
		\node [style=none] (220) at (9.75, -1.25) {};
		\node [style=none] (221) at (9.75, -2.75) {};
		\node [style=none] (222) at (12.25, -2.75) {};
		\node [style=none] (223) at (12.25, -1.25) {};
		\node [style=none, font={\color{blue}\footnotesize}] (224) at (-1.5, -4) {$i\in [n]$};
		\node [style=none, font={\color{blue}\footnotesize}] (225) at (11.75, -4.5) {$k\in [m]$};
		\node [style=H] (226) at (7.5, -2) {$\chi(\lambda_k,\mathbf{b})$};
		\node [style=none] (227) at (3.5, -2) {$b_i$};
		\node [style=none] (228) at (3, -2.75) {};
		\node [style=none] (229) at (4, -2.5) {};
		\node [style=none] (230) at (3, -1.25) {};
		\node [style=none] (231) at (4, -1.5) {};
		\node [style=none] (232) at (3, -2.75) {};
		\node [style=none] (233) at (2, -1) {};
		\node [style=none] (234) at (3, -2) {};
		\node [style=none] (235) at (9.5, -1) {};
		\node [style=none] (236) at (9.5, -3) {};
		\node [style=none] (237) at (2, -3) {};
		\node [style=none, font={\color{blue}\footnotesize}] (238) at (8.5, -3.5) {$\mathbf{b}\in\mathbb{B}^n_*$};
		\node [style=none] (239) at (4, -2) {};
		\node [style=White dot] (241) at (0.5, -2) {};
		\node [style=White dot] (242) at (10.5, -2) {};
		\node [style=H] (244) at (0, -5.75) {$2^{n+1}$};
		\node [style=H] (245) at (0, -4.5) {$\frac{1}{2}^{n2^n}$};
		\node [style=none] (252) at (4, 4.5) {};
		\node [style=none] (253) at (2, 5.25) {};
		\node [style=none] (254) at (2, 3.75) {};
		\node [style=none] (255) at (4.5, 3.75) {};
		\node [style=none] (256) at (4.5, 5.25) {};
		\node [style=H] (257) at (8, 2) {$\chi(\lambda_{m+1},\mathbf{b})$};
		\node [style=none] (258) at (4.75, 2) {$b_i$};
		\node [style=none] (259) at (4.25, 1.25) {};
		\node [style=none] (260) at (5.25, 1.5) {};
		\node [style=none] (261) at (4.25, 2.75) {};
		\node [style=none] (262) at (5.25, 2.5) {};
		\node [style=none] (263) at (4.25, 1.25) {};
		\node [style=none] (264) at (2, 3) {};
		\node [style=none] (265) at (4.25, 2) {};
		\node [style=none] (266) at (10, 3) {};
		\node [style=none] (267) at (10, 1) {};
		\node [style=none] (268) at (2, 1) {};
		\node [style=none, font={\color{blue}\footnotesize}] (269) at (9, 0.5) {$\mathbf{b}\in\mathbb{B}^n_*$};
		\node [style=none] (270) at (5.25, 2) {};
		\node [style=H] (271) at (3.5, 2) {};
		\node [style=White dot] (272) at (2.75, 4.5) {};
		\node [style=H] (273) at (2.75, 2) {};
		\node [style=H] (280) at (-12.25, -6) {$2^m$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=special edge] (143.center) to (142.center);
		\draw [style=special edge] (141.center) to (142.center);
		\draw [style=special edge] (141.center) to (144.center);
		\draw [style=special edge] (144.center) to (143.center);
		\draw [style=special edge] (138.center) to (137.center);
		\draw [style=special edge] (137.center) to (140.center);
		\draw [style=special edge] (140.center) to (139.center);
		\draw [style=special edge] (139.center) to (138.center);
		\draw [style=special edge] (133.center) to (134.center);
		\draw [style=special edge] (134.center) to (135.center);
		\draw [style=special edge] (135.center) to (136.center);
		\draw [style=special edge] (136.center) to (133.center);
		\draw [style=special edge] (131.center) to (130.center);
		\draw [style=special edge] (130.center) to (129.center);
		\draw [style=special edge] (129.center) to (132.center);
		\draw [style=special edge] (131.center) to (132.center);
		\draw (150.center) to (149.center);
		\draw (149.center) to (151.center);
		\draw (151.center) to (152.center);
		\draw (152.center) to (150.center);
		\draw [style=special edge] (158.center) to (154.center);
		\draw [style=special edge] (154.center) to (156.center);
		\draw [style=special edge] (156.center) to (157.center);
		\draw [style=special edge] (157.center) to (158.center);
		\draw (160.center) to (147);
		\draw (161) to (155.center);
		\draw [bend right] (162) to (164);
		\draw (164) to (161);
		\draw (164) to (163);
		\draw [style=special edge] (178.center) to (177.center);
		\draw [style=special edge] (176.center) to (177.center);
		\draw [style=special edge] (176.center) to (179.center);
		\draw [style=special edge] (179.center) to (178.center);
		\draw (183.center) to (182.center);
		\draw (182.center) to (184.center);
		\draw (184.center) to (185.center);
		\draw (185.center) to (183.center);
		\draw [style=special edge] (191.center) to (187.center);
		\draw [style=special edge] (187.center) to (189.center);
		\draw [style=special edge] (189.center) to (190.center);
		\draw [style=special edge] (190.center) to (191.center);
		\draw (193.center) to (180);
		\draw (194) to (188.center);
		\draw (196) to (194);
		\draw (196) to (195);
		\draw (195) to (173.center);
		\draw [bend right] (196) to (162);
		\draw (125.center) to (162);
		\draw (126.center) to (163);
		\draw [style=special edge] (222.center) to (221.center);
		\draw [style=special edge] (220.center) to (221.center);
		\draw [style=special edge] (220.center) to (223.center);
		\draw [style=special edge] (223.center) to (222.center);
		\draw [style=special edge] (217.center) to (216.center);
		\draw [style=special edge] (216.center) to (219.center);
		\draw [style=special edge] (219.center) to (218.center);
		\draw [style=special edge] (218.center) to (217.center);
		\draw [style=special edge] (212.center) to (213.center);
		\draw [style=special edge] (213.center) to (214.center);
		\draw [style=special edge] (214.center) to (215.center);
		\draw [style=special edge] (215.center) to (212.center);
		\draw [style=special edge] (210.center) to (209.center);
		\draw [style=special edge] (209.center) to (208.center);
		\draw [style=special edge] (208.center) to (211.center);
		\draw [style=special edge] (210.center) to (211.center);
		\draw (229.center) to (228.center);
		\draw (228.center) to (230.center);
		\draw (230.center) to (231.center);
		\draw (231.center) to (229.center);
		\draw [style=special edge] (237.center) to (233.center);
		\draw [style=special edge] (233.center) to (235.center);
		\draw [style=special edge] (235.center) to (236.center);
		\draw [style=special edge] (236.center) to (237.center);
		\draw (239.center) to (226);
		\draw [style=special edge] (255.center) to (254.center);
		\draw [style=special edge] (253.center) to (254.center);
		\draw [style=special edge] (253.center) to (256.center);
		\draw [style=special edge] (256.center) to (255.center);
		\draw (260.center) to (259.center);
		\draw (259.center) to (261.center);
		\draw (261.center) to (262.center);
		\draw (262.center) to (260.center);
		\draw [style=special edge] (268.center) to (264.center);
		\draw [style=special edge] (264.center) to (266.center);
		\draw [style=special edge] (266.center) to (267.center);
		\draw [style=special edge] (267.center) to (268.center);
		\draw (270.center) to (257);
		\draw (271) to (265.center);
		\draw (273) to (271);
		\draw (273) to (272);
		\draw (272) to (252.center);
		\draw [bend right] (273) to (241);
		\draw (206.center) to (241);
		\draw (207.center) to (242);
		\draw (234.center) to (241);
		\draw (226) to (242);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/FHPrec3.0.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-5.5, 4.5) {$0$};
		\node [style=none] (1) at (-6, 3.75) {};
		\node [style=none] (2) at (-5, 4) {};
		\node [style=none] (3) at (-6, 5.25) {};
		\node [style=none] (4) at (-5, 5) {};
		\node [style=none] (5) at (-6, 3.75) {};
		\node [style=none] (6) at (-6, 4.5) {};
		\node [style=none] (7) at (-5, 4.5) {};
		\node [style=H] (8) at (-4.25, 4.5) {$\chi$};
		\node [style=H] (9) at (-6.5, 4.5) {};
		\node [style=H] (10) at (-7.25, 4.5) {};
		\node [style=none] (11) at (-8.25, 3.25) {};
		\node [style=none] (12) at (-8.25, 5.75) {};
		\node [style=none] (13) at (-3, 4.5) {};
		\node [style=none] (14) at (-1.75, 4.5) {$=$};
		\node [style=none] (15) at (-3.5, 5) {};
		\node [style=none] (16) at (-2.5, 5) {};
		\node [style=none] (17) at (-2.5, 4) {};
		\node [style=none] (18) at (-3.5, 4) {};
		\node [style=White dot] (19) at (1.75, 4.5) {};
		\node [style=H] (28) at (4, 4.5) {$\chi$};
		\node [style=H] (29) at (1, 4.5) {};
		\node [style=H] (30) at (0.25, 4.5) {};
		\node [style=none] (31) at (-0.75, 3.25) {};
		\node [style=none] (32) at (-0.75, 5.75) {};
		\node [style=none] (33) at (5, 4.5) {};
		\node [style=none] (34) at (4.5, 5) {};
		\node [style=none] (35) at (5.5, 5) {};
		\node [style=none] (36) at (5.5, 4) {};
		\node [style=none] (37) at (4.5, 4) {};
		\node [style=H] (38) at (2.5, 4.5) {};
		\node [style=H] (39) at (3.25, 4.5) {};
		\node [style=H] (40) at (2.5, 5.5) {$\frac{1}{2}$};
		\node [style=none] (41) at (6.25, 4.5) {$=$};
		\node [style=H] (43) at (10.75, 4.5) {$\chi$};
		\node [style=H] (44) at (9, 4.5) {};
		\node [style=H] (45) at (8.25, 4.5) {};
		\node [style=none] (46) at (7.25, 3.25) {};
		\node [style=none] (47) at (7.25, 5.75) {};
		\node [style=none] (48) at (11.75, 4.5) {};
		\node [style=none] (49) at (11.25, 5) {};
		\node [style=none] (50) at (12.25, 5) {};
		\node [style=none] (51) at (12.25, 4) {};
		\node [style=none] (52) at (11.25, 4) {};
		\node [style=H] (53) at (9.75, 4.5) {$1$};
		\node [style=none] (54) at (-7, 0) {$=$};
		\node [style=H] (55) at (-4, 0) {$\chi$};
		\node [style=H] (57) at (-5, 0) {$1$};
		\node [style=none] (58) at (-6, -1.25) {};
		\node [style=none] (59) at (-6, 1.25) {};
		\node [style=none] (60) at (-2.5, 0) {};
		\node [style=none] (61) at (-3, 0.5) {};
		\node [style=none] (62) at (-2, 0.5) {};
		\node [style=none] (63) at (-2, -0.5) {};
		\node [style=none] (64) at (-3, -0.5) {};
		\node [style=H] (65) at (-6, 0) {$2$};
		\node [style=none] (66) at (-1.25, 0) {$=$};
		\node [style=H] (67) at (1.5, 0) {$\chi$};
		\node [style=none] (69) at (-0.25, -1) {};
		\node [style=none] (70) at (-0.25, 1) {};
		\node [style=none] (71) at (3, 0) {};
		\node [style=none] (72) at (2.5, 0.5) {};
		\node [style=none] (73) at (3.5, 0.5) {};
		\node [style=none] (74) at (3.5, -0.5) {};
		\node [style=none] (75) at (2.5, -0.5) {};
		\node [style=H] (76) at (-0.5, 0) {$2$};
		\node [style=White dot] (77) at (0.5, 1) {};
		\node [style=White dot] (78) at (0.5, -1) {};
		\node [style=none] (80) at (-8.75, 6.25) {};
		\node [style=none] (81) at (-7.75, 6.25) {};
		\node [style=none] (82) at (-7.75, 5.25) {};
		\node [style=none] (83) at (-8.75, 5.25) {};
		\node [style=none] (84) at (-8.75, 3.75) {};
		\node [style=none] (85) at (-7.75, 3.75) {};
		\node [style=none] (86) at (-7.75, 2.75) {};
		\node [style=none] (87) at (-8.75, 2.75) {};
		\node [style=none] (88) at (-1.25, 6.25) {};
		\node [style=none] (89) at (-0.25, 6.25) {};
		\node [style=none] (90) at (-0.25, 5.25) {};
		\node [style=none] (91) at (-1.25, 5.25) {};
		\node [style=none] (92) at (-1.25, 3.75) {};
		\node [style=none] (93) at (-0.25, 3.75) {};
		\node [style=none] (94) at (-0.25, 2.75) {};
		\node [style=none] (95) at (-1.25, 2.75) {};
		\node [style=none] (96) at (6.75, 6.25) {};
		\node [style=none] (97) at (7.75, 6.25) {};
		\node [style=none] (98) at (7.75, 5.25) {};
		\node [style=none] (99) at (6.75, 5.25) {};
		\node [style=none] (100) at (6.75, 3.75) {};
		\node [style=none] (101) at (7.75, 3.75) {};
		\node [style=none] (102) at (7.75, 2.75) {};
		\node [style=none] (103) at (6.75, 2.75) {};
		\node [style=none] (104) at (-6.5, 1.75) {};
		\node [style=none] (105) at (-5.5, 1.75) {};
		\node [style=none] (106) at (-5.5, 0.75) {};
		\node [style=none] (107) at (-6.5, 0.75) {};
		\node [style=none] (108) at (-6.5, -0.75) {};
		\node [style=none] (109) at (-5.5, -0.75) {};
		\node [style=none] (110) at (-5.5, -1.75) {};
		\node [style=none] (111) at (-6.5, -1.75) {};
		\node [style=none] (112) at (-0.75, 0.5) {};
		\node [style=none] (113) at (-0.75, 1.5) {};
		\node [style=none] (114) at (1, 1.5) {};
		\node [style=none] (115) at (1, 0.5) {};
		\node [style=none] (116) at (1, -0.5) {};
		\node [style=none] (117) at (1, -1.5) {};
		\node [style=none] (118) at (-0.75, -1.5) {};
		\node [style=none] (119) at (-0.75, -0.5) {};
		\node [style=none] (120) at (7.25, 1.25) {$0$};
		\node [style=none] (121) at (6.75, 0.5) {};
		\node [style=none] (122) at (7.75, 0.75) {};
		\node [style=none] (123) at (6.75, 2) {};
		\node [style=none] (124) at (7.75, 1.75) {};
		\node [style=none] (125) at (6.75, 0.5) {};
		\node [style=none] (126) at (6.75, 1.25) {};
		\node [style=none] (127) at (7.75, 1.25) {};
		\node [style=H] (128) at (8.5, 0) {$\chi$};
		\node [style=none] (131) at (5.5, -1.25) {};
		\node [style=none] (132) at (5.5, 1.25) {};
		\node [style=none] (133) at (9.75, 0) {};
		\node [style=none] (134) at (9.25, 0.5) {};
		\node [style=none] (135) at (10.25, 0.5) {};
		\node [style=none] (136) at (10.25, -0.5) {};
		\node [style=none] (137) at (9.25, -0.5) {};
		\node [style=none] (138) at (5, 1.75) {};
		\node [style=none] (139) at (6, 1.75) {};
		\node [style=none] (140) at (6, 0.75) {};
		\node [style=none] (141) at (5, 0.75) {};
		\node [style=none] (142) at (5, -0.75) {};
		\node [style=none] (143) at (6, -0.75) {};
		\node [style=none] (144) at (6, -1.75) {};
		\node [style=none] (145) at (5, -1.75) {};
		\node [style=none] (146) at (7.25, -1.25) {$0$};
		\node [style=none] (147) at (6.75, -2) {};
		\node [style=none] (148) at (7.75, -1.75) {};
		\node [style=none] (149) at (6.75, -0.5) {};
		\node [style=none] (150) at (7.75, -0.75) {};
		\node [style=none] (151) at (6.75, -2) {};
		\node [style=none] (152) at (6.75, -1.25) {};
		\node [style=none] (153) at (7.75, -1.25) {};
		\node [style=none] (154) at (4.25, 0) {$=$};
		\node [style=H] (155) at (5.5, 0) {$2$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (1.center);
		\draw (1.center) to (3.center);
		\draw (3.center) to (4.center);
		\draw (4.center) to (2.center);
		\draw (13.center) to (8);
		\draw (8) to (7.center);
		\draw (6.center) to (9);
		\draw (9) to (10);
		\draw [bend left] (10) to (11.center);
		\draw [bend right] (10) to (12.center);
		\draw [style=special edge] (18.center) to (17.center);
		\draw [style=special edge] (17.center) to (16.center);
		\draw [style=special edge] (16.center) to (15.center);
		\draw [style=special edge] (15.center) to (18.center);
		\draw (33.center) to (28);
		\draw (29) to (30);
		\draw [bend left] (30) to (31.center);
		\draw [bend right] (30) to (32.center);
		\draw [style=special edge] (37.center) to (36.center);
		\draw [style=special edge] (36.center) to (35.center);
		\draw [style=special edge] (35.center) to (34.center);
		\draw [style=special edge] (34.center) to (37.center);
		\draw (29) to (19);
		\draw (38) to (39);
		\draw (39) to (28);
		\draw (48.center) to (43);
		\draw (44) to (45);
		\draw [bend left] (45) to (46.center);
		\draw [bend right] (45) to (47.center);
		\draw [style=special edge] (52.center) to (51.center);
		\draw [style=special edge] (51.center) to (50.center);
		\draw [style=special edge] (50.center) to (49.center);
		\draw [style=special edge] (49.center) to (52.center);
		\draw (44) to (53);
		\draw (60.center) to (55);
		\draw [bend left] (57) to (58.center);
		\draw [bend right] (57) to (59.center);
		\draw [style=special edge] (64.center) to (63.center);
		\draw [style=special edge] (63.center) to (62.center);
		\draw [style=special edge] (62.center) to (61.center);
		\draw [style=special edge] (61.center) to (64.center);
		\draw (71.center) to (67);
		\draw [style=special edge] (75.center) to (74.center);
		\draw [style=special edge] (74.center) to (73.center);
		\draw [style=special edge] (73.center) to (72.center);
		\draw [style=special edge] (72.center) to (75.center);
		\draw (70.center) to (77);
		\draw (78) to (69.center);
		\draw [style=special edge] (83.center) to (82.center);
		\draw [style=special edge] (82.center) to (81.center);
		\draw [style=special edge] (81.center) to (80.center);
		\draw [style=special edge] (80.center) to (83.center);
		\draw [style=special edge] (87.center) to (86.center);
		\draw [style=special edge] (86.center) to (85.center);
		\draw [style=special edge] (85.center) to (84.center);
		\draw [style=special edge] (84.center) to (87.center);
		\draw [style=special edge] (91.center) to (90.center);
		\draw [style=special edge] (90.center) to (89.center);
		\draw [style=special edge] (89.center) to (88.center);
		\draw [style=special edge] (88.center) to (91.center);
		\draw [style=special edge] (95.center) to (94.center);
		\draw [style=special edge] (94.center) to (93.center);
		\draw [style=special edge] (93.center) to (92.center);
		\draw [style=special edge] (92.center) to (95.center);
		\draw [style=special edge] (99.center) to (98.center);
		\draw [style=special edge] (98.center) to (97.center);
		\draw [style=special edge] (97.center) to (96.center);
		\draw [style=special edge] (96.center) to (99.center);
		\draw [style=special edge] (103.center) to (102.center);
		\draw [style=special edge] (102.center) to (101.center);
		\draw [style=special edge] (101.center) to (100.center);
		\draw [style=special edge] (100.center) to (103.center);
		\draw [style=special edge] (107.center) to (106.center);
		\draw [style=special edge] (106.center) to (105.center);
		\draw [style=special edge] (105.center) to (104.center);
		\draw [style=special edge] (104.center) to (107.center);
		\draw [style=special edge] (111.center) to (110.center);
		\draw [style=special edge] (110.center) to (109.center);
		\draw [style=special edge] (109.center) to (108.center);
		\draw [style=special edge] (108.center) to (111.center);
		\draw [style=special edge] (115.center) to (114.center);
		\draw [style=special edge] (114.center) to (113.center);
		\draw [style=special edge] (113.center) to (112.center);
		\draw [style=special edge] (112.center) to (115.center);
		\draw [style=special edge] (119.center) to (118.center);
		\draw [style=special edge] (118.center) to (117.center);
		\draw [style=special edge] (117.center) to (116.center);
		\draw [style=special edge] (116.center) to (119.center);
		\draw (122.center) to (121.center);
		\draw (121.center) to (123.center);
		\draw (123.center) to (124.center);
		\draw (124.center) to (122.center);
		\draw (133.center) to (128);
		\draw [bend right] (128) to (127.center);
		\draw [style=special edge] (137.center) to (136.center);
		\draw [style=special edge] (136.center) to (135.center);
		\draw [style=special edge] (135.center) to (134.center);
		\draw [style=special edge] (134.center) to (137.center);
		\draw [style=special edge] (141.center) to (140.center);
		\draw [style=special edge] (140.center) to (139.center);
		\draw [style=special edge] (139.center) to (138.center);
		\draw [style=special edge] (138.center) to (141.center);
		\draw [style=special edge] (145.center) to (144.center);
		\draw [style=special edge] (144.center) to (143.center);
		\draw [style=special edge] (143.center) to (142.center);
		\draw [style=special edge] (142.center) to (145.center);
		\draw (148.center) to (147.center);
		\draw (147.center) to (149.center);
		\draw (149.center) to (150.center);
		\draw (150.center) to (148.center);
		\draw [bend left] (128) to (153.center);
		\draw (152.center) to (131.center);
		\draw (126.center) to (132.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/FHPrec3.1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 3.25) {$1$};
		\node [style=none] (1) at (-0.5, 2.5) {};
		\node [style=none] (2) at (0.5, 2.75) {};
		\node [style=none] (3) at (-0.5, 4) {};
		\node [style=none] (4) at (0.5, 3.75) {};
		\node [style=none] (5) at (-0.5, 2.5) {};
		\node [style=none] (6) at (-0.5, 3.25) {};
		\node [style=none] (7) at (0.5, 3.25) {};
		\node [style=H] (8) at (1.5, 3.25) {$\chi$};
		\node [style=H] (9) at (-1.25, 3.25) {};
		\node [style=H] (10) at (-2, 3.25) {};
		\node [style=none] (11) at (-3, 2) {};
		\node [style=none] (12) at (-3, 4.5) {};
		\node [style=none] (13) at (2.75, 3.25) {};
		\node [style=none] (14) at (4, 3.25) {$=$};
		\node [style=none] (15) at (2.25, 3.75) {};
		\node [style=none] (16) at (3.25, 3.75) {};
		\node [style=none] (17) at (3.25, 2.75) {};
		\node [style=none] (18) at (2.25, 2.75) {};
		\node [style=H] (27) at (9, 3.25) {$\chi$};
		\node [style=H] (28) at (8, 3.25) {};
		\node [style=H] (29) at (7.25, 3.25) {};
		\node [style=none] (30) at (6.25, 2) {};
		\node [style=none] (31) at (6.25, 4.5) {};
		\node [style=none] (32) at (10.25, 3.25) {};
		\node [style=none] (33) at (9.75, 3.75) {};
		\node [style=none] (34) at (10.75, 3.75) {};
		\node [style=none] (35) at (10.75, 2.75) {};
		\node [style=none] (36) at (9.75, 2.75) {};
		\node [style=none] (37) at (-2.25, -0.75) {$=$};
		\node [style=H] (38) at (-0.5, -0.75) {$\chi$};
		\node [style=none] (41) at (-1.5, -2) {};
		\node [style=none] (42) at (-1.5, 0.5) {};
		\node [style=none] (43) at (1.75, -0.75) {};
		\node [style=none] (44) at (1.25, -0.25) {};
		\node [style=none] (45) at (2.25, -0.25) {};
		\node [style=none] (46) at (2.25, -1.25) {};
		\node [style=none] (47) at (1.25, -1.25) {};
		\node [style=none] (49) at (-3.5, 5) {};
		\node [style=none] (50) at (-2.5, 5) {};
		\node [style=none] (51) at (-2.5, 4) {};
		\node [style=none] (52) at (-3.5, 4) {};
		\node [style=none] (53) at (-3.5, 2.5) {};
		\node [style=none] (54) at (-2.5, 2.5) {};
		\node [style=none] (55) at (-2.5, 1.5) {};
		\node [style=none] (56) at (-3.5, 1.5) {};
		\node [style=none] (57) at (5.75, 5) {};
		\node [style=none] (58) at (6.75, 5) {};
		\node [style=none] (59) at (6.75, 4) {};
		\node [style=none] (60) at (5.75, 4) {};
		\node [style=none] (61) at (5.75, 2.5) {};
		\node [style=none] (62) at (6.75, 2.5) {};
		\node [style=none] (63) at (6.75, 1.5) {};
		\node [style=none] (64) at (5.75, 1.5) {};
		\node [style=none] (65) at (-2, 1) {};
		\node [style=none] (66) at (-1, 1) {};
		\node [style=none] (67) at (-1, 0) {};
		\node [style=none] (68) at (-2, 0) {};
		\node [style=none] (69) at (-2, -1.5) {};
		\node [style=none] (70) at (-1, -1.5) {};
		\node [style=none] (71) at (-1, -2.5) {};
		\node [style=none] (72) at (-2, -2.5) {};
		\node [style=H] (73) at (-1.5, -0.75) {$2$};
		\node [style=none] (74) at (3, -0.75) {$=$};
		\node [style=H] (75) at (3.75, -0.75) {$2$};
		\node [style=none] (77) at (5.75, 0.5) {$1$};
		\node [style=none] (78) at (5.25, -0.25) {};
		\node [style=none] (79) at (6.25, 0) {};
		\node [style=none] (80) at (5.25, 1.25) {};
		\node [style=none] (81) at (6.25, 1) {};
		\node [style=none] (82) at (5.25, -0.25) {};
		\node [style=none] (83) at (5.25, 0.5) {};
		\node [style=none] (84) at (6.25, 0.5) {};
		\node [style=H] (85) at (7, -0.75) {$\chi$};
		\node [style=none] (86) at (4, -2) {};
		\node [style=none] (87) at (4, 0.5) {};
		\node [style=none] (88) at (8.25, -0.75) {};
		\node [style=none] (89) at (7.75, -0.25) {};
		\node [style=none] (90) at (8.75, -0.25) {};
		\node [style=none] (91) at (8.75, -1.25) {};
		\node [style=none] (92) at (7.75, -1.25) {};
		\node [style=none] (93) at (3.5, 1) {};
		\node [style=none] (94) at (4.5, 1) {};
		\node [style=none] (95) at (4.5, 0) {};
		\node [style=none] (96) at (3.5, 0) {};
		\node [style=none] (97) at (3.5, -1.5) {};
		\node [style=none] (98) at (4.5, -1.5) {};
		\node [style=none] (99) at (4.5, -2.5) {};
		\node [style=none] (100) at (3.5, -2.5) {};
		\node [style=none] (101) at (5.75, -2) {$1$};
		\node [style=none] (102) at (5.25, -2.75) {};
		\node [style=none] (103) at (6.25, -2.5) {};
		\node [style=none] (104) at (5.25, -1.25) {};
		\node [style=none] (105) at (6.25, -1.5) {};
		\node [style=none] (106) at (5.25, -2.75) {};
		\node [style=none] (107) at (5.25, -2) {};
		\node [style=none] (108) at (6.25, -2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (1.center);
		\draw (1.center) to (3.center);
		\draw (3.center) to (4.center);
		\draw (4.center) to (2.center);
		\draw (13.center) to (8);
		\draw (8) to (7.center);
		\draw (6.center) to (9);
		\draw (9) to (10);
		\draw [bend left] (10) to (11.center);
		\draw [bend right] (10) to (12.center);
		\draw [style=special edge] (18.center) to (17.center);
		\draw [style=special edge] (17.center) to (16.center);
		\draw [style=special edge] (16.center) to (15.center);
		\draw [style=special edge] (15.center) to (18.center);
		\draw (32.center) to (27);
		\draw (28) to (29);
		\draw [bend left] (29) to (30.center);
		\draw [bend right] (29) to (31.center);
		\draw [style=special edge] (36.center) to (35.center);
		\draw [style=special edge] (35.center) to (34.center);
		\draw [style=special edge] (34.center) to (33.center);
		\draw [style=special edge] (33.center) to (36.center);
		\draw (27) to (28);
		\draw (43.center) to (38);
		\draw [style=special edge] (47.center) to (46.center);
		\draw [style=special edge] (46.center) to (45.center);
		\draw [style=special edge] (45.center) to (44.center);
		\draw [style=special edge] (44.center) to (47.center);
		\draw [bend left] (42.center) to (38);
		\draw [bend left] (38) to (41.center);
		\draw [style=special edge] (52.center) to (51.center);
		\draw [style=special edge] (51.center) to (50.center);
		\draw [style=special edge] (50.center) to (49.center);
		\draw [style=special edge] (49.center) to (52.center);
		\draw [style=special edge] (56.center) to (55.center);
		\draw [style=special edge] (55.center) to (54.center);
		\draw [style=special edge] (54.center) to (53.center);
		\draw [style=special edge] (53.center) to (56.center);
		\draw [style=special edge] (60.center) to (59.center);
		\draw [style=special edge] (59.center) to (58.center);
		\draw [style=special edge] (58.center) to (57.center);
		\draw [style=special edge] (57.center) to (60.center);
		\draw [style=special edge] (64.center) to (63.center);
		\draw [style=special edge] (63.center) to (62.center);
		\draw [style=special edge] (62.center) to (61.center);
		\draw [style=special edge] (61.center) to (64.center);
		\draw [style=special edge] (68.center) to (67.center);
		\draw [style=special edge] (67.center) to (66.center);
		\draw [style=special edge] (66.center) to (65.center);
		\draw [style=special edge] (65.center) to (68.center);
		\draw [style=special edge] (72.center) to (71.center);
		\draw [style=special edge] (71.center) to (70.center);
		\draw [style=special edge] (70.center) to (69.center);
		\draw [style=special edge] (69.center) to (72.center);
		\draw (79.center) to (78.center);
		\draw (78.center) to (80.center);
		\draw (80.center) to (81.center);
		\draw (81.center) to (79.center);
		\draw (88.center) to (85);
		\draw [bend right] (85) to (84.center);
		\draw [style=special edge] (92.center) to (91.center);
		\draw [style=special edge] (91.center) to (90.center);
		\draw [style=special edge] (90.center) to (89.center);
		\draw [style=special edge] (89.center) to (92.center);
		\draw [style=special edge] (96.center) to (95.center);
		\draw [style=special edge] (95.center) to (94.center);
		\draw [style=special edge] (94.center) to (93.center);
		\draw [style=special edge] (93.center) to (96.center);
		\draw [style=special edge] (100.center) to (99.center);
		\draw [style=special edge] (99.center) to (98.center);
		\draw [style=special edge] (98.center) to (97.center);
		\draw [style=special edge] (97.center) to (100.center);
		\draw (103.center) to (102.center);
		\draw (102.center) to (104.center);
		\draw (104.center) to (105.center);
		\draw (105.center) to (103.center);
		\draw [bend left] (85) to (108.center);
		\draw (107.center) to (86.center);
		\draw (83.center) to (87.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/FHPrec3.general.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3.75, 0) {$b$};
		\node [style=none] (1) at (-4.25, -0.75) {};
		\node [style=none] (2) at (-3.25, -0.5) {};
		\node [style=none] (3) at (-4.25, 0.75) {};
		\node [style=none] (4) at (-3.25, 0.5) {};
		\node [style=none] (5) at (-4.25, -0.75) {};
		\node [style=none] (6) at (-4.25, 0) {};
		\node [style=none] (7) at (-3.25, 0) {};
		\node [style=H] (8) at (-2.5, 0) {$\chi$};
		\node [style=H] (9) at (-4.75, 0) {};
		\node [style=H] (10) at (-5.5, 0) {};
		\node [style=none] (11) at (-6.5, -1.25) {};
		\node [style=none] (12) at (-6.5, 1.25) {};
		\node [style=none] (13) at (-1.25, 0) {};
		\node [style=none] (14) at (0, 0) {$=$};
		\node [style=none] (15) at (-1.75, 0.5) {};
		\node [style=none] (16) at (-0.75, 0.5) {};
		\node [style=none] (17) at (-0.75, -0.5) {};
		\node [style=none] (18) at (-1.75, -0.5) {};
		\node [style=none] (19) at (-7, 1.75) {};
		\node [style=none] (20) at (-6, 1.75) {};
		\node [style=none] (21) at (-6, 0.75) {};
		\node [style=none] (22) at (-7, 0.75) {};
		\node [style=none] (23) at (-7, -0.75) {};
		\node [style=none] (24) at (-6, -0.75) {};
		\node [style=none] (25) at (-6, -1.75) {};
		\node [style=none] (26) at (-7, -1.75) {};
		\node [style=none] (27) at (2.75, 1.25) {$b$};
		\node [style=none] (28) at (2.25, 0.5) {};
		\node [style=none] (29) at (3.25, 0.75) {};
		\node [style=none] (30) at (2.25, 2) {};
		\node [style=none] (31) at (3.25, 1.75) {};
		\node [style=none] (32) at (2.25, 0.5) {};
		\node [style=none] (33) at (2.25, 1.25) {};
		\node [style=none] (34) at (3.25, 1.25) {};
		\node [style=H] (35) at (4, 0) {$\chi$};
		\node [style=none] (36) at (1, -1.25) {};
		\node [style=none] (37) at (1, 1.25) {};
		\node [style=none] (38) at (5.25, 0) {};
		\node [style=none] (39) at (4.75, 0.5) {};
		\node [style=none] (40) at (5.75, 0.5) {};
		\node [style=none] (41) at (5.75, -0.5) {};
		\node [style=none] (42) at (4.75, -0.5) {};
		\node [style=none] (43) at (0.5, 1.75) {};
		\node [style=none] (44) at (1.5, 1.75) {};
		\node [style=none] (45) at (1.5, 0.75) {};
		\node [style=none] (46) at (0.5, 0.75) {};
		\node [style=none] (47) at (0.5, -0.75) {};
		\node [style=none] (48) at (1.5, -0.75) {};
		\node [style=none] (49) at (1.5, -1.75) {};
		\node [style=none] (50) at (0.5, -1.75) {};
		\node [style=none] (51) at (2.75, -1.25) {$b$};
		\node [style=none] (52) at (2.25, -2) {};
		\node [style=none] (53) at (3.25, -1.75) {};
		\node [style=none] (54) at (2.25, -0.5) {};
		\node [style=none] (55) at (3.25, -0.75) {};
		\node [style=none] (56) at (2.25, -2) {};
		\node [style=none] (57) at (2.25, -1.25) {};
		\node [style=none] (58) at (3.25, -1.25) {};
		\node [style=H] (59) at (1, 0) {$2$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (1.center);
		\draw (1.center) to (3.center);
		\draw (3.center) to (4.center);
		\draw (4.center) to (2.center);
		\draw (13.center) to (8);
		\draw (8) to (7.center);
		\draw (6.center) to (9);
		\draw (9) to (10);
		\draw [bend left] (10) to (11.center);
		\draw [bend right] (10) to (12.center);
		\draw [style=special edge] (18.center) to (17.center);
		\draw [style=special edge] (17.center) to (16.center);
		\draw [style=special edge] (16.center) to (15.center);
		\draw [style=special edge] (15.center) to (18.center);
		\draw [style=special edge] (22.center) to (21.center);
		\draw [style=special edge] (21.center) to (20.center);
		\draw [style=special edge] (20.center) to (19.center);
		\draw [style=special edge] (19.center) to (22.center);
		\draw [style=special edge] (26.center) to (25.center);
		\draw [style=special edge] (25.center) to (24.center);
		\draw [style=special edge] (24.center) to (23.center);
		\draw [style=special edge] (23.center) to (26.center);
		\draw (29.center) to (28.center);
		\draw (28.center) to (30.center);
		\draw (30.center) to (31.center);
		\draw (31.center) to (29.center);
		\draw (38.center) to (35);
		\draw [bend right] (35) to (34.center);
		\draw [style=special edge] (42.center) to (41.center);
		\draw [style=special edge] (41.center) to (40.center);
		\draw [style=special edge] (40.center) to (39.center);
		\draw [style=special edge] (39.center) to (42.center);
		\draw [style=special edge] (46.center) to (45.center);
		\draw [style=special edge] (45.center) to (44.center);
		\draw [style=special edge] (44.center) to (43.center);
		\draw [style=special edge] (43.center) to (46.center);
		\draw [style=special edge] (50.center) to (49.center);
		\draw [style=special edge] (49.center) to (48.center);
		\draw [style=special edge] (48.center) to (47.center);
		\draw [style=special edge] (47.center) to (50.center);
		\draw (53.center) to (52.center);
		\draw (52.center) to (54.center);
		\draw (54.center) to (55.center);
		\draw (55.center) to (53.center);
		\draw [bend left] (35) to (58.center);
		\draw (57.center) to (36.center);
		\draw (33.center) to (37.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/FHPrec3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (205) at (8, 9.25) {$=$};
		\node [style=none] (206) at (-7.25, 6.75) {};
		\node [style=none] (207) at (6.25, 6.75) {};
		\node [style=none] (208) at (-7.75, 8.25) {};
		\node [style=none] (209) at (-0.5, 8.25) {};
		\node [style=none] (210) at (-0.5, 5.25) {};
		\node [style=none] (211) at (-7.75, 5.25) {};
		\node [style=none] (212) at (0.5, 5) {};
		\node [style=none] (213) at (0.5, 12.25) {};
		\node [style=none] (214) at (-8.25, 12.25) {};
		\node [style=none] (215) at (-8.25, 5) {};
		\node [style=none] (216) at (-3.75, 3.5) {};
		\node [style=none] (217) at (7, 3.5) {};
		\node [style=none] (218) at (7, 8.75) {};
		\node [style=none] (219) at (-3.75, 8.75) {};
		\node [style=none] (220) at (4.25, 7.5) {};
		\node [style=none] (221) at (4.25, 6) {};
		\node [style=none] (222) at (6.75, 6) {};
		\node [style=none] (223) at (6.75, 7.5) {};
		\node [style=none, font={\color{blue}\footnotesize}] (224) at (-7.5, 4.5) {$i\in [n]$};
		\node [style=none, font={\color{blue}\footnotesize}] (225) at (6, 3) {$k\in [m]$};
		\node [style=H] (226) at (2.25, 6.75) {$\chi(\lambda_k,\mathbf{b})$};
		\node [style=none] (227) at (-2.25, 6.75) {$b_i$};
		\node [style=none] (228) at (-2.75, 6) {};
		\node [style=none] (229) at (-1.75, 6.25) {};
		\node [style=none] (230) at (-2.75, 7.5) {};
		\node [style=none] (231) at (-1.75, 7.25) {};
		\node [style=none] (232) at (-2.75, 6) {};
		\node [style=none] (233) at (-3.5, 8) {};
		\node [style=none] (234) at (-2.75, 6.75) {};
		\node [style=none] (235) at (4, 8) {};
		\node [style=none] (236) at (4, 5.5) {};
		\node [style=none] (237) at (-3.5, 5.5) {};
		\node [style=none, font={\color{blue}\footnotesize}] (238) at (3, 5) {$\mathbf{b}\in\mathbb{B}^n_*$};
		\node [style=none] (239) at (-1.75, 6.75) {};
		\node [style=White dot] (241) at (-5, 6.75) {};
		\node [style=White dot] (242) at (5, 6.75) {};
		\node [style=H] (244) at (-5.5, 4.25) {$2$};
		\node [style=H] (245) at (-5.5, 3) {$\frac{1}{2}^{n\left(2^n-1\right)}$};
		\node [style=none] (252) at (-1.5, 13.5) {};
		\node [style=none] (253) at (-3.5, 14.25) {};
		\node [style=none] (254) at (-3.5, 12.75) {};
		\node [style=none] (255) at (-1, 12.75) {};
		\node [style=none] (256) at (-1, 14.25) {};
		\node [style=H] (257) at (2.5, 11) {$\chi(\lambda_{m+1},\mathbf{b})$};
		\node [style=none] (258) at (-0.25, 11) {$b_i$};
		\node [style=none] (259) at (-0.75, 10.25) {};
		\node [style=none] (260) at (0.25, 10.5) {};
		\node [style=none] (261) at (-0.75, 11.75) {};
		\node [style=none] (262) at (0.25, 11.5) {};
		\node [style=none] (263) at (-0.75, 10.25) {};
		\node [style=none] (264) at (-3.5, 12) {};
		\node [style=none] (265) at (-0.75, 11) {};
		\node [style=none] (266) at (4.5, 12) {};
		\node [style=none] (267) at (4.5, 10) {};
		\node [style=none] (268) at (-3.5, 10) {};
		\node [style=none, font={\color{blue}\footnotesize}] (269) at (3.5, 9.5) {$\mathbf{b}\in\mathbb{B}^n_*$};
		\node [style=none] (270) at (0.25, 11) {};
		\node [style=H] (271) at (-1.75, 11) {};
		\node [style=White dot] (272) at (-2.75, 13.5) {};
		\node [style=H] (273) at (-2.75, 11) {};
		\node [style=none] (280) at (10, 6.25) {};
		\node [style=none] (281) at (23.5, 6.25) {};
		\node [style=none] (282) at (9.5, 7.75) {};
		\node [style=none] (283) at (16.75, 7.75) {};
		\node [style=none] (284) at (16.75, 4.75) {};
		\node [style=none] (285) at (9.5, 4.75) {};
		\node [style=none] (286) at (17.75, 4.5) {};
		\node [style=none] (287) at (17.75, 13.75) {};
		\node [style=none] (288) at (9, 13.75) {};
		\node [style=none] (289) at (9, 4.5) {};
		\node [style=none] (290) at (13.5, 3) {};
		\node [style=none] (291) at (24.25, 3) {};
		\node [style=none] (292) at (24.25, 8.25) {};
		\node [style=none] (293) at (13.5, 8.25) {};
		\node [style=none] (294) at (21.5, 7) {};
		\node [style=none] (295) at (21.5, 5.5) {};
		\node [style=none] (296) at (24, 5.5) {};
		\node [style=none] (297) at (24, 7) {};
		\node [style=none, font={\color{blue}\footnotesize}] (298) at (9.75, 4) {$i\in [n]$};
		\node [style=none, font={\color{blue}\footnotesize}] (299) at (23.25, 2.5) {$k\in [m]$};
		\node [style=H] (300) at (19.5, 6.25) {$\chi(\lambda_k,\mathbf{b})$};
		\node [style=none] (301) at (15, 6.25) {$b_i$};
		\node [style=none] (302) at (14.5, 5.5) {};
		\node [style=none] (303) at (15.5, 5.75) {};
		\node [style=none] (304) at (14.5, 7) {};
		\node [style=none] (305) at (15.5, 6.75) {};
		\node [style=none] (306) at (14.5, 5.5) {};
		\node [style=none] (307) at (13.75, 7.5) {};
		\node [style=none] (308) at (14.5, 6.25) {};
		\node [style=none] (309) at (21.25, 7.5) {};
		\node [style=none] (310) at (21.25, 5) {};
		\node [style=none] (311) at (13.75, 5) {};
		\node [style=none, font={\color{blue}\footnotesize}] (312) at (20.25, 4.5) {$\mathbf{b}\in\mathbb{B}^n_*$};
		\node [style=none] (313) at (15.5, 6.25) {};
		\node [style=White dot] (314) at (12.25, 6.25) {};
		\node [style=White dot] (315) at (22.25, 6.25) {};
		\node [style=H] (316) at (11.75, 3.75) {$2$};
		\node [style=none] (324) at (15.25, 15) {};
		\node [style=none] (325) at (13.25, 15.75) {};
		\node [style=none] (326) at (13.25, 14.25) {};
		\node [style=none] (327) at (15.75, 14.25) {};
		\node [style=none] (328) at (15.75, 15.75) {};
		\node [style=H] (329) at (19.75, 11.5) {$\chi(\lambda_{m+1},\mathbf{b})$};
		\node [style=none] (330) at (17, 10.5) {$b_i$};
		\node [style=none] (331) at (16.5, 9.75) {};
		\node [style=none] (332) at (17.5, 10) {};
		\node [style=none] (333) at (16.5, 11.25) {};
		\node [style=none] (334) at (17.5, 11) {};
		\node [style=none] (335) at (16.5, 9.75) {};
		\node [style=none] (336) at (13.75, 13.5) {};
		\node [style=none] (337) at (16.5, 10.5) {};
		\node [style=none] (338) at (22, 13.5) {};
		\node [style=none] (339) at (22, 9.5) {};
		\node [style=none] (340) at (13.75, 9.5) {};
		\node [style=none, font={\color{blue}\footnotesize}] (341) at (21, 9) {$\mathbf{b}\in\mathbb{B}^n_*$};
		\node [style=none] (342) at (17.5, 10.5) {};
		\node [style=White dot] (344) at (14, 15) {};
		\node [style=none] (352) at (17, 12.5) {$b_i$};
		\node [style=none] (353) at (16.5, 11.75) {};
		\node [style=none] (354) at (17.5, 12) {};
		\node [style=none] (355) at (16.5, 13.25) {};
		\node [style=none] (356) at (17.5, 13) {};
		\node [style=none] (357) at (16.5, 11.75) {};
		\node [style=none] (358) at (16.5, 12.5) {};
		\node [style=none] (359) at (17.5, 12.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=special edge] (222.center) to (221.center);
		\draw [style=special edge] (220.center) to (221.center);
		\draw [style=special edge] (220.center) to (223.center);
		\draw [style=special edge] (223.center) to (222.center);
		\draw [style=special edge] (217.center) to (216.center);
		\draw [style=special edge] (216.center) to (219.center);
		\draw [style=special edge] (219.center) to (218.center);
		\draw [style=special edge] (218.center) to (217.center);
		\draw [style=special edge] (212.center) to (213.center);
		\draw [style=special edge] (213.center) to (214.center);
		\draw [style=special edge] (214.center) to (215.center);
		\draw [style=special edge] (215.center) to (212.center);
		\draw [style=special edge] (210.center) to (209.center);
		\draw [style=special edge] (209.center) to (208.center);
		\draw [style=special edge] (208.center) to (211.center);
		\draw [style=special edge] (210.center) to (211.center);
		\draw (229.center) to (228.center);
		\draw (228.center) to (230.center);
		\draw (230.center) to (231.center);
		\draw (231.center) to (229.center);
		\draw [style=special edge] (237.center) to (233.center);
		\draw [style=special edge] (233.center) to (235.center);
		\draw [style=special edge] (235.center) to (236.center);
		\draw [style=special edge] (236.center) to (237.center);
		\draw (239.center) to (226);
		\draw [style=special edge] (255.center) to (254.center);
		\draw [style=special edge] (253.center) to (254.center);
		\draw [style=special edge] (253.center) to (256.center);
		\draw [style=special edge] (256.center) to (255.center);
		\draw (260.center) to (259.center);
		\draw (259.center) to (261.center);
		\draw (261.center) to (262.center);
		\draw (262.center) to (260.center);
		\draw [style=special edge] (268.center) to (264.center);
		\draw [style=special edge] (264.center) to (266.center);
		\draw [style=special edge] (266.center) to (267.center);
		\draw [style=special edge] (267.center) to (268.center);
		\draw (270.center) to (257);
		\draw (271) to (265.center);
		\draw (273) to (271);
		\draw (273) to (272);
		\draw (272) to (252.center);
		\draw [bend right] (273) to (241);
		\draw (206.center) to (241);
		\draw (207.center) to (242);
		\draw (234.center) to (241);
		\draw (226) to (242);
		\draw [style=special edge] (296.center) to (295.center);
		\draw [style=special edge] (294.center) to (295.center);
		\draw [style=special edge] (294.center) to (297.center);
		\draw [style=special edge] (297.center) to (296.center);
		\draw [style=special edge] (291.center) to (290.center);
		\draw [style=special edge] (290.center) to (293.center);
		\draw [style=special edge] (293.center) to (292.center);
		\draw [style=special edge] (292.center) to (291.center);
		\draw [style=special edge] (286.center) to (287.center);
		\draw [style=special edge] (287.center) to (288.center);
		\draw [style=special edge] (288.center) to (289.center);
		\draw [style=special edge] (289.center) to (286.center);
		\draw [style=special edge] (284.center) to (283.center);
		\draw [style=special edge] (283.center) to (282.center);
		\draw [style=special edge] (282.center) to (285.center);
		\draw [style=special edge] (284.center) to (285.center);
		\draw (303.center) to (302.center);
		\draw (302.center) to (304.center);
		\draw (304.center) to (305.center);
		\draw (305.center) to (303.center);
		\draw [style=special edge] (311.center) to (307.center);
		\draw [style=special edge] (307.center) to (309.center);
		\draw [style=special edge] (309.center) to (310.center);
		\draw [style=special edge] (310.center) to (311.center);
		\draw (313.center) to (300);
		\draw [style=special edge] (327.center) to (326.center);
		\draw [style=special edge] (325.center) to (326.center);
		\draw [style=special edge] (325.center) to (328.center);
		\draw [style=special edge] (328.center) to (327.center);
		\draw (332.center) to (331.center);
		\draw (331.center) to (333.center);
		\draw (333.center) to (334.center);
		\draw (334.center) to (332.center);
		\draw [style=special edge] (340.center) to (336.center);
		\draw [style=special edge] (336.center) to (338.center);
		\draw [style=special edge] (338.center) to (339.center);
		\draw [style=special edge] (339.center) to (340.center);
		\draw [bend right=15] (342.center) to (329);
		\draw (344) to (324.center);
		\draw (280.center) to (314);
		\draw (281.center) to (315);
		\draw (308.center) to (314);
		\draw (300) to (315);
		\draw (354.center) to (353.center);
		\draw (353.center) to (355.center);
		\draw (355.center) to (356.center);
		\draw (356.center) to (354.center);
		\draw [bend left=315, looseness=1.25] (337.center) to (314);
		\draw [bend left=45] (358.center) to (344);
		\draw [bend right=15] (329) to (359.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/FHPrec3prime.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {$=$};
		\node [style=none] (1) at (2, -0.25) {};
		\node [style=none] (2) at (13.75, -2.5) {};
		\node [style=none] (3) at (1.5, 3) {};
		\node [style=none] (4) at (7.25, 3) {};
		\node [style=none] (5) at (7.25, -3.5) {};
		\node [style=none] (6) at (1.5, -3.5) {};
		\node [style=none] (7) at (7.5, -4.25) {};
		\node [style=none] (8) at (7.5, 3.5) {};
		\node [style=none] (9) at (1, 3.5) {};
		\node [style=none] (10) at (1, -4.25) {};
		\node [style=none] (11) at (4.75, -4.75) {};
		\node [style=none] (12) at (14.5, -4.75) {};
		\node [style=none] (13) at (14.5, -0.5) {};
		\node [style=none] (14) at (4.75, -0.5) {};
		\node [style=none] (15) at (11.75, -1.75) {};
		\node [style=none] (16) at (11.75, -3.25) {};
		\node [style=none] (17) at (14.25, -3.25) {};
		\node [style=none] (18) at (14.25, -1.75) {};
		\node [style=none, font={\color{blue}\footnotesize}] (19) at (1.75, -4.75) {$i\in [n]$};
		\node [style=none, font={\color{blue}\footnotesize}] (20) at (13.75, -5.25) {$k\in [m]$};
		\node [style=H] (21) at (9.75, -2.5) {$\chi(\lambda_k,\mathbf{b})$};
		\node [style=none] (22) at (6, -2.5) {$b_i$};
		\node [style=none] (23) at (5.5, -3.25) {};
		\node [style=none] (24) at (6.5, -3) {};
		\node [style=none] (25) at (5.5, -1.75) {};
		\node [style=none] (26) at (6.5, -2) {};
		\node [style=none] (27) at (5.5, -3.25) {};
		\node [style=none] (28) at (5, -1.25) {};
		\node [style=none] (29) at (5.5, -2.5) {};
		\node [style=none] (30) at (11.5, -1.25) {};
		\node [style=none] (31) at (11.5, -3.75) {};
		\node [style=none] (32) at (5, -3.75) {};
		\node [style=none, font={\color{blue}\footnotesize}] (33) at (10.5, -4.25) {$\mathbf{b}\in\mathbb{B}^n_*$};
		\node [style=none] (34) at (6.5, -2.5) {};
		\node [style=White dot] (35) at (4, -0.25) {};
		\node [style=White dot] (36) at (12.5, -2.5) {};
		\node [style=H] (37) at (4, -5) {$2$};
		\node [style=none] (44) at (14.5, 2) {};
		\node [style=none] (45) at (12.5, 2.75) {};
		\node [style=none] (46) at (12.5, 1.25) {};
		\node [style=none] (47) at (15, 1.25) {};
		\node [style=none] (48) at (15, 2.75) {};
		\node [style=H] (49) at (9.75, 2) {$\chi(\lambda_{m+1},\mathbf{b})$};
		\node [style=none] (50) at (6, 2) {$b_i$};
		\node [style=none] (51) at (5.5, 1.25) {};
		\node [style=none] (52) at (6.5, 1.5) {};
		\node [style=none] (53) at (5.5, 2.75) {};
		\node [style=none] (54) at (6.5, 2.5) {};
		\node [style=none] (55) at (5.5, 1.25) {};
		\node [style=none] (56) at (5, 3.25) {};
		\node [style=none] (57) at (5.5, 2) {};
		\node [style=none] (58) at (12, 3.25) {};
		\node [style=none] (59) at (12, 0.75) {};
		\node [style=none] (60) at (5, 0.75) {};
		\node [style=none, font={\color{blue}\footnotesize}] (61) at (11, 0.25) {$\mathbf{b}\in\mathbb{B}^n_*$};
		\node [style=none] (62) at (6.5, 2) {};
		\node [style=White dot] (63) at (13.25, 2) {};
		\node [style=none] (70) at (-16, -3.5) {};
		\node [style=none] (71) at (-2.5, -3.5) {};
		\node [style=none] (72) at (-16.5, -2) {};
		\node [style=none] (73) at (-9.25, -2) {};
		\node [style=none] (74) at (-9.25, -5) {};
		\node [style=none] (75) at (-16.5, -5) {};
		\node [style=none] (76) at (-8.25, -5.25) {};
		\node [style=none] (77) at (-8.25, 4) {};
		\node [style=none] (78) at (-17, 4) {};
		\node [style=none] (79) at (-17, -5.25) {};
		\node [style=none] (80) at (-12.5, -5.75) {};
		\node [style=none] (81) at (-1.5, -5.75) {};
		\node [style=none] (82) at (-1.5, -1.5) {};
		\node [style=none] (83) at (-12.5, -1.5) {};
		\node [style=none] (84) at (-4.5, -2.75) {};
		\node [style=none] (85) at (-4.5, -4.25) {};
		\node [style=none] (86) at (-2, -4.25) {};
		\node [style=none] (87) at (-2, -2.75) {};
		\node [style=none, font={\color{blue}\footnotesize}] (88) at (-16.25, -5.75) {$i\in [n]$};
		\node [style=none, font={\color{blue}\footnotesize}] (89) at (-2.5, -6.25) {$k\in [m]$};
		\node [style=H] (90) at (-6.5, -3.5) {$\chi(\lambda_k,\mathbf{b})$};
		\node [style=none] (91) at (-11, -3.5) {$b_i$};
		\node [style=none] (92) at (-11.5, -4.25) {};
		\node [style=none] (93) at (-10.5, -4) {};
		\node [style=none] (94) at (-11.5, -2.75) {};
		\node [style=none] (95) at (-10.5, -3) {};
		\node [style=none] (96) at (-11.5, -4.25) {};
		\node [style=none] (97) at (-12.25, -2.25) {};
		\node [style=none] (98) at (-11.5, -3.5) {};
		\node [style=none] (99) at (-4.75, -2.25) {};
		\node [style=none] (100) at (-4.75, -4.75) {};
		\node [style=none] (101) at (-12.25, -4.75) {};
		\node [style=none, font={\color{blue}\footnotesize}] (102) at (-5.75, -5.25) {$\mathbf{b}\in\mathbb{B}^n_*$};
		\node [style=none] (103) at (-10.5, -3.5) {};
		\node [style=White dot] (104) at (-13.75, -3.5) {};
		\node [style=White dot] (105) at (-3.75, -3.5) {};
		\node [style=H] (106) at (-14.25, -6) {$2$};
		\node [style=none] (113) at (-10.75, 5.25) {};
		\node [style=none] (114) at (-12.75, 6) {};
		\node [style=none] (115) at (-12.75, 4.5) {};
		\node [style=none] (116) at (-10.25, 4.5) {};
		\node [style=none] (117) at (-10.25, 6) {};
		\node [style=H] (118) at (-6.25, 1.75) {$\chi(\lambda_{m+1},\mathbf{b})$};
		\node [style=none] (119) at (-9, 0.75) {$b_i$};
		\node [style=none] (120) at (-9.5, 0) {};
		\node [style=none] (121) at (-8.5, 0.25) {};
		\node [style=none] (122) at (-9.5, 1.5) {};
		\node [style=none] (123) at (-8.5, 1.25) {};
		\node [style=none] (124) at (-9.5, 0) {};
		\node [style=none] (125) at (-12.25, 3.75) {};
		\node [style=none] (126) at (-9.5, 0.75) {};
		\node [style=none] (127) at (-4, 3.75) {};
		\node [style=none] (128) at (-4, -0.25) {};
		\node [style=none] (129) at (-12.25, -0.25) {};
		\node [style=none, font={\color{blue}\footnotesize}] (130) at (-5, -0.75) {$\mathbf{b}\in\mathbb{B}^n_*$};
		\node [style=none] (131) at (-8.5, 0.75) {};
		\node [style=White dot] (132) at (-12, 5.25) {};
		\node [style=none] (139) at (-9, 2.75) {$b_i$};
		\node [style=none] (140) at (-9.5, 2) {};
		\node [style=none] (141) at (-8.5, 2.25) {};
		\node [style=none] (142) at (-9.5, 3.5) {};
		\node [style=none] (143) at (-8.5, 3.25) {};
		\node [style=none] (144) at (-9.5, 2) {};
		\node [style=none] (145) at (-9.5, 2.75) {};
		\node [style=none] (146) at (-8.5, 2.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=special edge] (17.center) to (16.center);
		\draw [style=special edge] (15.center) to (16.center);
		\draw [style=special edge] (15.center) to (18.center);
		\draw [style=special edge] (18.center) to (17.center);
		\draw [style=special edge] (12.center) to (11.center);
		\draw [style=special edge] (11.center) to (14.center);
		\draw [style=special edge] (14.center) to (13.center);
		\draw [style=special edge] (13.center) to (12.center);
		\draw [style=special edge] (7.center) to (8.center);
		\draw [style=special edge] (8.center) to (9.center);
		\draw [style=special edge] (9.center) to (10.center);
		\draw [style=special edge] (10.center) to (7.center);
		\draw [style=special edge] (5.center) to (4.center);
		\draw [style=special edge] (4.center) to (3.center);
		\draw [style=special edge] (3.center) to (6.center);
		\draw [style=special edge] (5.center) to (6.center);
		\draw (24.center) to (23.center);
		\draw (23.center) to (25.center);
		\draw (25.center) to (26.center);
		\draw (26.center) to (24.center);
		\draw [style=special edge] (32.center) to (28.center);
		\draw [style=special edge] (28.center) to (30.center);
		\draw [style=special edge] (30.center) to (31.center);
		\draw [style=special edge] (31.center) to (32.center);
		\draw (34.center) to (21);
		\draw [style=special edge] (47.center) to (46.center);
		\draw [style=special edge] (45.center) to (46.center);
		\draw [style=special edge] (45.center) to (48.center);
		\draw [style=special edge] (48.center) to (47.center);
		\draw (52.center) to (51.center);
		\draw (51.center) to (53.center);
		\draw (53.center) to (54.center);
		\draw (54.center) to (52.center);
		\draw [style=special edge] (60.center) to (56.center);
		\draw [style=special edge] (56.center) to (58.center);
		\draw [style=special edge] (58.center) to (59.center);
		\draw [style=special edge] (59.center) to (60.center);
		\draw (62.center) to (49);
		\draw (63) to (44.center);
		\draw (1.center) to (35);
		\draw (2.center) to (36);
		\draw [bend left] (29.center) to (35);
		\draw (21) to (36);
		\draw (49) to (63);
		\draw [bend right] (57.center) to (35);
		\draw [style=special edge] (86.center) to (85.center);
		\draw [style=special edge] (84.center) to (85.center);
		\draw [style=special edge] (84.center) to (87.center);
		\draw [style=special edge] (87.center) to (86.center);
		\draw [style=special edge] (81.center) to (80.center);
		\draw [style=special edge] (80.center) to (83.center);
		\draw [style=special edge] (83.center) to (82.center);
		\draw [style=special edge] (82.center) to (81.center);
		\draw [style=special edge] (76.center) to (77.center);
		\draw [style=special edge] (77.center) to (78.center);
		\draw [style=special edge] (78.center) to (79.center);
		\draw [style=special edge] (79.center) to (76.center);
		\draw [style=special edge] (74.center) to (73.center);
		\draw [style=special edge] (73.center) to (72.center);
		\draw [style=special edge] (72.center) to (75.center);
		\draw [style=special edge] (74.center) to (75.center);
		\draw (93.center) to (92.center);
		\draw (92.center) to (94.center);
		\draw (94.center) to (95.center);
		\draw (95.center) to (93.center);
		\draw [style=special edge] (101.center) to (97.center);
		\draw [style=special edge] (97.center) to (99.center);
		\draw [style=special edge] (99.center) to (100.center);
		\draw [style=special edge] (100.center) to (101.center);
		\draw (103.center) to (90);
		\draw [style=special edge] (116.center) to (115.center);
		\draw [style=special edge] (114.center) to (115.center);
		\draw [style=special edge] (114.center) to (117.center);
		\draw [style=special edge] (117.center) to (116.center);
		\draw (121.center) to (120.center);
		\draw (120.center) to (122.center);
		\draw (122.center) to (123.center);
		\draw (123.center) to (121.center);
		\draw [style=special edge] (129.center) to (125.center);
		\draw [style=special edge] (125.center) to (127.center);
		\draw [style=special edge] (127.center) to (128.center);
		\draw [style=special edge] (128.center) to (129.center);
		\draw [bend right=15] (131.center) to (118);
		\draw (132) to (113.center);
		\draw (70.center) to (104);
		\draw (71.center) to (105);
		\draw (98.center) to (104);
		\draw (90) to (105);
		\draw (141.center) to (140.center);
		\draw (140.center) to (142.center);
		\draw (142.center) to (143.center);
		\draw (143.center) to (141.center);
		\draw [bend left=315, looseness=1.25] (126.center) to (104);
		\draw [bend left=45] (145.center) to (132);
		\draw [bend right=15] (118) to (146.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/FHPrec4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (205) at (8.25, 7.5) {$=$};
		\node [style=none] (280) at (-5.25, 8.25) {};
		\node [style=none] (281) at (6.75, 6) {};
		\node [style=none] (282) at (-5.75, 11.5) {};
		\node [style=none] (283) at (0.25, 11.5) {};
		\node [style=none] (284) at (0.25, 5) {};
		\node [style=none] (285) at (-5.75, 5) {};
		\node [style=none] (286) at (0.5, 4.5) {};
		\node [style=none] (287) at (0.5, 12) {};
		\node [style=none] (288) at (-6.25, 12) {};
		\node [style=none] (289) at (-6.25, 4.5) {};
		\node [style=none] (290) at (-2.25, 3.75) {};
		\node [style=none] (291) at (7.5, 3.75) {};
		\node [style=none] (292) at (7.5, 8) {};
		\node [style=none] (293) at (-2.25, 8) {};
		\node [style=none] (294) at (4.75, 6.75) {};
		\node [style=none] (295) at (4.75, 5.25) {};
		\node [style=none] (296) at (7.25, 5.25) {};
		\node [style=none] (297) at (7.25, 6.75) {};
		\node [style=none, font={\color{blue}\footnotesize}] (298) at (-5.5, 4) {$i\in [n]$};
		\node [style=none, font={\color{blue}\footnotesize}] (299) at (6.75, 3.25) {$k\in [m]$};
		\node [style=H] (300) at (2.75, 6) {$\chi(\lambda_k,\mathbf{b})$};
		\node [style=none] (301) at (-1, 6) {$b_i$};
		\node [style=none] (302) at (-1.5, 5.25) {};
		\node [style=none] (303) at (-0.5, 5.5) {};
		\node [style=none] (304) at (-1.5, 6.75) {};
		\node [style=none] (305) at (-0.5, 6.5) {};
		\node [style=none] (306) at (-1.5, 5.25) {};
		\node [style=none] (307) at (-2, 7.25) {};
		\node [style=none] (308) at (-1.5, 6) {};
		\node [style=none] (309) at (4.5, 7.25) {};
		\node [style=none] (310) at (4.5, 4.75) {};
		\node [style=none] (311) at (-2, 4.75) {};
		\node [style=none, font={\color{blue}\footnotesize}] (312) at (3.5, 4.25) {$\mathbf{b}\in\mathbb{B}^n_*$};
		\node [style=none] (313) at (-0.5, 6) {};
		\node [style=White dot] (314) at (-3, 8.25) {};
		\node [style=White dot] (315) at (5.5, 6) {};
		\node [style=H] (316) at (-3.5, 3.75) {$2$};
		\node [style=none] (324) at (7.25, 10.5) {};
		\node [style=none] (325) at (5.25, 11.25) {};
		\node [style=none] (326) at (5.25, 9.75) {};
		\node [style=none] (327) at (7.75, 9.75) {};
		\node [style=none] (328) at (7.75, 11.25) {};
		\node [style=H] (329) at (2.75, 10.5) {$\chi(\lambda_{m+1},\mathbf{b})$};
		\node [style=none] (330) at (-1, 10.5) {$b_i$};
		\node [style=none] (331) at (-1.5, 9.75) {};
		\node [style=none] (332) at (-0.5, 10) {};
		\node [style=none] (333) at (-1.5, 11.25) {};
		\node [style=none] (334) at (-0.5, 11) {};
		\node [style=none] (335) at (-1.5, 9.75) {};
		\node [style=none] (336) at (-2, 11.75) {};
		\node [style=none] (337) at (-1.5, 10.5) {};
		\node [style=none] (338) at (5, 11.75) {};
		\node [style=none] (339) at (5, 9.25) {};
		\node [style=none] (340) at (-2, 9.25) {};
		\node [style=none, font={\color{blue}\footnotesize}] (341) at (4, 8.75) {$\mathbf{b}\in\mathbb{B}^n_*$};
		\node [style=none] (342) at (-0.5, 10.5) {};
		\node [style=White dot] (344) at (6, 10.5) {};
		\node [style=none] (352) at (9.75, 8) {};
		\node [style=none] (353) at (19.75, 8) {};
		\node [style=none] (354) at (9.25, 9) {};
		\node [style=none] (355) at (14, 9) {};
		\node [style=none] (356) at (14, 7) {};
		\node [style=none] (357) at (9.25, 7) {};
		\node [style=none] (358) at (14.25, 6.25) {};
		\node [style=none] (359) at (14.25, 9.75) {};
		\node [style=none] (360) at (8.75, 9.75) {};
		\node [style=none] (361) at (8.75, 6.25) {};
		\node [style=none] (362) at (12.25, 5.75) {};
		\node [style=none] (363) at (20.5, 5.75) {};
		\node [style=none] (364) at (20.5, 10) {};
		\node [style=none] (365) at (12.25, 10) {};
		\node [style=none] (366) at (17.75, 8.75) {};
		\node [style=none] (367) at (17.75, 7.25) {};
		\node [style=none] (368) at (20.25, 7.25) {};
		\node [style=none] (369) at (20.25, 8.75) {};
		\node [style=none, font={\color{blue}\footnotesize}] (370) at (9.5, 5.75) {$i\in [n]$};
		\node [style=none, font={\color{blue}\footnotesize}] (371) at (19.25, 5.25) {$k\in [m+1]$};
		\node [style=H] (372) at (15.75, 8) {$\chi(\lambda_k,\mathbf{b})$};
		\node [style=none] (373) at (13.25, 8) {$b_i$};
		\node [style=none] (374) at (12.75, 7.25) {};
		\node [style=none] (375) at (13.75, 7.5) {};
		\node [style=none] (376) at (12.75, 8.75) {};
		\node [style=none] (377) at (13.75, 8.5) {};
		\node [style=none] (378) at (12.75, 7.25) {};
		\node [style=none] (379) at (12.5, 9.25) {};
		\node [style=none] (380) at (12.75, 8) {};
		\node [style=none] (381) at (17.5, 9.25) {};
		\node [style=none] (382) at (17.5, 6.75) {};
		\node [style=none] (383) at (12.5, 6.75) {};
		\node [style=none, font={\color{blue}\footnotesize}] (384) at (16.5, 6.25) {$\mathbf{b}\in\mathbb{B}^n_*$};
		\node [style=none] (385) at (13.75, 8) {};
		\node [style=White dot] (386) at (11.25, 8) {};
		\node [style=White dot] (387) at (18.5, 8) {};
		\node [style=H] (388) at (11.25, 5.5) {$2$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=special edge] (296.center) to (295.center);
		\draw [style=special edge] (294.center) to (295.center);
		\draw [style=special edge] (294.center) to (297.center);
		\draw [style=special edge] (297.center) to (296.center);
		\draw [style=special edge] (291.center) to (290.center);
		\draw [style=special edge] (290.center) to (293.center);
		\draw [style=special edge] (293.center) to (292.center);
		\draw [style=special edge] (292.center) to (291.center);
		\draw [style=special edge] (286.center) to (287.center);
		\draw [style=special edge] (287.center) to (288.center);
		\draw [style=special edge] (288.center) to (289.center);
		\draw [style=special edge] (289.center) to (286.center);
		\draw [style=special edge] (284.center) to (283.center);
		\draw [style=special edge] (283.center) to (282.center);
		\draw [style=special edge] (282.center) to (285.center);
		\draw [style=special edge] (284.center) to (285.center);
		\draw (303.center) to (302.center);
		\draw (302.center) to (304.center);
		\draw (304.center) to (305.center);
		\draw (305.center) to (303.center);
		\draw [style=special edge] (311.center) to (307.center);
		\draw [style=special edge] (307.center) to (309.center);
		\draw [style=special edge] (309.center) to (310.center);
		\draw [style=special edge] (310.center) to (311.center);
		\draw (313.center) to (300);
		\draw [style=special edge] (327.center) to (326.center);
		\draw [style=special edge] (325.center) to (326.center);
		\draw [style=special edge] (325.center) to (328.center);
		\draw [style=special edge] (328.center) to (327.center);
		\draw (332.center) to (331.center);
		\draw (331.center) to (333.center);
		\draw (333.center) to (334.center);
		\draw (334.center) to (332.center);
		\draw [style=special edge] (340.center) to (336.center);
		\draw [style=special edge] (336.center) to (338.center);
		\draw [style=special edge] (338.center) to (339.center);
		\draw [style=special edge] (339.center) to (340.center);
		\draw (342.center) to (329);
		\draw (344) to (324.center);
		\draw (280.center) to (314);
		\draw (281.center) to (315);
		\draw [bend left] (308.center) to (314);
		\draw (300) to (315);
		\draw (329) to (344);
		\draw [bend right] (337.center) to (314);
		\draw [style=special edge] (368.center) to (367.center);
		\draw [style=special edge] (366.center) to (367.center);
		\draw [style=special edge] (366.center) to (369.center);
		\draw [style=special edge] (369.center) to (368.center);
		\draw [style=special edge] (363.center) to (362.center);
		\draw [style=special edge] (362.center) to (365.center);
		\draw [style=special edge] (365.center) to (364.center);
		\draw [style=special edge] (364.center) to (363.center);
		\draw [style=special edge] (358.center) to (359.center);
		\draw [style=special edge] (359.center) to (360.center);
		\draw [style=special edge] (360.center) to (361.center);
		\draw [style=special edge] (361.center) to (358.center);
		\draw [style=special edge] (356.center) to (355.center);
		\draw [style=special edge] (355.center) to (354.center);
		\draw [style=special edge] (354.center) to (357.center);
		\draw [style=special edge] (356.center) to (357.center);
		\draw (375.center) to (374.center);
		\draw (374.center) to (376.center);
		\draw (376.center) to (377.center);
		\draw (377.center) to (375.center);
		\draw [style=special edge] (383.center) to (379.center);
		\draw [style=special edge] (379.center) to (381.center);
		\draw [style=special edge] (381.center) to (382.center);
		\draw [style=special edge] (382.center) to (383.center);
		\draw (385.center) to (372);
		\draw (352.center) to (386);
		\draw (353.center) to (387);
		\draw (380.center) to (386);
		\draw (372) to (387);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/H-identity.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=H box] (0) at (-1.25, 0.5) {};
		\node [style=H box] (1) at (-1.25, -0.5) {};
		\node [style=none] (2) at (-1.25, 1.25) {};
		\node [style=none] (3) at (-1.25, -1.25) {};
		\node [style=none] (4) at (0, 0) {$=$};
		\node [style=none] (5) at (2.5, 1.25) {};
		\node [style=none] (6) at (2.5, -1.25) {};
		\node [style=H box] (7) at (1.5, 0) {$2$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (3.center);
		\draw (5.center) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/H-spider-rule-bb.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=small hadamard] (0) at (-1.5, 1) {};
		\node [style=small hadamard] (1) at (-1.5, 0.25) {};
		\node [style=hadamard] (2) at (-1.5, -0.75) {$a$};
		\node [style=none] (3) at (-1.5, -2) {};
		\node [style=none] (4) at (-1.5, 2) {};
		\node [style=hadamard] (5) at (2.5, -0) {$a$};
		\node [style=none] (6) at (2.5, -2) {};
		\node [style=none] (7) at (2.5, 2) {};
		\node [style=none] (8) at (0, -0) {$=$};
		\node [style=none] (9) at (-2, 2.5) {};
		\node [style=none] (10) at (-2, 1.5) {};
		\node [style=none] (11) at (-1, 1.5) {};
		\node [style=none] (12) at (-1, 2.5) {};
		\node [style=none] (13) at (2, 2.5) {};
		\node [style=none] (14) at (2, 1.5) {};
		\node [style=none] (15) at (3, 1.5) {};
		\node [style=none] (16) at (3, 2.5) {};
		\node [style=none] (17) at (2, -1.5) {};
		\node [style=none] (18) at (2, -2.5) {};
		\node [style=none] (19) at (3, -2.5) {};
		\node [style=none] (20) at (3, -1.5) {};
		\node [style=none] (21) at (-2, -1.5) {};
		\node [style=none] (22) at (-2, -2.5) {};
		\node [style=none] (23) at (-1, -2.5) {};
		\node [style=none] (24) at (-1, -1.5) {};
		\node [style=hadamard] (25) at (1.25, -0) {$2$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=blue] (9.center) to (10.center);
		\draw [style=blue] (10.center) to (11.center);
		\draw [style=blue] (11.center) to (12.center);
		\draw [style=blue] (12.center) to (9.center);
		\draw [style=blue] (13.center) to (14.center);
		\draw [style=blue] (14.center) to (15.center);
		\draw [style=blue] (15.center) to (16.center);
		\draw [style=blue] (16.center) to (13.center);
		\draw [style=blue] (17.center) to (18.center);
		\draw [style=blue] (18.center) to (19.center);
		\draw [style=blue] (19.center) to (20.center);
		\draw [style=blue] (20.center) to (17.center);
		\draw [style=blue] (21.center) to (22.center);
		\draw [style=blue] (22.center) to (23.center);
		\draw [style=blue] (23.center) to (24.center);
		\draw [style=blue] (24.center) to (21.center);
		\draw [style=swap] (3.center) to (2);
		\draw [style=swap] (2) to (1);
		\draw [style=swap] (1) to (0);
		\draw [style=swap] (0) to (4.center);
		\draw [style=swap] (5) to (6.center);
		\draw [style=swap] (6.center) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/H-spider.tikz <==
\begin{tikzpicture}[decoration=brace]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.75, 1.25) {};
		\node [style=none] (1) at (0, 1) {$\ldots$};
		\node [style=none] (2) at (0.75, 1.25) {};
		\node [style=hadamard] (3) at (0, -0) {$a$};
		\node [style=none] (4) at (-0.75, -1.25) {};
		\node [style=none] (5) at (0, -1) {$\ldots$};
		\node [style=none] (6) at (0.75, -1.25) {};
		\node [style=none] (7) at (-1, 1.5) {};
		\node [style=none] (8) at (1, 1.5) {};
		\node [style=none] (9) at (-1, -1.5) {};
		\node [style=none] (10) at (1, -1.5) {};
		\node [style=none] (11) at (0, 2) {$n$};
		\node [style=none] (12) at (0, -2) {$m$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left=15, looseness=1.00] (3) to (6.center);
		\draw [bend right=15, looseness=1.00] (3) to (4.center);
		\draw [bend right=15, looseness=1.00] (0.center) to (3);
		\draw [bend right=15, looseness=1.00] (3) to (2.center);
		\draw [decorate] (7.center) to (8.center);
		\draw [decorate] (10.center) to (9.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/RHP-proof-compact-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {$=$};
		\node [style=none] (1) at (-12, 0) {};
		\node [style=none] (2) at (-2, 0) {};
		\node [style=White dot] (3) at (-10.75, 0) {};
		\node [style=White dot] (4) at (-8.25, 0) {};
		\node [style=White dot] (5) at (-6.25, 0) {};
		\node [style=White dot] (6) at (-3.75, 0) {};
		\node [style=H] (7) at (-9.5, 0) {};
		\node [style=H] (8) at (-7.25, 0) {};
		\node [style=H] (9) at (-5, 0) {};
		\node [style=none] (10) at (-12.5, 0.75) {};
		\node [style=none] (11) at (-10.25, 0.75) {};
		\node [style=none] (12) at (-10.25, -0.75) {};
		\node [style=none] (13) at (-12.5, -0.75) {};
		\node [style=none] (14) at (-8.75, -1.25) {};
		\node [style=none] (15) at (-8.75, 1.25) {};
		\node [style=none] (16) at (-13, 1.25) {};
		\node [style=none] (17) at (-13, -1.25) {};
		\node [style=none] (18) at (-5.75, -1.25) {};
		\node [style=none] (19) at (-1, -1.25) {};
		\node [style=none] (20) at (-1, 1.25) {};
		\node [style=none] (21) at (-5.75, 1.25) {};
		\node [style=none] (22) at (-4.25, 0.75) {};
		\node [style=none] (23) at (-4.25, -0.75) {};
		\node [style=none] (24) at (-1.5, -0.75) {};
		\node [style=none] (25) at (-1.5, 0.75) {};
		\node [style=none, font={\color{blue}\footnotesize}] (26) at (-12.75, -1.75) {$n$};
		\node [style=none, font={\color{blue}\footnotesize}] (27) at (-1.5, -1.75) {$m$};
		\node [style=none] (28) at (2, 0) {};
		\node [style=none] (29) at (12, 0) {};
		\node [style=White dot] (30) at (3.25, 0) {};
		\node [style=White dot] (32) at (7.75, 0) {};
		\node [style=White dot] (33) at (10.25, 0) {};
		\node [style=H] (34) at (4.5, 0) {};
		\node [style=H] (36) at (9, 0) {};
		\node [style=none] (37) at (1.5, 0.75) {};
		\node [style=none] (38) at (3.75, 0.75) {};
		\node [style=none] (39) at (3.75, -0.75) {};
		\node [style=none] (40) at (1.5, -0.75) {};
		\node [style=none] (41) at (6.25, -1.25) {};
		\node [style=none] (42) at (6.25, 1.25) {};
		\node [style=none] (43) at (1, 1.25) {};
		\node [style=none] (44) at (1, -1.25) {};
		\node [style=none] (45) at (8.25, -1.25) {};
		\node [style=none] (46) at (13, -1.25) {};
		\node [style=none] (47) at (13, 1.25) {};
		\node [style=none] (48) at (8.25, 1.25) {};
		\node [style=none] (49) at (9.75, 0.75) {};
		\node [style=none] (50) at (9.75, -0.75) {};
		\node [style=none] (51) at (12.5, -0.75) {};
		\node [style=none] (52) at (12.5, 0.75) {};
		\node [style=none, font={\color{blue}\footnotesize}] (53) at (1.25, -1.75) {$n$};
		\node [style=none, font={\color{blue}\footnotesize}] (54) at (12.5, -1.75) {$m$};
		\node [style=H] (55) at (5.5, 0) {};
		\node [style=Black dot] (56) at (6.75, 0) {};
		\node [style=H] (57) at (14.25, -0.75) {$2$};
		\node [style=H] (58) at (14.25, 0.5) {$\frac{1}{2}^n$};
		\node [style=none] (59) at (0, 0.5) {\tiny{(CC)}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (3);
		\draw (3) to (7);
		\draw (7) to (4);
		\draw (4) to (8);
		\draw (8) to (5);
		\draw (5) to (9);
		\draw (9) to (6);
		\draw (6) to (2.center);
		\draw [style=special edge] (24.center) to (23.center);
		\draw [style=special edge] (22.center) to (23.center);
		\draw [style=special edge] (22.center) to (25.center);
		\draw [style=special edge] (25.center) to (24.center);
		\draw [style=special edge] (19.center) to (18.center);
		\draw [style=special edge] (18.center) to (21.center);
		\draw [style=special edge] (21.center) to (20.center);
		\draw [style=special edge] (20.center) to (19.center);
		\draw [style=special edge] (14.center) to (15.center);
		\draw [style=special edge] (15.center) to (16.center);
		\draw [style=special edge] (16.center) to (17.center);
		\draw [style=special edge] (17.center) to (14.center);
		\draw [style=special edge] (12.center) to (11.center);
		\draw [style=special edge] (11.center) to (10.center);
		\draw [style=special edge] (10.center) to (13.center);
		\draw [style=special edge] (12.center) to (13.center);
		\draw (28.center) to (30);
		\draw (30) to (34);
		\draw (32) to (36);
		\draw (36) to (33);
		\draw (33) to (29.center);
		\draw [style=special edge] (51.center) to (50.center);
		\draw [style=special edge] (49.center) to (50.center);
		\draw [style=special edge] (49.center) to (52.center);
		\draw [style=special edge] (52.center) to (51.center);
		\draw [style=special edge] (46.center) to (45.center);
		\draw [style=special edge] (45.center) to (48.center);
		\draw [style=special edge] (48.center) to (47.center);
		\draw [style=special edge] (47.center) to (46.center);
		\draw [style=special edge] (41.center) to (42.center);
		\draw [style=special edge] (42.center) to (43.center);
		\draw [style=special edge] (43.center) to (44.center);
		\draw [style=special edge] (44.center) to (41.center);
		\draw [style=special edge] (39.center) to (38.center);
		\draw [style=special edge] (38.center) to (37.center);
		\draw [style=special edge] (37.center) to (40.center);
		\draw [style=special edge] (39.center) to (40.center);
		\draw (34) to (55);
		\draw (55) to (56);
		\draw (56) to (32);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/RHP-proof-compact-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (60) at (-16.25, -0.25) {$=$};
		\node [style=none] (61) at (-14.25, -0.25) {};
		\node [style=none] (62) at (-4.25, -0.25) {};
		\node [style=White dot] (63) at (-13, -0.25) {};
		\node [style=White dot] (64) at (-6, -0.25) {};
		\node [style=H] (65) at (-11.75, -0.25) {};
		\node [style=H] (66) at (-7.25, -0.25) {};
		\node [style=none] (67) at (-14.75, 0.5) {};
		\node [style=none] (68) at (-12.5, 0.5) {};
		\node [style=none] (69) at (-12.5, -1) {};
		\node [style=none] (70) at (-14.75, -1) {};
		\node [style=none] (71) at (-9.25, -1.5) {};
		\node [style=none] (72) at (-9.25, 1) {};
		\node [style=none] (73) at (-15.25, 1) {};
		\node [style=none] (74) at (-15.25, -1.5) {};
		\node [style=none] (75) at (-8.75, -1.5) {};
		\node [style=none] (76) at (-3.25, -1.5) {};
		\node [style=none] (77) at (-3.25, 1) {};
		\node [style=none] (78) at (-8.75, 1) {};
		\node [style=none] (79) at (-6.5, 0.5) {};
		\node [style=none] (80) at (-6.5, -1) {};
		\node [style=none] (81) at (-3.75, -1) {};
		\node [style=none] (82) at (-3.75, 0.5) {};
		\node [style=none, font={\color{blue}\footnotesize}] (83) at (-15, -2) {$n$};
		\node [style=none, font={\color{blue}\footnotesize}] (84) at (-3.75, -2) {$m$};
		\node [style=H] (85) at (-10.75, -0.25) {};
		\node [style=White dot] (86) at (-9.75, -0.25) {};
		\node [style=Black dot] (87) at (-8.25, -0.25) {};
		\node [style=H] (88) at (-2, -0.75) {$2$};
		\node [style=H] (89) at (-2, 0.5) {$\frac{1}{2}^n$};
		\node [style=none] (90) at (-16.25, 0.25) {\tiny{(BA1)}};
		\node [style=none] (91) at (0, 0) {$=$};
		\node [style=none] (92) at (2, 0) {};
		\node [style=none] (93) at (12, 0) {};
		\node [style=White dot] (94) at (3.25, 0) {};
		\node [style=White dot] (95) at (10.25, 0) {};
		\node [style=H] (96) at (4.5, 0) {};
		\node [style=H] (97) at (9, 0) {};
		\node [style=none] (98) at (1.5, 0.75) {};
		\node [style=none] (99) at (3.75, 0.75) {};
		\node [style=none] (100) at (3.75, -0.75) {};
		\node [style=none] (101) at (1.5, -0.75) {};
		\node [style=none] (102) at (7.5, -1) {};
		\node [style=none] (103) at (7.5, 1) {};
		\node [style=none] (104) at (1, 1) {};
		\node [style=none] (105) at (1, -1) {};
		\node [style=none] (106) at (6, -1.25) {};
		\node [style=none] (107) at (13, -1.25) {};
		\node [style=none] (108) at (13, 1.25) {};
		\node [style=none] (109) at (6, 1.25) {};
		\node [style=none] (110) at (9.75, 0.75) {};
		\node [style=none] (111) at (9.75, -0.75) {};
		\node [style=none] (112) at (12.5, -0.75) {};
		\node [style=none] (113) at (12.5, 0.75) {};
		\node [style=none, font={\color{blue}\footnotesize}] (114) at (1.25, -1.5) {$n$};
		\node [style=none, font={\color{blue}\footnotesize}] (115) at (12.5, -1.75) {$m$};
		\node [style=Black dot] (116) at (8, 0) {};
		\node [style=Black dot] (117) at (5.5, 0) {};
		\node [style=H] (118) at (6.75, 0) {};
		\node [style=H] (119) at (14.75, -0.5) {$2$};
		\node [style=H] (120) at (14.75, 0.75) {$\frac{1}{2}^{mn}$};
		\node [style=none] (121) at (0, 0.5) {\tiny{(CC)}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (61.center) to (63);
		\draw (63) to (65);
		\draw (66) to (64);
		\draw (64) to (62.center);
		\draw [style=special edge] (81.center) to (80.center);
		\draw [style=special edge] (79.center) to (80.center);
		\draw [style=special edge] (79.center) to (82.center);
		\draw [style=special edge] (82.center) to (81.center);
		\draw [style=special edge] (76.center) to (75.center);
		\draw [style=special edge] (75.center) to (78.center);
		\draw [style=special edge] (78.center) to (77.center);
		\draw [style=special edge] (77.center) to (76.center);
		\draw [style=special edge] (71.center) to (72.center);
		\draw [style=special edge] (72.center) to (73.center);
		\draw [style=special edge] (73.center) to (74.center);
		\draw [style=special edge] (74.center) to (71.center);
		\draw [style=special edge] (69.center) to (68.center);
		\draw [style=special edge] (68.center) to (67.center);
		\draw [style=special edge] (67.center) to (70.center);
		\draw [style=special edge] (69.center) to (70.center);
		\draw (65) to (85);
		\draw (85) to (86);
		\draw (86) to (87);
		\draw (87) to (66);
		\draw (92.center) to (94);
		\draw (94) to (96);
		\draw (97) to (95);
		\draw (95) to (93.center);
		\draw [style=special edge] (112.center) to (111.center);
		\draw [style=special edge] (110.center) to (111.center);
		\draw [style=special edge] (110.center) to (113.center);
		\draw [style=special edge] (113.center) to (112.center);
		\draw [style=special edge] (107.center) to (106.center);
		\draw [style=special edge] (106.center) to (109.center);
		\draw [style=special edge] (109.center) to (108.center);
		\draw [style=special edge] (108.center) to (107.center);
		\draw [style=special edge] (102.center) to (103.center);
		\draw [style=special edge] (103.center) to (104.center);
		\draw [style=special edge] (104.center) to (105.center);
		\draw [style=special edge] (105.center) to (102.center);
		\draw [style=special edge] (100.center) to (99.center);
		\draw [style=special edge] (99.center) to (98.center);
		\draw [style=special edge] (98.center) to (101.center);
		\draw [style=special edge] (100.center) to (101.center);
		\draw (116) to (97);
		\draw (96) to (117);
		\draw (117) to (118);
		\draw (118) to (116);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/RHP-proof-compact-3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (122) at (-16.25, 0) {$=$};
		\node [style=none] (123) at (-14.25, 0) {};
		\node [style=none] (124) at (-4.25, 0) {};
		\node [style=White dot] (125) at (-13, 0) {};
		\node [style=White dot] (126) at (-6, 0) {};
		\node [style=H] (127) at (-7.25, 0) {};
		\node [style=none] (128) at (-14.75, 0.75) {};
		\node [style=none] (129) at (-11.5, 0.75) {};
		\node [style=none] (130) at (-11.5, -0.75) {};
		\node [style=none] (131) at (-14.75, -0.75) {};
		\node [style=none] (132) at (-8.75, -1) {};
		\node [style=none] (133) at (-8.75, 1) {};
		\node [style=none] (134) at (-15.25, 1) {};
		\node [style=none] (135) at (-15.25, -1) {};
		\node [style=none] (136) at (-11.25, -1.25) {};
		\node [style=none] (137) at (-3.25, -1.25) {};
		\node [style=none] (138) at (-3.25, 1.25) {};
		\node [style=none] (139) at (-11.25, 1.25) {};
		\node [style=none] (140) at (-6.5, 0.75) {};
		\node [style=none] (141) at (-6.5, -0.75) {};
		\node [style=none] (142) at (-3.75, -0.75) {};
		\node [style=none] (143) at (-3.75, 0.75) {};
		\node [style=none, font={\color{blue}\footnotesize}] (144) at (-15, -1.5) {$n$};
		\node [style=none, font={\color{blue}\footnotesize}] (145) at (-3.75, -1.75) {$m$};
		\node [style=Black dot] (146) at (-8.25, 0) {};
		\node [style=H] (147) at (-9.5, 0) {};
		\node [style=White dot] (148) at (-12, 0) {};
		\node [style=H] (149) at (-10.5, 0) {};
		\node [style=H] (150) at (-1.5, -0.75) {$2$};
		\node [style=H] (151) at (-1.5, 0.5) {$\frac{1}{2}^{mn}$};
		\node [style=none] (152) at (-16.25, 0.5) {\tiny{(BA2)}};
		\node [style=none] (153) at (0, 0) {$=$};
		\node [style=none] (154) at (2, 0) {};
		\node [style=none] (155) at (11, 0) {};
		\node [style=White dot] (156) at (3.25, 0) {};
		\node [style=White dot] (157) at (9.25, 0) {};
		\node [style=H] (158) at (8, 0) {};
		\node [style=none] (159) at (1.5, 0.75) {};
		\node [style=none] (160) at (3.75, 0.75) {};
		\node [style=none] (161) at (3.75, -0.75) {};
		\node [style=none] (162) at (1.5, -0.75) {};
		\node [style=none] (163) at (6.5, -1) {};
		\node [style=none] (164) at (6.5, 1) {};
		\node [style=none] (165) at (1, 1) {};
		\node [style=none] (166) at (1, -1) {};
		\node [style=none] (167) at (4, -1.25) {};
		\node [style=none] (168) at (12, -1.25) {};
		\node [style=none] (169) at (12, 1.25) {};
		\node [style=none] (170) at (4, 1.25) {};
		\node [style=none] (171) at (8.75, 0.75) {};
		\node [style=none] (172) at (8.75, -0.75) {};
		\node [style=none] (173) at (11.5, -0.75) {};
		\node [style=none] (174) at (11.5, 0.75) {};
		\node [style=none, font={\color{blue}\footnotesize}] (175) at (1.25, -1.5) {$n$};
		\node [style=none, font={\color{blue}\footnotesize}] (176) at (11.5, -1.75) {$m$};
		\node [style=Black dot] (177) at (7, 0) {};
		\node [style=H] (178) at (5.75, 0) {};
		\node [style=H] (179) at (4.75, 0) {};
		\node [style=H] (180) at (13.75, -0.75) {$2$};
		\node [style=H] (181) at (13.75, 0.5) {$\frac{1}{2}^{mn}$};
		\node [style=none] (182) at (0, 0.5) {\tiny{(ZS1)}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (123.center) to (125);
		\draw (127) to (126);
		\draw (126) to (124.center);
		\draw [style=special edge] (142.center) to (141.center);
		\draw [style=special edge] (140.center) to (141.center);
		\draw [style=special edge] (140.center) to (143.center);
		\draw [style=special edge] (143.center) to (142.center);
		\draw [style=special edge] (137.center) to (136.center);
		\draw [style=special edge] (136.center) to (139.center);
		\draw [style=special edge] (139.center) to (138.center);
		\draw [style=special edge] (138.center) to (137.center);
		\draw [style=special edge] (132.center) to (133.center);
		\draw [style=special edge] (133.center) to (134.center);
		\draw [style=special edge] (134.center) to (135.center);
		\draw [style=special edge] (135.center) to (132.center);
		\draw [style=special edge] (130.center) to (129.center);
		\draw [style=special edge] (129.center) to (128.center);
		\draw [style=special edge] (128.center) to (131.center);
		\draw [style=special edge] (130.center) to (131.center);
		\draw (146) to (127);
		\draw (147) to (146);
		\draw (125) to (148);
		\draw (148) to (149);
		\draw (149) to (147);
		\draw (154.center) to (156);
		\draw (158) to (157);
		\draw (157) to (155.center);
		\draw [style=special edge] (173.center) to (172.center);
		\draw [style=special edge] (171.center) to (172.center);
		\draw [style=special edge] (171.center) to (174.center);
		\draw [style=special edge] (174.center) to (173.center);
		\draw [style=special edge] (168.center) to (167.center);
		\draw [style=special edge] (167.center) to (170.center);
		\draw [style=special edge] (170.center) to (169.center);
		\draw [style=special edge] (169.center) to (168.center);
		\draw [style=special edge] (163.center) to (164.center);
		\draw [style=special edge] (164.center) to (165.center);
		\draw [style=special edge] (165.center) to (166.center);
		\draw [style=special edge] (166.center) to (163.center);
		\draw [style=special edge] (161.center) to (160.center);
		\draw [style=special edge] (160.center) to (159.center);
		\draw [style=special edge] (159.center) to (162.center);
		\draw [style=special edge] (161.center) to (162.center);
		\draw (177) to (158);
		\draw (178) to (177);
		\draw (179) to (178);
		\draw (156) to (179);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/RHP-proof-compact-4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (183) at (-16.25, 0) {$=$};
		\node [style=none] (184) at (-14.25, 0) {};
		\node [style=none] (185) at (-5.25, 0) {};
		\node [style=White dot] (186) at (-13, 0) {};
		\node [style=White dot] (187) at (-7, 0) {};
		\node [style=none] (188) at (-14.75, 0.75) {};
		\node [style=none] (189) at (-12.5, 0.75) {};
		\node [style=none] (190) at (-12.5, -0.75) {};
		\node [style=none] (191) at (-14.75, -0.75) {};
		\node [style=none] (192) at (-8.75, -1) {};
		\node [style=none] (193) at (-8.75, 1) {};
		\node [style=none] (194) at (-15.25, 1) {};
		\node [style=none] (195) at (-15.25, -1) {};
		\node [style=none] (196) at (-12.25, -1.25) {};
		\node [style=none] (197) at (-4.25, -1.25) {};
		\node [style=none] (198) at (-4.25, 1.25) {};
		\node [style=none] (199) at (-12.25, 1.25) {};
		\node [style=none] (200) at (-8.5, 0.75) {};
		\node [style=none] (201) at (-8.5, -0.75) {};
		\node [style=none] (202) at (-4.75, -0.75) {};
		\node [style=none] (203) at (-4.75, 0.75) {};
		\node [style=none, font={\color{blue}\footnotesize}] (204) at (-15, -1.5) {$n$};
		\node [style=none, font={\color{blue}\footnotesize}] (205) at (-4.75, -1.75) {$m$};
		\node [style=H] (206) at (-10.5, 0) {};
		\node [style=H] (207) at (-11.5, 0) {};
		\node [style=H] (208) at (-9.5, 0) {};
		\node [style=White dot] (209) at (-8, 0) {};
		\node [style=H] (210) at (-2.5, -0.75) {$2$};
		\node [style=H] (211) at (-2.5, 0.5) {$\frac{1}{2}^{mn}$};
		\node [style=none] (212) at (-16.25, 0.5) {\tiny{(BA2)}};
		\node [style=none] (213) at (0, 0) {$=$};
		\node [style=none] (214) at (2, 0) {};
		\node [style=none] (215) at (8, 0) {};
		\node [style=White dot] (216) at (3.25, 0) {};
		\node [style=none] (217) at (1.5, 0.75) {};
		\node [style=none] (218) at (3.75, 0.75) {};
		\node [style=none] (219) at (3.75, -0.75) {};
		\node [style=none] (220) at (1.5, -0.75) {};
		\node [style=none] (221) at (5.5, -1) {};
		\node [style=none] (222) at (5.5, 1) {};
		\node [style=none] (223) at (1, 1) {};
		\node [style=none] (224) at (1, -1) {};
		\node [style=none] (225) at (4, -1.25) {};
		\node [style=none] (226) at (9, -1.25) {};
		\node [style=none] (227) at (9, 1.25) {};
		\node [style=none] (228) at (4, 1.25) {};
		\node [style=none] (229) at (5.75, 0.75) {};
		\node [style=none] (230) at (5.75, -0.75) {};
		\node [style=none] (231) at (8.5, -0.75) {};
		\node [style=none] (232) at (8.5, 0.75) {};
		\node [style=none, font={\color{blue}\footnotesize}] (233) at (1.25, -1.5) {$n$};
		\node [style=none, font={\color{blue}\footnotesize}] (234) at (8.5, -1.75) {$m$};
		\node [style=H] (235) at (4.75, 0) {};
		\node [style=White dot] (236) at (6.25, 0) {};
		\node [style=H] (237) at (9.75, 0) {$2$};
		\node [style=none] (238) at (0, 0.5) {\tiny{(HS1)}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (184.center) to (186);
		\draw (187) to (185.center);
		\draw [style=special edge] (202.center) to (201.center);
		\draw [style=special edge] (200.center) to (201.center);
		\draw [style=special edge] (200.center) to (203.center);
		\draw [style=special edge] (203.center) to (202.center);
		\draw [style=special edge] (197.center) to (196.center);
		\draw [style=special edge] (196.center) to (199.center);
		\draw [style=special edge] (199.center) to (198.center);
		\draw [style=special edge] (198.center) to (197.center);
		\draw [style=special edge] (192.center) to (193.center);
		\draw [style=special edge] (193.center) to (194.center);
		\draw [style=special edge] (194.center) to (195.center);
		\draw [style=special edge] (195.center) to (192.center);
		\draw [style=special edge] (190.center) to (189.center);
		\draw [style=special edge] (189.center) to (188.center);
		\draw [style=special edge] (188.center) to (191.center);
		\draw [style=special edge] (190.center) to (191.center);
		\draw (207) to (206);
		\draw (186) to (207);
		\draw (206) to (208);
		\draw (208) to (209);
		\draw (209) to (187);
		\draw (214.center) to (216);
		\draw [style=special edge] (231.center) to (230.center);
		\draw [style=special edge] (229.center) to (230.center);
		\draw [style=special edge] (229.center) to (232.center);
		\draw [style=special edge] (232.center) to (231.center);
		\draw [style=special edge] (226.center) to (225.center);
		\draw [style=special edge] (225.center) to (228.center);
		\draw [style=special edge] (228.center) to (227.center);
		\draw [style=special edge] (227.center) to (226.center);
		\draw [style=special edge] (221.center) to (222.center);
		\draw [style=special edge] (222.center) to (223.center);
		\draw [style=special edge] (223.center) to (224.center);
		\draw [style=special edge] (224.center) to (221.center);
		\draw [style=special edge] (219.center) to (218.center);
		\draw [style=special edge] (218.center) to (217.center);
		\draw [style=special edge] (217.center) to (220.center);
		\draw [style=special edge] (219.center) to (220.center);
		\draw (235) to (236);
		\draw (216) to (235);
		\draw (236) to (215.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/X-spider-dfn-bb.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gray dot] (0) at (1, 0) {};
		\node [style=none] (1) at (1, 1.25) {};
		\node [style=none] (2) at (1, -1.25) {};
		\node [style=none] (3) at (2.25, 0) {$:=$};
		\node [style=white dot] (4) at (3.5, 0) {};
		\node [style=small hadamard] (5) at (3.5, 1) {};
		\node [style=small hadamard] (6) at (3.5, -1) {};
		\node [style=none] (7) at (3.5, 1.5) {};
		\node [style=none] (8) at (3.5, -1.5) {};
		\node [style=none] (10) at (3, 0.5) {};
		\node [style=none] (11) at (4, 0.5) {};
		\node [style=none] (12) at (4, 1.625) {};
		\node [style=none] (13) at (3, 1.625) {};
		\node [style=none] (14) at (3, -1.625) {};
		\node [style=none] (15) at (4, -1.625) {};
		\node [style=none] (16) at (4, -0.5) {};
		\node [style=none] (17) at (3, -0.5) {};
		\node [style=none] (18) at (0.5, 0.75) {};
		\node [style=none] (19) at (1.5, 0.75) {};
		\node [style=none] (20) at (1.5, 1.625) {};
		\node [style=none] (21) at (0.5, 1.625) {};
		\node [style=none] (22) at (0.5, -1.625) {};
		\node [style=none] (23) at (1.5, -1.625) {};
		\node [style=none] (24) at (1.5, -0.75) {};
		\node [style=none] (25) at (0.5, -0.75) {};
		\node [style=H] (26) at (4.75, 0) {$\frac{1}{2}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=blue] (13.center) to (10.center);
		\draw [style=blue] (10.center) to (11.center);
		\draw [style=blue] (11.center) to (12.center);
		\draw [style=blue] (12.center) to (13.center);
		\draw [style=blue] (17.center) to (14.center);
		\draw [style=blue] (14.center) to (15.center);
		\draw [style=blue] (15.center) to (16.center);
		\draw [style=blue] (16.center) to (17.center);
		\draw [style=blue] (21.center) to (18.center);
		\draw [style=blue] (18.center) to (19.center);
		\draw [style=blue] (19.center) to (20.center);
		\draw [style=blue] (20.center) to (21.center);
		\draw [style=blue] (25.center) to (22.center);
		\draw [style=blue] (22.center) to (23.center);
		\draw [style=blue] (23.center) to (24.center);
		\draw [style=blue] (24.center) to (25.center);
		\draw (1.center) to (0);
		\draw (0) to (2.center);
		\draw (7.center) to (5);
		\draw (5) to (4);
		\draw (4) to (6);
		\draw (6) to (8.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/X-spider-dfn-phase.tikz <==
\begin{tikzpicture}[decoration=brace]
	\begin{pgfonlayer}{nodelayer}
		\node [style=gray phase dot] (0) at (-1.75, 0) {$\alpha$};
		\node [style=none] (1) at (-2.5, 1) {};
		\node [style=none] (2) at (-1, 1) {};
		\node [style=none] (3) at (-2.5, -1) {};
		\node [style=none] (4) at (-1, -1) {};
		\node [style=none] (5) at (0, 0) {$:=$};
		\node [style=none] (17) at (-1.75, 0.75) {$\ldots $};
		\node [style=none] (18) at (-1.75, -0.75) {$\ldots $};
		\node [style=gray dot] (25) at (2, 0) {};
		\node [style=none] (26) at (1.25, 1) {};
		\node [style=none] (27) at (2.75, 1) {};
		\node [style=none] (28) at (1.25, -1) {};
		\node [style=none] (29) at (2.75, -1) {};
		\node [style=none] (30) at (2, 0.75) {$\ldots $};
		\node [style=none] (31) at (2, -0.75) {$\ldots $};
		\node [style=hadamard] (38) at (3, 0) {};
		\node [style=ehadamard] (39) at (4.25, 0) {$\alpha$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right=15] (1.center) to (0);
		\draw [bend right=15] (0) to (3.center);
		\draw [bend left=15] (2.center) to (0);
		\draw [bend left=15] (0) to (4.center);
		\draw [bend right=15] (26.center) to (25);
		\draw [bend right=15] (25) to (28.center);
		\draw [bend left=15] (27.center) to (25);
		\draw [bend left=15] (25) to (29.center);
		\draw (25) to (39);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Z-special.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white dot] (0) at (-1.25, 0) {};
		\node [style=none] (1) at (-1.25, 1.25) {};
		\node [style=none] (2) at (-1.25, -1.25) {};
		\node [style=none] (3) at (1, -1.25) {};
		\node [style=none] (4) at (1, 1.25) {};
		\node [style=none] (5) at (0, 0) {$=$};
		\node [style=none] (6) at (-3.75, 1.25) {};
		\node [style=white dot] (7) at (-3.75, -0.5) {};
		\node [style=none] (8) at (-2.5, 0) {$=$};
		\node [style=none] (9) at (-3.75, -1.25) {};
		\node [style=white dot] (10) at (-3.75, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (2.center);
		\draw (4.center) to (3.center);
		\draw (9.center) to (7);
		\draw [bend right=45] (7) to (10);
		\draw [bend left=45] (7) to (10);
		\draw (10) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Z-spider-dfn-phase.tikz <==
\begin{tikzpicture}[decoration=brace]
	\begin{pgfonlayer}{nodelayer}
		\node [style=white phase dot] (0) at (-1.75, 0) {$\alpha$};
		\node [style=none] (1) at (-2.5, 1) {};
		\node [style=none] (2) at (-1, 1) {};
		\node [style=none] (3) at (-2.5, -1) {};
		\node [style=none] (4) at (-1, -1) {};
		\node [style=none] (5) at (0, 0) {$:=$};
		\node [style=none] (17) at (-1.75, 0.75) {$\ldots $};
		\node [style=none] (18) at (-1.75, -0.75) {$\ldots $};
		\node [style=white dot] (25) at (2, 0) {};
		\node [style=none] (26) at (1.25, 1) {};
		\node [style=none] (27) at (2.75, 1) {};
		\node [style=none] (28) at (1.25, -1) {};
		\node [style=none] (29) at (2.75, -1) {};
		\node [style=none] (30) at (2, 0.75) {$\ldots $};
		\node [style=none] (31) at (2, -0.75) {$\ldots $};
		\node [style=ehadamard] (39) at (3.5, 0) {$\alpha$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right=15] (1.center) to (0);
		\draw [bend right=15] (0) to (3.center);
		\draw [bend left=15] (2.center) to (0);
		\draw [bend left=15] (0) to (4.center);
		\draw [bend right=15] (26.center) to (25);
		\draw [bend right=15] (25) to (28.center);
		\draw [bend left=15] (27.center) to (25);
		\draw [bend left=15] (25) to (29.center);
		\draw (25) to (39);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Z-spider-rule-bb.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white dot] (0) at (-1.25, 0.5) {};
		\node [style=white dot] (1) at (-1.25, -0.5) {};
		\node [style=white dot] (2) at (1.25, -0) {};
		\node [style=none] (3) at (-1.25, 1.5) {};
		\node [style=none] (4) at (-1.25, -1.5) {};
		\node [style=none] (5) at (1.25, -1.5) {};
		\node [style=none] (6) at (1.25, 1.5) {};
		\node [style=none] (7) at (0, -0) {$=$};
		\node [style=none] (8) at (1.75, 1) {};
		\node [style=none] (9) at (0.75, 2) {};
		\node [style=none] (10) at (0.75, 1) {};
		\node [style=none] (11) at (1.75, 2) {};
		\node [style=none] (12) at (1.75, -2) {};
		\node [style=none] (13) at (0.75, -1) {};
		\node [style=none] (14) at (0.75, -2) {};
		\node [style=none] (15) at (1.75, -1) {};
		\node [style=none] (16) at (-0.75, 1) {};
		\node [style=none] (17) at (-1.75, 2) {};
		\node [style=none] (18) at (-1.75, 1) {};
		\node [style=none] (19) at (-0.75, 2) {};
		\node [style=none] (20) at (-0.75, -2) {};
		\node [style=none] (21) at (-1.75, -1) {};
		\node [style=none] (22) at (-1.75, -2) {};
		\node [style=none] (23) at (-0.75, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=blue] (9.center) to (10.center);
		\draw [style=blue] (10.center) to (8.center);
		\draw [style=blue] (8.center) to (11.center);
		\draw [style=blue] (11.center) to (9.center);
		\draw [style=blue] (13.center) to (14.center);
		\draw [style=blue] (14.center) to (12.center);
		\draw [style=blue] (12.center) to (15.center);
		\draw [style=blue] (15.center) to (13.center);
		\draw [style=blue] (17.center) to (18.center);
		\draw [style=blue] (18.center) to (16.center);
		\draw [style=blue] (16.center) to (19.center);
		\draw [style=blue] (19.center) to (17.center);
		\draw [style=blue] (21.center) to (22.center);
		\draw [style=blue] (22.center) to (20.center);
		\draw [style=blue] (20.center) to (23.center);
		\draw [style=blue] (23.center) to (21.center);
		\draw (3.center) to (4.center);
		\draw (6.center) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Z-spider.tikz <==
\begin{tikzpicture}[decoration=brace]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.75, 1) {};
		\node [style=none] (1) at (0, 0.75) {$\ldots$};
		\node [style=none] (2) at (0.75, 1) {};
		\node [style=white dot] (3) at (0, -0) {};
		\node [style=none] (4) at (-0.75, -1) {};
		\node [style=none] (5) at (0, -0.75) {$\ldots$};
		\node [style=none] (6) at (0.75, -1) {};
		\node [style=none] (7) at (-1, 1.25) {};
		\node [style=none] (8) at (1, 1.25) {};
		\node [style=none] (9) at (-1, -1.25) {};
		\node [style=none] (10) at (1, -1.25) {};
		\node [style=none] (11) at (0, 1.75) {$n$};
		\node [style=none] (12) at (0, -1.75) {$m$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left=15, looseness=1.00] (3) to (6.center);
		\draw [bend right=15, looseness=1.00] (3) to (4.center);
		\draw [bend right=15, looseness=1.00] (0.center) to (3);
		\draw [bend right=15, looseness=1.00] (3) to (2.center);
		\draw [decorate] (7.center) to (8.center);
		\draw [decorate] (10.center) to (9.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/ZH-bialgebra-bb.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=small hadamard] (0) at (1.25, 0.75) {};
		\node [style=small hadamard] (1) at (-1.25, -0.5) {};
		\node [style=gray dot] (2) at (-1.25, 0.5) {};
		\node [style=white dot] (3) at (1.25, -0.75) {};
		\node [style=none] (4) at (-1.25, 1.5) {};
		\node [style=none] (5) at (-1.25, -1.5) {};
		\node [style=none] (6) at (1.25, -1.75) {};
		\node [style=none] (7) at (1.25, 1.75) {};
		\node [style=none] (8) at (0, -0) {$=$};
		\node [style=none] (9) at (0.75, -0.25) {};
		\node [style=none] (10) at (1.75, -0.25) {};
		\node [style=none] (11) at (0.75, -2) {};
		\node [style=none] (12) at (1.75, -2) {};
		\node [style=none] (13) at (-1.75, 2) {};
		\node [style=none] (14) at (-0.75, 2) {};
		\node [style=none] (15) at (-1.75, 1) {};
		\node [style=none] (16) at (-0.75, 1) {};
		\node [style=none] (17) at (-1.75, -1) {};
		\node [style=none] (18) at (-0.75, -1) {};
		\node [style=none] (19) at (-1.75, -2) {};
		\node [style=none] (20) at (-0.75, -2) {};
		\node [style=none] (21) at (0.75, 2) {};
		\node [style=none] (22) at (1.75, 2) {};
		\node [style=none] (23) at (0.75, 0.25) {};
		\node [style=none] (24) at (1.75, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=blue] (9.center) to (11.center);
		\draw [style=blue] (11.center) to (12.center);
		\draw [style=blue] (12.center) to (10.center);
		\draw [style=blue] (10.center) to (9.center);
		\draw [style=blue] (13.center) to (15.center);
		\draw [style=blue] (15.center) to (16.center);
		\draw [style=blue] (16.center) to (14.center);
		\draw [style=blue] (14.center) to (13.center);
		\draw [style=blue] (17.center) to (19.center);
		\draw [style=blue] (19.center) to (20.center);
		\draw [style=blue] (20.center) to (18.center);
		\draw [style=blue] (18.center) to (17.center);
		\draw [style=blue] (21.center) to (23.center);
		\draw [style=blue] (23.center) to (24.center);
		\draw [style=blue] (24.center) to (22.center);
		\draw [style=blue] (22.center) to (21.center);
		\draw (4.center) to (5.center);
		\draw (7.center) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ZX-bialgebra-bb.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gray dot] (0) at (1.25, 0.75) {};
		\node [style=gray dot] (1) at (-1.25, -0.5) {};
		\node [style=white dot] (2) at (-1.25, 0.5) {};
		\node [style=white dot] (3) at (1.25, -0.75) {};
		\node [style=none] (4) at (-1.25, 1.5) {};
		\node [style=none] (5) at (-1.25, -1.5) {};
		\node [style=none] (6) at (1.25, -1.75) {};
		\node [style=none] (7) at (1.25, 1.75) {};
		\node [style=none] (8) at (0, -0) {$=$};
		\node [style=none] (9) at (0.75, -0.25) {};
		\node [style=none] (10) at (1.75, -0.25) {};
		\node [style=none] (11) at (0.75, -2) {};
		\node [style=none] (12) at (1.75, -2) {};
		\node [style=none] (13) at (-1.75, 2) {};
		\node [style=none] (14) at (-0.75, 2) {};
		\node [style=none] (15) at (-1.75, 1) {};
		\node [style=none] (16) at (-0.75, 1) {};
		\node [style=none] (17) at (-1.75, -1) {};
		\node [style=none] (18) at (-0.75, -1) {};
		\node [style=none] (19) at (-1.75, -2) {};
		\node [style=none] (20) at (-0.75, -2) {};
		\node [style=none] (21) at (0.75, 2) {};
		\node [style=none] (22) at (1.75, 2) {};
		\node [style=none] (23) at (0.75, 0.25) {};
		\node [style=none] (24) at (1.75, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=blue] (9.center) to (11.center);
		\draw [style=blue] (11.center) to (12.center);
		\draw [style=blue] (12.center) to (10.center);
		\draw [style=blue] (10.center) to (9.center);
		\draw [style=blue] (13.center) to (15.center);
		\draw [style=blue] (15.center) to (16.center);
		\draw [style=blue] (16.center) to (14.center);
		\draw [style=blue] (14.center) to (13.center);
		\draw [style=blue] (17.center) to (19.center);
		\draw [style=blue] (19.center) to (20.center);
		\draw [style=blue] (20.center) to (18.center);
		\draw [style=blue] (18.center) to (17.center);
		\draw [style=blue] (21.center) to (23.center);
		\draw [style=blue] (23.center) to (24.center);
		\draw [style=blue] (24.center) to (22.center);
		\draw [style=blue] (22.center) to (21.center);
		\draw (4.center) to (5.center);
		\draw (7.center) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/annotatedIntro.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none, font={\color{blue}\footnotesize}] (0) at (-4, -0.25) {$\mathbf{b}\in\mathbb{B}^2$};
		\node [style=H] (1) at (-2.25, -0.75) {$a_{\mathbf{b}}$};
		\node [style=White dot] (2) at (-2.25, 0.5) {};
		\node [style=none] (3) at (-2.25, 1) {};
		\node [style=none] (4) at (-3, 0) {};
		\node [style=none] (5) at (-1.5, 0) {};
		\node [style=none] (6) at (-3, -1.5) {};
		\node [style=none] (7) at (-1.5, -1.5) {};
		\node [style=none] (8) at (0, 0) {$:=$};
		\node [style=none] (9) at (3.75, 1) {};
		\node [style=White dot] (10) at (3.75, 0.5) {};
		\node [style=H] (11) at (1.5, -0.75) {$a_{00}$};
		\node [style=H] (12) at (3, -0.75) {$a_{01}$};
		\node [style=H] (13) at (4.5, -0.75) {$a_{10}$};
		\node [style=H] (14) at (6, -0.75) {$a_{11}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=special edge] (6.center) to (7.center);
		\draw [style=special edge] (7.center) to (5.center);
		\draw [style=special edge] (5.center) to (4.center);
		\draw [style=special edge] (4.center) to (6.center);
		\draw (3.center) to (2);
		\draw (2) to (1);
		\draw (14) to (10);
		\draw (13) to (10);
		\draw (10) to (12);
		\draw (10) to (11);
		\draw (10) to (9.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/average-rule.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=H box] (0) at (-2.75, -0.25) {$a$};
		\node [style=none] (1) at (-2, 1.75) {};
		\node [style=H box] (2) at (-1.25, -0.25) {$b$};
		\node [style=white dot] (3) at (-2, 1) {};
		\node [style=none] (4) at (0, 0) {$=$};
		\node [style=H box] (5) at (3, -0.5) {$\frac{a+b}{2}$};
		\node [style=none] (6) at (3, 1.25) {};
		\node [style=gray phase dot] (7) at (-2, -1.5) {$\neg$};
		\node [style=H box] (8) at (1.25, 0) {$2$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (3);
		\draw [bend right] (3) to (0);
		\draw [bend left] (3) to (2);
		\draw (6.center) to (5);
		\draw [bend right] (0) to (7);
		\draw [bend right] (7) to (2);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/bNotation.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-4.5, -0.5) {};
		\node [style=none] (1) at (-3.5, -0.5) {};
		\node [style=none] (2) at (-4.75, 0.5) {};
		\node [style=none] (3) at (-3.25, 0.5) {};
		\node [style=none] (4) at (-4, -0.5) {};
		\node [style=none] (5) at (-4, 0.5) {};
		\node [style=none] (6) at (-4, 0) {$1$};
		\node [style=none] (7) at (1.75, -0.5) {};
		\node [style=none] (8) at (2.75, -0.5) {};
		\node [style=none] (9) at (1.5, 0.5) {};
		\node [style=none] (10) at (3, 0.5) {};
		\node [style=none] (11) at (2.25, -0.5) {};
		\node [style=none] (12) at (2.25, 0.5) {};
		\node [style=none] (13) at (2.25, 0) {$0$};
		\node [style=none] (14) at (-2.5, 0) {$=$};
		\node [style=none] (15) at (3.75, 0) {$=$};
		\node [style=none] (16) at (-4, 1.25) {};
		\node [style=none] (17) at (-4, -1) {};
		\node [style=none] (18) at (2.25, -1) {};
		\node [style=none] (19) at (2.25, 1.25) {};
		\node [style=none] (20) at (-1.75, 1.25) {};
		\node [style=none] (21) at (-1.75, -1) {};
		\node [style=none] (22) at (4.5, 1.25) {};
		\node [style=none] (23) at (4.5, -1) {};
		\node [style=H] (24) at (4.5, 0) {};
		\node [style=H] (25) at (4.5, -0.5) {};
		\node [style=H] (26) at (5.5, 0) {$\frac{1}{2}$};
		\node [style=White dot] (27) at (4.5, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (0.center);
		\draw (0.center) to (1.center);
		\draw (1.center) to (3.center);
		\draw (3.center) to (2.center);
		\draw (9.center) to (7.center);
		\draw (7.center) to (8.center);
		\draw (8.center) to (10.center);
		\draw (10.center) to (9.center);
		\draw (16.center) to (5.center);
		\draw (4.center) to (17.center);
		\draw (21.center) to (20.center);
		\draw (11.center) to (18.center);
		\draw (12.center) to (19.center);
		\draw (22.center) to (27);
		\draw (24) to (25);
		\draw (25) to (23.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/bang-box-example.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white dot] (0) at (-0.75, -0.75) {};
		\node [style=hadamard] (1) at (0, 0.25) {};
		\node [style=none] (2) at (0, 0.75) {};
		\node [style=none] (3) at (-0.5, -0.25) {};
		\node [style=none] (4) at (0.5, -0.25) {};
		\node [style=none] (5) at (0.5, 1) {};
		\node [style=none] (6) at (-0.5, 1) {};
		\node [style=H] (7) at (0.75, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=blue] (6.center) to (3.center);
		\draw [style=blue] (3.center) to (4.center);
		\draw [style=blue] (4.center) to (5.center);
		\draw [style=blue] (5.center) to (6.center);
		\draw (2.center) to (1);
		\draw (1) to (0);
		\draw (7) to (1);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/bang-box-example2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white dot] (0) at (-0.75, -0.5) {};
		\node [style=hadamard] (1) at (-0.75, 0.5) {};
		\node [style=none] (2) at (-0.75, 1) {};
		\node [style=H] (7) at (0.75, -0.5) {};
		\node [style=none] (8) at (0.75, 1) {};
		\node [style=hadamard] (9) at (0.75, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (1);
		\draw (1) to (0);
		\draw (7) to (1);
		\draw (8.center) to (9);
		\draw (0) to (9);
		\draw (7) to (9);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/bang-box-example3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white dot] (0) at (-0.75, -0.5) {};
		\node [style=hadamard] (1) at (-1, 0.5) {};
		\node [style=none] (2) at (-1, 1) {};
		\node [style=H] (7) at (0.75, -0.5) {};
		\node [style=none] (8) at (0, 1) {};
		\node [style=hadamard] (9) at (0, 0.5) {};
		\node [style=none] (10) at (1, 1) {};
		\node [style=hadamard] (11) at (1, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (1);
		\draw (1) to (0);
		\draw (7) to (1);
		\draw (8.center) to (9);
		\draw (0) to (9);
		\draw (7) to (9);
		\draw (10.center) to (11);
		\draw (0) to (11);
		\draw (7) to (11);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/bij-proof-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=ehadamard] (0) at (-5, 1.5) {$\alpha_1$};
		\node [style=ehadamard] (1) at (-5, -1.5) {$\alpha_l$};
		\node [style=none, rotate=90] (2) at (-5, 0) {...};
		\node [style=none] (5) at (-3.25, 1.5) {};
		\node [style=none] (6) at (-3.25, 0.5) {};
		\node [style=none] (7) at (-3.25, -1.5) {};
		\node [style=none] (8) at (-3.25, -0.5) {};
		\node [style=none] (9) at (-3.75, 1.5) {};
		\node [style=none] (10) at (-3.75, 0.5) {};
		\node [style=none] (11) at (-3.75, -1.5) {};
		\node [style=none] (12) at (-3.75, -0.5) {};
		\node [style=none, rotate=90] (13) at (-3.5, 1) {...};
		\node [style=none] (15) at (-0.25, 2.75) {};
		\node [style=none] (16) at (1.25, 2.75) {};
		\node [style=none, rotate=90] (19) at (-1.625, 0) {...};
		\node [style=none] (20) at (-0.25, -2.75) {};
		\node [style=none] (21) at (1.25, -2.75) {};
		\node [style=none] (22) at (0.5, -2.5) {...};
		\node [style=none] (23) at (0.5, 2.5) {...};
		\node [style=none, rotate=90] (26) at (-3.5, -1) {...};
		\node [style=left point] (27) at (-1, 2) {$x_1$};
		\node [style=left point] (28) at (-1, 1) {$x_1$};
		\node [style=right point] (29) at (-2.25, 2) {};
		\node [style=right point] (30) at (-2.25, 1) {$x_1$};
		\node [style=right point] (31) at (-2.25, 2) {$x_1$};
		\node [style=left point] (32) at (-1, -1) {$x_k$};
		\node [style=left point] (33) at (-1, -2) {$x_k$};
		\node [style=right point] (34) at (-2.25, -1) {};
		\node [style=right point] (35) at (-2.25, -2) {$x_k$};
		\node [style=right point] (36) at (-2.25, -1) {$x_k$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (9.center);
		\draw (0) to (10.center);
		\draw (1) to (12.center);
		\draw (1) to (11.center);
		\draw [in=-90, out=0] (27) to (15.center);
		\draw [in=90, out=0] (33) to (20.center);
		\draw [in=-90, out=0, looseness=0.75] (32) to (16.center);
		\draw [in=90, out=0, looseness=0.75] (28) to (21.center);
		\draw [in=360, out=180] (31) to (5.center);
		\draw [in=360, out=180] (30) to (6.center);
		\draw [in=360, out=180] (36) to (8.center);
		\draw [in=360, out=180] (35) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/bij-proof-3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=ehadamard] (0) at (-4.5, 1.25) {$\alpha_1$};
		\node [style=none, rotate=90] (2) at (-4.5, 0) {...};
		\node [style=none] (5) at (-3.5, 1.75) {};
		\node [style=none] (6) at (-3.5, 0.75) {};
		\node [style=none] (9) at (-3.5, 1.75) {};
		\node [style=none] (20) at (0, -2.75) {};
		\node [style=none] (21) at (2, -2.75) {};
		\node [style=none] (22) at (1, -2.5) {...};
		\node [style=right point] (29) at (-2.75, 1.75) {};
		\node [style=right point] (30) at (-2.75, 0.75) {};
		\node [style=right point] (31) at (-2.75, 1.75) {};
		\node [style=ehadamard] (32) at (-4.5, -1.25) {$\alpha_l$};
		\node [style=none] (33) at (-3.5, -0.75) {};
		\node [style=none] (34) at (-3.5, -1.75) {};
		\node [style=none] (35) at (-3.5, -0.75) {};
		\node [style=right point] (36) at (-2.75, -0.75) {};
		\node [style=right point] (37) at (-2.75, -1.75) {};
		\node [style=right point] (38) at (-2.75, -0.75) {};
		\node [style=up point] (42) at (2, -2) {};
		\node [style=up point] (43) at (0, -2) {};
		\node [style=none] (44) at (0, -1.25) {\footnotesize $x_{I(1)}$};
		\node [style=none] (45) at (2, -1.25) {\footnotesize $x_{I(m)}$};
		\node [style=none] (46) at (0, 1.25) {\footnotesize $x_{O(1)}$};
		\node [style=none] (47) at (2, 1.25) {\footnotesize $x_{O(n)}$};
		\node [style=none] (48) at (0, 2.75) {};
		\node [style=none] (49) at (2, 2.75) {};
		\node [style=none] (50) at (1, 2.5) {...};
		\node [style=down point] (51) at (2, 2) {};
		\node [style=down point] (52) at (0, 2) {};
		\node [style=none] (53) at (-2, -0.5) {};
		\node [style=none] (54) at (-2, -2) {};
		\node [style=none] (55) at (-1.5, -1.25) {$X_l$};
		\node [style=none] (56) at (-2, 2) {};
		\node [style=none] (57) at (-2, 0.5) {};
		\node [style=none] (58) at (-1.5, 1.25) {$X_1$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=30] (0) to (9.center);
		\draw [in=360, out=180] (31) to (5.center);
		\draw [in=360, out=180] (30) to (6.center);
		\draw [in=180, out=-30] (0) to (6.center);
		\draw [in=180, out=30] (32) to (35.center);
		\draw [in=360, out=180] (38) to (33.center);
		\draw [in=360, out=180] (37) to (34.center);
		\draw [in=180, out=-30] (32) to (34.center);
		\draw (21.center) to (42);
		\draw (20.center) to (43);
		\draw (49.center) to (51);
		\draw (48.center) to (52);
		\draw [style=braceedge] (53.center) to (54.center);
		\draw [style=braceedge] (56.center) to (57.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/bij-proof.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=ehadamard] (0) at (-5, 1.25) {$\alpha_1$};
		\node [style=ehadamard] (1) at (-5, -1.25) {$\alpha_l$};
		\node [style=none, rotate=90] (2) at (-5, 0) {...};
		\node [style=none] (5) at (-3, 1.25) {};
		\node [style=none] (6) at (-3, 0.25) {};
		\node [style=none] (7) at (-3, -1.25) {};
		\node [style=none] (8) at (-3, -0.25) {};
		\node [style=none] (9) at (-3.5, 1.25) {};
		\node [style=none] (10) at (-3.5, 0.25) {};
		\node [style=none] (11) at (-3.5, -1.25) {};
		\node [style=none] (12) at (-3.5, -0.25) {};
		\node [style=none, rotate=90] (13) at (-3.25, 0.75) {...};
		\node [style=none] (15) at (-1, 2.25) {};
		\node [style=none] (16) at (0.5, 2.25) {};
		\node [style=white dot] (17) at (-1.75, -1.25) {};
		\node [style=white dot] (18) at (-1.75, 1.25) {};
		\node [style=none, rotate=90] (19) at (-1.75, 0) {...};
		\node [style=none] (20) at (-1, -2.25) {};
		\node [style=none] (21) at (0.5, -2.25) {};
		\node [style=none] (22) at (-0.25, -2) {...};
		\node [style=none] (23) at (-0.25, 2) {...};
		\node [style=none] (24) at (-4.25, 1.75) {};
		\node [style=none] (25) at (-2.25, 1.75) {};
		\node [style=none, rotate=90] (26) at (-3.25, -0.75) {...};
		\node [style=none] (27) at (-3.25, 2.25) {$H$};
		\node [style=none] (28) at (1, 2.25) {};
		\node [style=none] (29) at (1, 0.75) {};
		\node [style=none] (30) at (1.5, 1.5) {$O$};
		\node [style=none] (31) at (1, -0.75) {};
		\node [style=none] (32) at (1, -2.25) {};
		\node [style=none] (33) at (1.5, -1.5) {$I$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (9.center);
		\draw (0) to (10.center);
		\draw (1) to (12.center);
		\draw (1) to (11.center);
		\draw [in=90, out=-30, looseness=0.75] (17) to (20.center);
		\draw [in=90, out=-30, looseness=0.75] (18) to (21.center);
		\draw (17) to (7.center);
		\draw (17) to (8.center);
		\draw (18) to (6.center);
		\draw (18) to (5.center);
		\draw [in=-90, out=30, looseness=0.75] (18) to (15.center);
		\draw [in=-90, out=30, looseness=0.75] (17) to (16.center);
		\draw [style=braceedge] (24.center) to (25.center);
		\draw [style=braceedge] (28.center) to (29.center);
		\draw [style=braceedge] (31.center) to (32.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/caseHyperPivot.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-7.5, -3.5) {};
		\node [style=White dot] (1) at (-5.75, -3.5) {};
		\node [style=H] (2) at (-4.25, -3.5) {};
		\node [style=none] (3) at (-8, -2.75) {};
		\node [style=none] (4) at (-5, -2.75) {};
		\node [style=none] (5) at (-5, -4.25) {};
		\node [style=none] (6) at (-8, -4.25) {};
		\node [style=none] (7) at (-3.5, -4.75) {};
		\node [style=none] (8) at (-3.5, -2.25) {};
		\node [style=none] (9) at (-8.5, -2.25) {};
		\node [style=none] (10) at (-8.5, -4.75) {};
		\node [style=none, font={\color{blue}\footnotesize}] (11) at (-8.25, -5.25) {$n$};
		\node [style=none] (12) at (-7.5, 3.5) {};
		\node [style=White dot] (13) at (-5.75, 3.5) {};
		\node [style=H] (14) at (-4.25, 3.5) {};
		\node [style=none] (15) at (-8, 4.25) {};
		\node [style=none] (16) at (-5, 4.25) {};
		\node [style=none] (17) at (-5, 2.75) {};
		\node [style=none] (18) at (-8, 2.75) {};
		\node [style=none] (19) at (-3.5, 2.25) {};
		\node [style=none] (20) at (-3.5, 4.75) {};
		\node [style=none] (21) at (-8.5, 4.75) {};
		\node [style=none] (22) at (-8.5, 2.25) {};
		\node [style=none, font={\color{blue}\footnotesize}] (23) at (-8.25, 1.75) {$n'$};
		\node [style=none] (24) at (6, 3.5) {};
		\node [style=White dot] (25) at (4.25, 3.5) {};
		\node [style=H] (26) at (2.25, 3.5) {$\lambda_k$};
		\node [style=none] (27) at (6.75, 2.5) {};
		\node [style=none] (28) at (6.75, 4.5) {};
		\node [style=none] (29) at (1.25, 4.5) {};
		\node [style=none] (30) at (1.25, 2.5) {};
		\node [style=none] (31) at (3.25, 4.25) {};
		\node [style=none] (32) at (3.25, 2.75) {};
		\node [style=none] (33) at (6.5, 2.75) {};
		\node [style=none] (34) at (6.5, 4.25) {};
		\node [style=none, font={\color{blue}\footnotesize}] (35) at (5.75, 5) {$k\in [m]$};
		\node [style=none] (36) at (6, -3.5) {};
		\node [style=White dot] (37) at (4.25, -3.5) {};
		\node [style=H] (38) at (2.25, -3.5) {$\mu_{k'}$};
		\node [style=none] (39) at (1.25, -2.5) {};
		\node [style=none] (40) at (1.25, -4.5) {};
		\node [style=none] (41) at (6.75, -4.5) {};
		\node [style=none] (42) at (6.75, -2.5) {};
		\node [style=none] (43) at (3.25, -2.75) {};
		\node [style=none] (44) at (3.25, -4.25) {};
		\node [style=none] (45) at (6.5, -4.25) {};
		\node [style=none] (46) at (6.5, -2.75) {};
		\node [style=none, font={\color{blue}\footnotesize}] (47) at (5.5, -5.25) {$k'\in [m']$};
		\node [style=White dot] (48) at (-0.75, -3.5) {};
		\node [style=White dot] (49) at (-0.75, 3.5) {};
		\node [style=H] (50) at (-0.75, 0) {};
		\node [style=none] (52) at (6, 0) {};
		\node [style=White dot] (57) at (2.25, 0) {};
		\node [style=none] (60) at (7.5, 0) {$=$};
		\node [style=none] (61) at (10.5, 4.25) {};
		\node [style=none] (62) at (23.75, 4.25) {};
		\node [style=White dot] (63) at (12.25, 4.25) {};
		\node [style=White dot] (64) at (22, 4.25) {};
		\node [style=none] (65) at (10, 5.5) {};
		\node [style=none] (66) at (15.5, 5.5) {};
		\node [style=none] (67) at (15.5, 3) {};
		\node [style=none] (68) at (10, 3) {};
		\node [style=none] (69) at (15.75, -0.5) {};
		\node [style=none] (70) at (15.75, 5.75) {};
		\node [style=none] (71) at (9.25, 5.75) {};
		\node [style=none] (72) at (9.25, -0.5) {};
		\node [style=none] (73) at (13.5, 2.5) {};
		\node [style=none] (74) at (24.5, 2.5) {};
		\node [style=none] (75) at (24.5, 6.25) {};
		\node [style=none] (76) at (13.5, 6.25) {};
		\node [style=none] (77) at (21.5, 5) {};
		\node [style=none] (78) at (21.5, 3.5) {};
		\node [style=none] (79) at (24.25, 3.5) {};
		\node [style=none] (80) at (24.25, 5) {};
		\node [style=none, font={\color{blue}\footnotesize}] (81) at (11, 6.25) {$i\in [n']$};
		\node [style=none, font={\color{blue}\footnotesize}] (82) at (23.5, 6.75) {$k\in [m]$};
		\node [style=H] (83) at (17.75, 4.25) {$\lambda_k^{(-2)^{\vert \mathbf{b}'\vert -1}}$};
		\node [style=none] (84) at (14.75, 4.25) {$b'_i$};
		\node [style=none] (85) at (14.25, 3.5) {};
		\node [style=none] (86) at (15.25, 3.75) {};
		\node [style=none] (87) at (14.25, 5) {};
		\node [style=none] (88) at (15.25, 4.75) {};
		\node [style=none] (89) at (14.25, 3.5) {};
		\node [style=none] (90) at (13.75, 5.25) {};
		\node [style=none] (91) at (14.25, 4.25) {};
		\node [style=none] (92) at (20, 5.25) {};
		\node [style=none] (93) at (20, 3.25) {};
		\node [style=none] (94) at (13.75, 3.25) {};
		\node [style=none, font={\color{blue}\footnotesize}] (95) at (19.75, 5.75) {$\mathbf{b'}\in\mathbb{B}^{n'}_*$};
		\node [style=none] (96) at (15.25, 4.25) {};
		\node [style=none] (97) at (10.5, -4.5) {};
		\node [style=none] (98) at (23.75, -4.5) {};
		\node [style=White dot] (99) at (12.25, -4.5) {};
		\node [style=White dot] (100) at (22, -4.5) {};
		\node [style=none] (101) at (10, -5.75) {};
		\node [style=none] (102) at (15.75, -5.75) {};
		\node [style=none] (103) at (15.75, -3.25) {};
		\node [style=none] (104) at (10, -3.25) {};
		\node [style=none] (105) at (15.5, 0.5) {};
		\node [style=none] (106) at (15.5, -6) {};
		\node [style=none] (107) at (9.5, -6) {};
		\node [style=none] (108) at (9.5, 0.5) {};
		\node [style=none] (109) at (13.5, -2.75) {};
		\node [style=none] (110) at (24.5, -2.75) {};
		\node [style=none] (111) at (24.5, -6.5) {};
		\node [style=none] (112) at (13.5, -6.5) {};
		\node [style=none] (113) at (21.5, -5.25) {};
		\node [style=none] (114) at (21.5, -3.75) {};
		\node [style=none] (115) at (24.25, -3.75) {};
		\node [style=none] (116) at (24.25, -5.25) {};
		\node [style=none, font={\color{blue}\footnotesize}] (117) at (10.75, -6.5) {$j\in [n]$};
		\node [style=none, font={\color{blue}\footnotesize}] (118) at (23.5, -7) {$k'\in [m']$};
		\node [style=H] (119) at (17.75, -4.5) {$\mu_{k'}^{(-2)^{\vert \mathbf{b}\vert -1}}$};
		\node [style=none] (120) at (14.75, -4.5) {$b_j$};
		\node [style=none] (121) at (14.25, -3.75) {};
		\node [style=none] (122) at (15.25, -4) {};
		\node [style=none] (123) at (14.25, -5.25) {};
		\node [style=none] (124) at (15.25, -5) {};
		\node [style=none] (125) at (14.25, -3.75) {};
		\node [style=none] (126) at (13.75, -5.5) {};
		\node [style=none] (127) at (14.25, -4.5) {};
		\node [style=none] (128) at (20, -5.5) {};
		\node [style=none] (129) at (20, -3.5) {};
		\node [style=none] (130) at (13.75, -3.5) {};
		\node [style=none, font={\color{blue}\footnotesize}] (131) at (19.75, -6) {$\mathbf{b}\in\mathbb{B}^n_*$};
		\node [style=none] (132) at (15.25, -4.5) {};
		\node [style=none] (134) at (21.5, 0) {};
		\node [style=White dot] (139) at (17.75, 0) {};
		\node [style=Black dot] (140) at (17.75, -1) {$\neg$};
		\node [style=H] (142) at (12.25, 0) {};
		\node [style=White dot] (143) at (17.75, -2) {};
		\node [style=H] (144) at (8.5, 0) {$2$};
		\node [style=Black dot] (145) at (2.25, -1) {$\neg$};
		\node [style=White dot] (147) at (2.25, -2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1);
		\draw (1) to (2);
		\draw [style=special edge] (7.center) to (8.center);
		\draw [style=special edge] (8.center) to (9.center);
		\draw [style=special edge] (9.center) to (10.center);
		\draw [style=special edge] (10.center) to (7.center);
		\draw [style=special edge] (5.center) to (4.center);
		\draw [style=special edge] (4.center) to (3.center);
		\draw [style=special edge] (3.center) to (6.center);
		\draw [style=special edge] (5.center) to (6.center);
		\draw (12.center) to (13);
		\draw (13) to (14);
		\draw [style=special edge] (19.center) to (20.center);
		\draw [style=special edge] (20.center) to (21.center);
		\draw [style=special edge] (21.center) to (22.center);
		\draw [style=special edge] (22.center) to (19.center);
		\draw [style=special edge] (17.center) to (16.center);
		\draw [style=special edge] (16.center) to (15.center);
		\draw [style=special edge] (15.center) to (18.center);
		\draw [style=special edge] (17.center) to (18.center);
		\draw (26) to (25);
		\draw (25) to (24.center);
		\draw [style=special edge] (33.center) to (32.center);
		\draw [style=special edge] (31.center) to (32.center);
		\draw [style=special edge] (31.center) to (34.center);
		\draw [style=special edge] (34.center) to (33.center);
		\draw [style=special edge] (28.center) to (27.center);
		\draw [style=special edge] (27.center) to (30.center);
		\draw [style=special edge] (30.center) to (29.center);
		\draw [style=special edge] (29.center) to (28.center);
		\draw (38) to (37);
		\draw (37) to (36.center);
		\draw [style=special edge] (45.center) to (44.center);
		\draw [style=special edge] (43.center) to (44.center);
		\draw [style=special edge] (43.center) to (46.center);
		\draw [style=special edge] (46.center) to (45.center);
		\draw [style=special edge] (40.center) to (39.center);
		\draw [style=special edge] (39.center) to (42.center);
		\draw [style=special edge] (42.center) to (41.center);
		\draw [style=special edge] (41.center) to (40.center);
		\draw [in=180, out=0, looseness=0.75] (2) to (49);
		\draw (49) to (26);
		\draw (49) to (50);
		\draw (50) to (48);
		\draw [in=180, out=0, looseness=0.75] (14) to (48);
		\draw (48) to (38);
		\draw (57) to (26);
		\draw (61.center) to (63);
		\draw (64) to (62.center);
		\draw [style=special edge] (79.center) to (78.center);
		\draw [style=special edge] (77.center) to (78.center);
		\draw [style=special edge] (77.center) to (80.center);
		\draw [style=special edge] (80.center) to (79.center);
		\draw [style=special edge] (74.center) to (73.center);
		\draw [style=special edge] (73.center) to (76.center);
		\draw [style=special edge] (76.center) to (75.center);
		\draw [style=special edge] (75.center) to (74.center);
		\draw [style=special edge] (69.center) to (70.center);
		\draw [style=special edge] (70.center) to (71.center);
		\draw [style=special edge] (71.center) to (72.center);
		\draw [style=special edge] (72.center) to (69.center);
		\draw [style=special edge] (67.center) to (66.center);
		\draw [style=special edge] (66.center) to (65.center);
		\draw [style=special edge] (65.center) to (68.center);
		\draw [style=special edge] (67.center) to (68.center);
		\draw (86.center) to (85.center);
		\draw (85.center) to (87.center);
		\draw (87.center) to (88.center);
		\draw (88.center) to (86.center);
		\draw [style=special edge] (94.center) to (90.center);
		\draw [style=special edge] (90.center) to (92.center);
		\draw [style=special edge] (92.center) to (93.center);
		\draw [style=special edge] (93.center) to (94.center);
		\draw (96.center) to (83);
		\draw (63) to (91.center);
		\draw (83) to (64);
		\draw (97.center) to (99);
		\draw (100) to (98.center);
		\draw [style=special edge] (115.center) to (114.center);
		\draw [style=special edge] (113.center) to (114.center);
		\draw [style=special edge] (113.center) to (116.center);
		\draw [style=special edge] (116.center) to (115.center);
		\draw [style=special edge] (110.center) to (109.center);
		\draw [style=special edge] (109.center) to (112.center);
		\draw [style=special edge] (112.center) to (111.center);
		\draw [style=special edge] (111.center) to (110.center);
		\draw [style=special edge] (105.center) to (106.center);
		\draw [style=special edge] (106.center) to (107.center);
		\draw [style=special edge] (107.center) to (108.center);
		\draw [style=special edge] (108.center) to (105.center);
		\draw [style=special edge] (103.center) to (102.center);
		\draw [style=special edge] (102.center) to (101.center);
		\draw [style=special edge] (101.center) to (104.center);
		\draw [style=special edge] (103.center) to (104.center);
		\draw (122.center) to (121.center);
		\draw (121.center) to (123.center);
		\draw (123.center) to (124.center);
		\draw (124.center) to (122.center);
		\draw [style=special edge] (130.center) to (126.center);
		\draw [style=special edge] (126.center) to (128.center);
		\draw [style=special edge] (128.center) to (129.center);
		\draw [style=special edge] (129.center) to (130.center);
		\draw (132.center) to (119);
		\draw (99) to (127.center);
		\draw (119) to (100);
		\draw (140) to (139);
		\draw (139) to (83);
		\draw (63) to (142);
		\draw (142) to (99);
		\draw (140) to (143);
		\draw (143) to (119);
		\draw (145) to (147);
		\draw (57) to (145);
		\draw (147) to (38);
		\draw (57) to (52.center);
		\draw (139) to (134.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/caseHyperPivotExponential.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-6.75, -2) {};
		\node [style=White dot] (1) at (-5, -2) {};
		\node [style=H] (2) at (-3.5, -2) {};
		\node [style=none] (3) at (-7.25, -1.25) {};
		\node [style=none] (4) at (-4.25, -1.25) {};
		\node [style=none] (5) at (-4.25, -2.75) {};
		\node [style=none] (6) at (-7.25, -2.75) {};
		\node [style=none] (7) at (-2.75, -3.25) {};
		\node [style=none] (8) at (-2.75, -0.75) {};
		\node [style=none] (9) at (-7.75, -0.75) {};
		\node [style=none] (10) at (-7.75, -3.25) {};
		\node [style=none, font={\color{blue}\footnotesize}] (11) at (-7.5, -3.75) {$n$};
		\node [style=none] (12) at (-6.75, 2.5) {};
		\node [style=White dot] (13) at (-5, 2.5) {};
		\node [style=H] (14) at (-3.5, 2.5) {};
		\node [style=none] (15) at (-7.25, 3.25) {};
		\node [style=none] (16) at (-4.25, 3.25) {};
		\node [style=none] (17) at (-4.25, 1.75) {};
		\node [style=none] (18) at (-7.25, 1.75) {};
		\node [style=none] (19) at (-2.75, 1.25) {};
		\node [style=none] (20) at (-2.75, 3.75) {};
		\node [style=none] (21) at (-7.75, 3.75) {};
		\node [style=none] (22) at (-7.75, 1.25) {};
		\node [style=none, font={\color{blue}\footnotesize}] (23) at (-7.5, 0.75) {$n'$};
		\node [style=none] (24) at (6, 2.5) {};
		\node [style=White dot] (25) at (4.25, 2.5) {};
		\node [style=ehadamard] (26) at (2.25, 2.5) {$\alpha_k$};
		\node [style=none] (27) at (1, 1.5) {};
		\node [style=none] (28) at (6.75, 1.5) {};
		\node [style=none] (29) at (6.75, 3.5) {};
		\node [style=none] (30) at (1, 3.5) {};
		\node [style=none] (31) at (3.25, 3.25) {};
		\node [style=none] (32) at (3.25, 1.75) {};
		\node [style=none] (33) at (6.5, 1.75) {};
		\node [style=none] (34) at (6.5, 3.25) {};
		\node [style=none, font={\color{blue}\footnotesize}] (35) at (5.65, 4.125) {$k\in [m]$};
		\node [style=none] (36) at (6, -2) {};
		\node [style=White dot] (37) at (4.25, -2) {};
		\node [style=ehadamard] (38) at (2.25, -2) {$\beta_{k'}$};
		\node [style=none] (39) at (1, -1) {};
		\node [style=none] (40) at (6.75, -1) {};
		\node [style=none] (41) at (6.75, -3) {};
		\node [style=none] (42) at (1, -3) {};
		\node [style=none] (43) at (3.25, -2.75) {};
		\node [style=none] (44) at (3.25, -1.25) {};
		\node [style=none] (45) at (6.5, -1.25) {};
		\node [style=none] (46) at (6.5, -2.75) {};
		\node [style=none, font={\color{blue}\footnotesize}] (47) at (5.65, -3.625) {$k'\in [m']$};
		\node [style=White dot] (48) at (-0.75, -2) {};
		\node [style=White dot] (49) at (-0.75, 2.5) {};
		\node [style=H] (50) at (-0.75, 0.25) {};
		\node [style=none] (52) at (6, 1) {};
		\node [style=White dot] (57) at (2.25, 1) {};
		\node [style=none] (60) at (7.25, 0) {$=$};
		\node [style=none] (61) at (10.25, 3) {};
		\node [style=none] (62) at (21.75, 3) {};
		\node [style=White dot] (63) at (11, 3) {};
		\node [style=White dot] (64) at (21, 3) {};
		\node [style=none] (65) at (10, 4.25) {};
		\node [style=none] (66) at (14.25, 4.25) {};
		\node [style=none] (67) at (14.25, 1.75) {};
		\node [style=none] (68) at (10, 1.75) {};
		\node [style=none] (69) at (14.5, 0) {};
		\node [style=none] (70) at (14.5, 4.5) {};
		\node [style=none] (71) at (9.25, 4.5) {};
		\node [style=none] (72) at (9.25, 0) {};
		\node [style=none] (73) at (12.25, 1.5) {};
		\node [style=none] (74) at (22.5, 1.5) {};
		\node [style=none] (75) at (22.5, 5) {};
		\node [style=none] (76) at (12.25, 5) {};
		\node [style=none] (77) at (20.5, 3.75) {};
		\node [style=none] (78) at (20.5, 2.25) {};
		\node [style=none] (79) at (22, 2.25) {};
		\node [style=none] (80) at (22, 3.75) {};
		\node [style=none, font={\color{blue}\footnotesize}] (81) at (10.25, 5) {$i\in [n']$};
		\node [style=none, font={\color{blue}\footnotesize}] (82) at (23.75, 2) {$k\in [m]$};
		\node [style=ehadamard] (83) at (17, 3) {$(-2)^{\vert \mathbf{b}'\vert -1} \alpha_k$};
		\node [style=none] (84) at (13.5, 3) {$b'_i$};
		\node [style=none] (85) at (13, 2.25) {};
		\node [style=none] (86) at (14, 2.5) {};
		\node [style=none] (87) at (13, 3.75) {};
		\node [style=none] (88) at (14, 3.5) {};
		\node [style=none] (89) at (13, 2.25) {};
		\node [style=none] (90) at (12.5, 4) {};
		\node [style=none] (91) at (13, 3) {};
		\node [style=none] (92) at (19.5, 4) {};
		\node [style=none] (93) at (19.5, 2) {};
		\node [style=none] (94) at (12.5, 2) {};
		\node [style=none, font={\color{blue}\footnotesize}] (95) at (18.5, 4.5) {$\mathbf{b'}\in\mathbb{B}^{n'}_*$};
		\node [style=none] (96) at (14, 3) {};
		\node [style=none] (97) at (10.25, -2.5) {};
		\node [style=none] (98) at (21.75, -2.5) {};
		\node [style=White dot] (99) at (11, -2.5) {};
		\node [style=White dot] (100) at (21, -2.5) {};
		\node [style=none] (101) at (10, -3.75) {};
		\node [style=none] (102) at (14.5, -3.75) {};
		\node [style=none] (103) at (14.5, -1.25) {};
		\node [style=none] (104) at (10, -1.25) {};
		\node [style=none] (105) at (14.25, 1) {};
		\node [style=none] (106) at (14.25, -4) {};
		\node [style=none] (107) at (9.5, -4) {};
		\node [style=none] (108) at (9.5, 1) {};
		\node [style=none] (109) at (12.25, -1) {};
		\node [style=none] (110) at (22.5, -1) {};
		\node [style=none] (111) at (22.5, -4.5) {};
		\node [style=none] (112) at (12.25, -4.5) {};
		\node [style=none] (113) at (20.5, -3.25) {};
		\node [style=none] (114) at (20.5, -1.75) {};
		\node [style=none] (115) at (22, -1.75) {};
		\node [style=none] (116) at (22, -3.25) {};
		\node [style=none, font={\color{blue}\footnotesize}] (117) at (10.25, -4.5) {$j\in [n]$};
		\node [style=none, font={\color{blue}\footnotesize}] (118) at (23.75, -4) {$k'\in [m']$};
		\node [style=ehadamard] (119) at (17, -2.5) {$(-2)^{\vert \mathbf{b}\vert -1} \beta_{k'}$};
		\node [style=none] (120) at (13.5, -2.5) {$b_j$};
		\node [style=none] (121) at (13, -1.75) {};
		\node [style=none] (122) at (14, -2) {};
		\node [style=none] (123) at (13, -3.25) {};
		\node [style=none] (124) at (14, -3) {};
		\node [style=none] (125) at (13, -1.75) {};
		\node [style=none] (126) at (12.5, -3.5) {};
		\node [style=none] (127) at (13, -2.5) {};
		\node [style=none] (128) at (19.5, -3.5) {};
		\node [style=none] (129) at (19.5, -1.5) {};
		\node [style=none] (130) at (12.5, -1.5) {};
		\node [style=none, font={\color{blue}\footnotesize}] (131) at (18.5, -4) {$\mathbf{b}\in\mathbb{B}^n_*$};
		\node [style=none] (132) at (14, -2.5) {};
		\node [style=none] (134) at (20.25, 1) {};
		\node [style=White dot] (139) at (17, 1) {};
		\node [style=Black dot] (140) at (17, 0.25) {$\neg$};
		\node [style=H] (142) at (11, 0.5) {};
		\node [style=White dot] (143) at (17, -0.5) {};
		\node [style=H] (144) at (8.25, 0) {$2$};
		\node [style=Black dot] (145) at (2.25, 0.25) {$\neg$};
		\node [style=White dot] (147) at (2.25, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1);
		\draw (1) to (2);
		\draw [style=special edge] (7.center) to (8.center);
		\draw [style=special edge] (8.center) to (9.center);
		\draw [style=special edge] (9.center) to (10.center);
		\draw [style=special edge] (10.center) to (7.center);
		\draw [style=special edge] (5.center) to (4.center);
		\draw [style=special edge] (4.center) to (3.center);
		\draw [style=special edge] (3.center) to (6.center);
		\draw [style=special edge] (5.center) to (6.center);
		\draw (12.center) to (13);
		\draw (13) to (14);
		\draw [style=special edge] (19.center) to (20.center);
		\draw [style=special edge] (20.center) to (21.center);
		\draw [style=special edge] (21.center) to (22.center);
		\draw [style=special edge] (22.center) to (19.center);
		\draw [style=special edge] (17.center) to (16.center);
		\draw [style=special edge] (16.center) to (15.center);
		\draw [style=special edge] (15.center) to (18.center);
		\draw [style=special edge] (17.center) to (18.center);
		\draw (26) to (25);
		\draw (25) to (24.center);
		\draw [style=special edge] (33.center) to (32.center);
		\draw [style=special edge] (31.center) to (32.center);
		\draw [style=special edge] (31.center) to (34.center);
		\draw [style=special edge] (34.center) to (33.center);
		\draw [style=special edge] (28.center) to (27.center);
		\draw [style=special edge] (27.center) to (30.center);
		\draw [style=special edge] (30.center) to (29.center);
		\draw [style=special edge] (29.center) to (28.center);
		\draw (38) to (37);
		\draw (37) to (36.center);
		\draw [style=special edge] (45.center) to (44.center);
		\draw [style=special edge] (43.center) to (44.center);
		\draw [style=special edge] (43.center) to (46.center);
		\draw [style=special edge] (46.center) to (45.center);
		\draw [style=special edge] (40.center) to (39.center);
		\draw [style=special edge] (39.center) to (42.center);
		\draw [style=special edge] (42.center) to (41.center);
		\draw [style=special edge] (41.center) to (40.center);
		\draw [in=-180, out=0, looseness=0.25] (2) to (49);
		\draw (49) to (26);
		\draw (49) to (50);
		\draw (50) to (48);
		\draw [in=-180, out=0, looseness=0.25] (14) to (48);
		\draw (48) to (38);
		\draw (57) to (26);
		\draw (61.center) to (63);
		\draw (64) to (62.center);
		\draw [style=special edge] (79.center) to (78.center);
		\draw [style=special edge] (77.center) to (78.center);
		\draw [style=special edge] (77.center) to (80.center);
		\draw [style=special edge] (80.center) to (79.center);
		\draw [style=special edge] (74.center) to (73.center);
		\draw [style=special edge] (73.center) to (76.center);
		\draw [style=special edge] (76.center) to (75.center);
		\draw [style=special edge] (75.center) to (74.center);
		\draw [style=special edge] (69.center) to (70.center);
		\draw [style=special edge] (70.center) to (71.center);
		\draw [style=special edge] (71.center) to (72.center);
		\draw [style=special edge] (72.center) to (69.center);
		\draw [style=special edge] (67.center) to (66.center);
		\draw [style=special edge] (66.center) to (65.center);
		\draw [style=special edge] (65.center) to (68.center);
		\draw [style=special edge] (67.center) to (68.center);
		\draw (86.center) to (85.center);
		\draw (85.center) to (87.center);
		\draw (87.center) to (88.center);
		\draw (88.center) to (86.center);
		\draw [style=special edge] (94.center) to (90.center);
		\draw [style=special edge] (90.center) to (92.center);
		\draw [style=special edge] (92.center) to (93.center);
		\draw [style=special edge] (93.center) to (94.center);
		\draw (96.center) to (83);
		\draw (63) to (91.center);
		\draw (83) to (64);
		\draw (97.center) to (99);
		\draw (100) to (98.center);
		\draw [style=special edge] (115.center) to (114.center);
		\draw [style=special edge] (113.center) to (114.center);
		\draw [style=special edge] (113.center) to (116.center);
		\draw [style=special edge] (116.center) to (115.center);
		\draw [style=special edge] (110.center) to (109.center);
		\draw [style=special edge] (109.center) to (112.center);
		\draw [style=special edge] (112.center) to (111.center);
		\draw [style=special edge] (111.center) to (110.center);
		\draw [style=special edge] (105.center) to (106.center);
		\draw [style=special edge] (106.center) to (107.center);
		\draw [style=special edge] (107.center) to (108.center);
		\draw [style=special edge] (108.center) to (105.center);
		\draw [style=special edge] (103.center) to (102.center);
		\draw [style=special edge] (102.center) to (101.center);
		\draw [style=special edge] (101.center) to (104.center);
		\draw [style=special edge] (103.center) to (104.center);
		\draw (122.center) to (121.center);
		\draw (121.center) to (123.center);
		\draw (123.center) to (124.center);
		\draw (124.center) to (122.center);
		\draw [style=special edge] (130.center) to (126.center);
		\draw [style=special edge] (126.center) to (128.center);
		\draw [style=special edge] (128.center) to (129.center);
		\draw [style=special edge] (129.center) to (130.center);
		\draw (132.center) to (119);
		\draw (99) to (127.center);
		\draw (119) to (100);
		\draw (140) to (139);
		\draw (139) to (83);
		\draw (63) to (142);
		\draw (142) to (99);
		\draw (140) to (143);
		\draw (143) to (119);
		\draw (145) to (147);
		\draw (57) to (145);
		\draw (147) to (38);
		\draw (57) to (52.center);
		\draw (139) to (134.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/caseHyperPivotStep1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-7.5, -3.5) {};
		\node [style=White dot] (1) at (-5.75, -3.5) {};
		\node [style=H] (2) at (-4.25, -3.5) {};
		\node [style=none] (3) at (-8, -2.75) {};
		\node [style=none] (4) at (-5, -2.75) {};
		\node [style=none] (5) at (-5, -4.25) {};
		\node [style=none] (6) at (-8, -4.25) {};
		\node [style=none] (7) at (-3.5, -4.75) {};
		\node [style=none] (8) at (-3.5, -2.25) {};
		\node [style=none] (9) at (-8.5, -2.25) {};
		\node [style=none] (10) at (-8.5, -4.75) {};
		\node [style=none, font={\color{blue}\footnotesize}] (11) at (-8.25, -5.25) {$n$};
		\node [style=none] (12) at (-7.5, 3.5) {};
		\node [style=White dot] (13) at (-5.75, 3.5) {};
		\node [style=H] (14) at (-4.25, 3.5) {};
		\node [style=none] (15) at (-8, 4.25) {};
		\node [style=none] (16) at (-5, 4.25) {};
		\node [style=none] (17) at (-5, 2.75) {};
		\node [style=none] (18) at (-8, 2.75) {};
		\node [style=none] (19) at (-3.5, 2.25) {};
		\node [style=none] (20) at (-3.5, 4.75) {};
		\node [style=none] (21) at (-8.5, 4.75) {};
		\node [style=none] (22) at (-8.5, 2.25) {};
		\node [style=none, font={\color{blue}\footnotesize}] (23) at (-8.25, 1.75) {$n'$};
		\node [style=none] (24) at (6.5, 3.5) {};
		\node [style=White dot] (25) at (4.75, 3.5) {};
		\node [style=H] (26) at (3, 3.5) {$\lambda_k$};
		\node [style=none] (27) at (7.25, 2.5) {};
		\node [style=none] (28) at (7.25, 4.5) {};
		\node [style=none] (29) at (2, 4.5) {};
		\node [style=none] (30) at (2, 2.5) {};
		\node [style=none] (31) at (3.75, 4.25) {};
		\node [style=none] (32) at (3.75, 2.75) {};
		\node [style=none] (33) at (7, 2.75) {};
		\node [style=none] (34) at (7, 4.25) {};
		\node [style=none, font={\color{blue}\footnotesize}] (35) at (6.25, 5) {$k\in [m]$};
		\node [style=none] (36) at (6.5, -3.5) {};
		\node [style=White dot] (37) at (4.75, -3.5) {};
		\node [style=H] (38) at (3, -3.5) {$\mu_{k'}$};
		\node [style=none] (39) at (1.75, -2.5) {};
		\node [style=none] (40) at (1.75, -4.5) {};
		\node [style=none] (41) at (7.25, -4.5) {};
		\node [style=none] (42) at (7.25, -2.5) {};
		\node [style=none] (43) at (3.75, -2.75) {};
		\node [style=none] (44) at (3.75, -4.25) {};
		\node [style=none] (45) at (7, -4.25) {};
		\node [style=none] (46) at (7, -2.75) {};
		\node [style=none, font={\color{blue}\footnotesize}] (47) at (6.25, -5.25) {$k'\in [m']$};
		\node [style=White dot] (48) at (0, -3.5) {};
		\node [style=White dot] (49) at (0, 3.5) {};
		\node [style=H] (50) at (0, 0) {};
		\node [style=none] (52) at (6.75, 0) {};
		\node [style=White dot] (57) at (3, 0) {};
		\node [style=Black dot] (58) at (3, -1) {$\neg$};
		\node [style=White dot] (59) at (3, -2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1);
		\draw (1) to (2);
		\draw [style=special edge] (7.center) to (8.center);
		\draw [style=special edge] (8.center) to (9.center);
		\draw [style=special edge] (9.center) to (10.center);
		\draw [style=special edge] (10.center) to (7.center);
		\draw [style=special edge] (5.center) to (4.center);
		\draw [style=special edge] (4.center) to (3.center);
		\draw [style=special edge] (3.center) to (6.center);
		\draw [style=special edge] (5.center) to (6.center);
		\draw (12.center) to (13);
		\draw (13) to (14);
		\draw [style=special edge] (19.center) to (20.center);
		\draw [style=special edge] (20.center) to (21.center);
		\draw [style=special edge] (21.center) to (22.center);
		\draw [style=special edge] (22.center) to (19.center);
		\draw [style=special edge] (17.center) to (16.center);
		\draw [style=special edge] (16.center) to (15.center);
		\draw [style=special edge] (15.center) to (18.center);
		\draw [style=special edge] (17.center) to (18.center);
		\draw (26) to (25);
		\draw (25) to (24.center);
		\draw [style=special edge] (33.center) to (32.center);
		\draw [style=special edge] (31.center) to (32.center);
		\draw [style=special edge] (31.center) to (34.center);
		\draw [style=special edge] (34.center) to (33.center);
		\draw [style=special edge] (28.center) to (27.center);
		\draw [style=special edge] (27.center) to (30.center);
		\draw [style=special edge] (30.center) to (29.center);
		\draw [style=special edge] (29.center) to (28.center);
		\draw (38) to (37);
		\draw (37) to (36.center);
		\draw [style=special edge] (45.center) to (44.center);
		\draw [style=special edge] (43.center) to (44.center);
		\draw [style=special edge] (43.center) to (46.center);
		\draw [style=special edge] (46.center) to (45.center);
		\draw [style=special edge] (40.center) to (39.center);
		\draw [style=special edge] (39.center) to (42.center);
		\draw [style=special edge] (42.center) to (41.center);
		\draw [style=special edge] (41.center) to (40.center);
		\draw [in=-180, out=0] (2) to (49);
		\draw (49) to (26);
		\draw (49) to (50);
		\draw (50) to (48);
		\draw [in=180, out=0] (14) to (48);
		\draw (48) to (38);
		\draw (57) to (26);
		\draw (58) to (59);
		\draw (57) to (58);
		\draw (59) to (38);
		\draw (52.center) to (57);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/caseHyperPivotStep2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-7.75, -3.5) {};
		\node [style=White dot] (1) at (-6, -3.5) {};
		\node [style=H] (2) at (-4.5, -3.5) {};
		\node [style=none] (3) at (-8.25, -2.75) {};
		\node [style=none] (4) at (-5.25, -2.75) {};
		\node [style=none] (5) at (-5.25, -4.25) {};
		\node [style=none] (6) at (-8.25, -4.25) {};
		\node [style=none] (7) at (-3.75, -4.75) {};
		\node [style=none] (8) at (-3.75, -2.25) {};
		\node [style=none] (9) at (-8.75, -2.25) {};
		\node [style=none] (10) at (-8.75, -4.75) {};
		\node [style=none, font={\color{blue}\footnotesize}] (11) at (-8.5, -5.25) {$n$};
		\node [style=none] (12) at (-7.75, 3.5) {};
		\node [style=White dot] (13) at (-6, 3.5) {};
		\node [style=H] (14) at (-4.5, 3.5) {};
		\node [style=none] (15) at (-8.25, 4.25) {};
		\node [style=none] (16) at (-5.25, 4.25) {};
		\node [style=none] (17) at (-5.25, 2.75) {};
		\node [style=none] (18) at (-8.25, 2.75) {};
		\node [style=none] (19) at (-3.75, 2.25) {};
		\node [style=none] (20) at (-3.75, 4.75) {};
		\node [style=none] (21) at (-8.75, 4.75) {};
		\node [style=none] (22) at (-8.75, 2.25) {};
		\node [style=none, font={\color{blue}\footnotesize}] (23) at (-8.5, 1.75) {$n'$};
		\node [style=none] (24) at (6.75, 3.5) {};
		\node [style=White dot] (25) at (5, 3.5) {};
		\node [style=H] (26) at (3, 3.5) {$\lambda_k$};
		\node [style=none] (27) at (7.5, 2.5) {};
		\node [style=none] (28) at (7.5, 4.5) {};
		\node [style=none] (29) at (1.75, 4.5) {};
		\node [style=none] (30) at (1.75, 2.5) {};
		\node [style=none] (31) at (4, 4.25) {};
		\node [style=none] (32) at (4, 2.75) {};
		\node [style=none] (33) at (7.25, 2.75) {};
		\node [style=none] (34) at (7.25, 4.25) {};
		\node [style=none, font={\color{blue}\footnotesize}] (35) at (6.5, 5) {$k\in [m]$};
		\node [style=none] (36) at (10, -3.5) {};
		\node [style=White dot] (37) at (8.25, -3.5) {};
		\node [style=H] (38) at (6.25, -3.5) {$\mu_{k'}$};
		\node [style=none] (39) at (1.75, -2.5) {};
		\node [style=none] (40) at (1.75, -4.5) {};
		\node [style=none] (41) at (10.75, -4.5) {};
		\node [style=none] (42) at (10.75, -2.5) {};
		\node [style=none] (43) at (7.25, -2.75) {};
		\node [style=none] (44) at (7.25, -4.25) {};
		\node [style=none] (45) at (10.5, -4.25) {};
		\node [style=none] (46) at (10.5, -2.75) {};
		\node [style=none, font={\color{blue}\footnotesize}] (47) at (9.75, -5.25) {$k'\in [m']$};
		\node [style=White dot] (48) at (0, -3.5) {};
		\node [style=White dot] (49) at (0, 3.5) {};
		\node [style=H] (50) at (0, 0) {};
		\node [style=none] (52) at (6.75, 0) {};
		\node [style=White dot] (57) at (3, 0) {};
		\node [style=Black dot] (58) at (3, -1) {$\neg$};
		\node [style=White dot] (59) at (3, -2) {};
		\node [style=H] (60) at (3, -3.5) {};
		\node [style=H] (61) at (4.5, -3.5) {};
		\node [style=H] (62) at (9.5, 1.5) {$\frac{1}{2}^{m'}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1);
		\draw (1) to (2);
		\draw [style=special edge] (7.center) to (8.center);
		\draw [style=special edge] (8.center) to (9.center);
		\draw [style=special edge] (9.center) to (10.center);
		\draw [style=special edge] (10.center) to (7.center);
		\draw [style=special edge] (5.center) to (4.center);
		\draw [style=special edge] (4.center) to (3.center);
		\draw [style=special edge] (3.center) to (6.center);
		\draw [style=special edge] (5.center) to (6.center);
		\draw (12.center) to (13);
		\draw (13) to (14);
		\draw [style=special edge] (19.center) to (20.center);
		\draw [style=special edge] (20.center) to (21.center);
		\draw [style=special edge] (21.center) to (22.center);
		\draw [style=special edge] (22.center) to (19.center);
		\draw [style=special edge] (17.center) to (16.center);
		\draw [style=special edge] (16.center) to (15.center);
		\draw [style=special edge] (15.center) to (18.center);
		\draw [style=special edge] (17.center) to (18.center);
		\draw (26) to (25);
		\draw (25) to (24.center);
		\draw [style=special edge] (33.center) to (32.center);
		\draw [style=special edge] (31.center) to (32.center);
		\draw [style=special edge] (31.center) to (34.center);
		\draw [style=special edge] (34.center) to (33.center);
		\draw [style=special edge] (28.center) to (27.center);
		\draw [style=special edge] (27.center) to (30.center);
		\draw [style=special edge] (30.center) to (29.center);
		\draw [style=special edge] (29.center) to (28.center);
		\draw (38) to (37);
		\draw (37) to (36.center);
		\draw [style=special edge] (45.center) to (44.center);
		\draw [style=special edge] (43.center) to (44.center);
		\draw [style=special edge] (43.center) to (46.center);
		\draw [style=special edge] (46.center) to (45.center);
		\draw [style=special edge] (40.center) to (39.center);
		\draw [style=special edge] (39.center) to (42.center);
		\draw [style=special edge] (42.center) to (41.center);
		\draw [style=special edge] (41.center) to (40.center);
		\draw [in=-180, out=0] (2) to (49);
		\draw (49) to (26);
		\draw (49) to (50);
		\draw (50) to (48);
		\draw [in=180, out=0] (14) to (48);
		\draw (57) to (26);
		\draw (58) to (59);
		\draw (57) to (58);
		\draw (38) to (61);
		\draw (61) to (60);
		\draw (60) to (59);
		\draw (60) to (48);
		\draw (57) to (52.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/caseHyperPivotStep3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=H] (62) at (10, -0.5) {$\frac{1}{2}^{m'}$};
		\node [style=none] (64) at (-5, 4.25) {};
		\node [style=none] (65) at (8.75, 4.25) {};
		\node [style=White dot] (66) at (-3.25, 4.25) {};
		\node [style=White dot] (67) at (7, 4.25) {};
		\node [style=none] (68) at (-5.5, 5.5) {};
		\node [style=none] (69) at (0, 5.5) {};
		\node [style=none] (70) at (0, 3) {};
		\node [style=none] (71) at (-5.5, 3) {};
		\node [style=none] (72) at (0.25, -0.5) {};
		\node [style=none] (73) at (0.25, 5.75) {};
		\node [style=none] (74) at (-6.25, 5.75) {};
		\node [style=none] (75) at (-6.25, -0.5) {};
		\node [style=none] (76) at (-2, 2.25) {};
		\node [style=none] (77) at (9.5, 2.25) {};
		\node [style=none] (78) at (9.5, 6.25) {};
		\node [style=none] (79) at (-2, 6.25) {};
		\node [style=none] (80) at (6.5, 5) {};
		\node [style=none] (81) at (6.5, 3.5) {};
		\node [style=none] (82) at (9.25, 3.5) {};
		\node [style=none] (83) at (9.25, 5) {};
		\node [style=none, font={\color{blue}\footnotesize}] (84) at (-4.5, 6.25) {$i\in [n']$};
		\node [style=none, font={\color{blue}\footnotesize}] (85) at (8.5, 6.75) {$k\in [m]$};
		\node [style=H] (86) at (2.25, 4.25) {$\lambda_k^{(-2)^{\vert \mathbf{b}'\vert -1}}$};
		\node [style=none] (87) at (-0.75, 4.25) {$b'_i$};
		\node [style=none] (88) at (-1.25, 3.5) {};
		\node [style=none] (89) at (-0.25, 3.75) {};
		\node [style=none] (90) at (-1.25, 5) {};
		\node [style=none] (91) at (-0.25, 4.75) {};
		\node [style=none] (92) at (-1.25, 3.5) {};
		\node [style=none] (93) at (-1.75, 5.25) {};
		\node [style=none] (94) at (-1.25, 4.25) {};
		\node [style=none] (95) at (4.5, 5.25) {};
		\node [style=none] (96) at (4.5, 3.25) {};
		\node [style=none] (97) at (-1.75, 3.25) {};
		\node [style=none, font={\color{blue}\footnotesize}] (98) at (4.25, 5.75) {$\mathbf{b'}\in\mathbb{B}^{n'}_*$};
		\node [style=none] (99) at (-0.25, 4.25) {};
		\node [style=none] (100) at (-5, -3.75) {};
		\node [style=White dot] (102) at (-3.25, -3.75) {};
		\node [style=none] (104) at (-5.5, -4.5) {};
		\node [style=none] (105) at (-2.75, -4.5) {};
		\node [style=none] (106) at (-2.75, -3) {};
		\node [style=none] (107) at (-5.5, -3) {};
		\node [style=none] (108) at (0, 0.5) {};
		\node [style=none] (109) at (0, -5.5) {};
		\node [style=none] (110) at (-6, -5.5) {};
		\node [style=none] (111) at (-6, 0.5) {};
		\node [style=none] (112) at (-2, -2.25) {};
		\node [style=none] (113) at (10.75, -2.25) {};
		\node [style=none] (114) at (10.75, -5.25) {};
		\node [style=none] (115) at (-2, -5.25) {};
		\node [style=none, font={\color{blue}\footnotesize}] (120) at (-4.75, -6) {$j\in [n]$};
		\node [style=none, font={\color{blue}\footnotesize}] (121) at (9.75, -5.75) {$k'\in [m']$};
		\node [style=none] (137) at (6, 0) {};
		\node [style=White dot] (142) at (2.25, 0) {};
		\node [style=H] (144) at (-3.25, 0) {};
		\node [style=H] (146) at (10, 0.75) {$2$};
		\node [style=none] (147) at (10, -3.75) {};
		\node [style=White dot] (148) at (8.25, -3.75) {};
		\node [style=H] (149) at (6.25, -3.75) {$\mu_{k'}$};
		\node [style=none] (150) at (7.25, -3) {};
		\node [style=none] (151) at (7.25, -4.5) {};
		\node [style=none] (152) at (10.5, -4.5) {};
		\node [style=none] (153) at (10.5, -3) {};
		\node [style=H] (155) at (3.5, -3.75) {};
		\node [style=White dot] (156) at (2.25, -3.75) {};
		\node [style=H] (157) at (-1, -3) {};
		\node [style=H] (158) at (-1, -4.5) {};
		\node [style=White dot] (159) at (4.75, -3.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (64.center) to (66);
		\draw (67) to (65.center);
		\draw [style=special edge] (82.center) to (81.center);
		\draw [style=special edge] (80.center) to (81.center);
		\draw [style=special edge] (80.center) to (83.center);
		\draw [style=special edge] (83.center) to (82.center);
		\draw [style=special edge] (77.center) to (76.center);
		\draw [style=special edge] (76.center) to (79.center);
		\draw [style=special edge] (79.center) to (78.center);
		\draw [style=special edge] (78.center) to (77.center);
		\draw [style=special edge] (72.center) to (73.center);
		\draw [style=special edge] (73.center) to (74.center);
		\draw [style=special edge] (74.center) to (75.center);
		\draw [style=special edge] (75.center) to (72.center);
		\draw [style=special edge] (70.center) to (69.center);
		\draw [style=special edge] (69.center) to (68.center);
		\draw [style=special edge] (68.center) to (71.center);
		\draw [style=special edge] (70.center) to (71.center);
		\draw (89.center) to (88.center);
		\draw (88.center) to (90.center);
		\draw (90.center) to (91.center);
		\draw (91.center) to (89.center);
		\draw [style=special edge] (97.center) to (93.center);
		\draw [style=special edge] (93.center) to (95.center);
		\draw [style=special edge] (95.center) to (96.center);
		\draw [style=special edge] (96.center) to (97.center);
		\draw (99.center) to (86);
		\draw (66) to (94.center);
		\draw (86) to (67);
		\draw (100.center) to (102);
		\draw [style=special edge] (113.center) to (112.center);
		\draw [style=special edge] (112.center) to (115.center);
		\draw [style=special edge] (115.center) to (114.center);
		\draw [style=special edge] (114.center) to (113.center);
		\draw [style=special edge] (108.center) to (109.center);
		\draw [style=special edge] (109.center) to (110.center);
		\draw [style=special edge] (110.center) to (111.center);
		\draw [style=special edge] (111.center) to (108.center);
		\draw [style=special edge] (106.center) to (105.center);
		\draw [style=special edge] (105.center) to (104.center);
		\draw [style=special edge] (104.center) to (107.center);
		\draw [style=special edge] (106.center) to (107.center);
		\draw (142) to (86);
		\draw (66) to (144);
		\draw (144) to (102);
		\draw (149) to (148);
		\draw (148) to (147.center);
		\draw [style=special edge] (152.center) to (151.center);
		\draw [style=special edge] (150.center) to (151.center);
		\draw [style=special edge] (150.center) to (153.center);
		\draw [style=special edge] (153.center) to (152.center);
		\draw (102) to (158);
		\draw (102) to (157);
		\draw (157) to (156);
		\draw (158) to (156);
		\draw (156) to (155);
		\draw [in=-270, out=-90, looseness=1.50] (142) to (157);
		\draw (142) to (137.center);
		\draw (155) to (159);
		\draw (159) to (149);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/caseHyperPivotStep4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (64) at (-5, 5.5) {};
		\node [style=none] (65) at (8.5, 5.5) {};
		\node [style=White dot] (66) at (-3.25, 5.5) {};
		\node [style=White dot] (67) at (6.75, 5.5) {};
		\node [style=none] (68) at (-5.5, 6.75) {};
		\node [style=none] (69) at (0, 6.75) {};
		\node [style=none] (70) at (0, 4.25) {};
		\node [style=none] (71) at (-5.5, 4.25) {};
		\node [style=none] (72) at (0.25, 0.75) {};
		\node [style=none] (73) at (0.25, 7) {};
		\node [style=none] (74) at (-6.25, 7) {};
		\node [style=none] (75) at (-6.25, 0.75) {};
		\node [style=none] (76) at (-2, 3.5) {};
		\node [style=none] (77) at (9.25, 3.5) {};
		\node [style=none] (78) at (9.25, 7.5) {};
		\node [style=none] (79) at (-2, 7.5) {};
		\node [style=none] (80) at (6.25, 6.25) {};
		\node [style=none] (81) at (6.25, 4.75) {};
		\node [style=none] (82) at (9, 4.75) {};
		\node [style=none] (83) at (9, 6.25) {};
		\node [style=none, font={\color{blue}\footnotesize}] (84) at (-4.5, 7.5) {$i\in [n']$};
		\node [style=none, font={\color{blue}\footnotesize}] (85) at (8.25, 8) {$k\in [m]$};
		\node [style=H] (86) at (2.25, 5.5) {$\lambda_k^{(-2)^{\vert \mathbf{b}'\vert -1}}$};
		\node [style=none] (87) at (-0.75, 5.5) {$b'_i$};
		\node [style=none] (88) at (-1.25, 4.75) {};
		\node [style=none] (89) at (-0.25, 5) {};
		\node [style=none] (90) at (-1.25, 6.25) {};
		\node [style=none] (91) at (-0.25, 6) {};
		\node [style=none] (92) at (-1.25, 4.75) {};
		\node [style=none] (93) at (-1.75, 6.5) {};
		\node [style=none] (94) at (-1.25, 5.5) {};
		\node [style=none] (95) at (4.5, 6.5) {};
		\node [style=none] (96) at (4.5, 4.5) {};
		\node [style=none] (97) at (-1.75, 4.5) {};
		\node [style=none, font={\color{blue}\footnotesize}] (98) at (4.25, 7) {$\mathbf{b'}\in\mathbb{B}^{n'}_*$};
		\node [style=none] (99) at (-0.25, 5.5) {};
		\node [style=none] (100) at (-5, -3.25) {};
		\node [style=White dot] (102) at (-3.25, -3.25) {};
		\node [style=none] (104) at (-5.5, -5.5) {};
		\node [style=none] (105) at (0.5, -5.5) {};
		\node [style=none] (106) at (0.5, -1) {};
		\node [style=none] (107) at (-5.5, -1) {};
		\node [style=none] (108) at (0.75, 1.75) {};
		\node [style=none] (109) at (0.75, -6.25) {};
		\node [style=none] (110) at (-6, -6.25) {};
		\node [style=none] (111) at (-6, 1.75) {};
		\node [style=none] (112) at (-2, 0.25) {};
		\node [style=none] (113) at (9.75, 0.25) {};
		\node [style=none] (114) at (9.75, -6.75) {};
		\node [style=none] (115) at (-2, -6.75) {};
		\node [style=none, font={\color{blue}\footnotesize}] (120) at (-4.75, -6.75) {$j\in [n]$};
		\node [style=none, font={\color{blue}\footnotesize}] (121) at (8.75, -7.25) {$k'\in [m']$};
		\node [style=none] (137) at (9.25, 1.5) {};
		\node [style=White dot] (142) at (6.5, 1.5) {};
		\node [style=H] (144) at (-3.25, 1.25) {};
		\node [style=H] (146) at (-7.5, 1.25) {$2$};
		\node [style=none] (147) at (9, -3.25) {};
		\node [style=White dot] (148) at (7.25, -3.25) {};
		\node [style=none] (150) at (6.25, -2.5) {};
		\node [style=none] (151) at (6.25, -4) {};
		\node [style=none] (152) at (9.5, -4) {};
		\node [style=none] (153) at (9.5, -2.5) {};
		\node [style=H] (160) at (3, -4.5) {$\mu_{k'}^{(-2)^{\vert \mathbf{b}\vert -1}}$};
		\node [style=none] (161) at (-0.5, -4.5) {$b_j$};
		\node [style=none] (162) at (-1, -5.25) {};
		\node [style=none] (163) at (0, -5) {};
		\node [style=none] (164) at (-1, -3.75) {};
		\node [style=none] (165) at (0, -4) {};
		\node [style=none] (166) at (-1, -5.25) {};
		\node [style=none] (168) at (-1, -4.5) {};
		\node [style=none] (173) at (0, -4.5) {};
		\node [style=H] (175) at (3, -2) {$\mu_{k'}^{-(-2)^{\vert \mathbf{b}\vert -1}}$};
		\node [style=none] (176) at (-0.5, -2) {$b_j$};
		\node [style=none] (177) at (-1, -2.75) {};
		\node [style=none] (178) at (0, -2.5) {};
		\node [style=none] (179) at (-1, -1.25) {};
		\node [style=none] (180) at (0, -1.5) {};
		\node [style=none] (181) at (-1, -2.75) {};
		\node [style=none] (182) at (-1.5, -0.75) {};
		\node [style=none] (183) at (-1, -2) {};
		\node [style=none] (184) at (5.25, -0.75) {};
		\node [style=none] (185) at (5.25, -5.75) {};
		\node [style=none] (186) at (-1.5, -5.75) {};
		\node [style=none, font={\color{blue}\footnotesize}] (187) at (5, -0.25) {$\mathbf{b}\in\mathbb{B}^n_*$};
		\node [style=none] (188) at (0, -2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (64.center) to (66);
		\draw (67) to (65.center);
		\draw [style=special edge] (82.center) to (81.center);
		\draw [style=special edge] (80.center) to (81.center);
		\draw [style=special edge] (80.center) to (83.center);
		\draw [style=special edge] (83.center) to (82.center);
		\draw [style=special edge] (77.center) to (76.center);
		\draw [style=special edge] (76.center) to (79.center);
		\draw [style=special edge] (79.center) to (78.center);
		\draw [style=special edge] (78.center) to (77.center);
		\draw [style=special edge] (72.center) to (73.center);
		\draw [style=special edge] (73.center) to (74.center);
		\draw [style=special edge] (74.center) to (75.center);
		\draw [style=special edge] (75.center) to (72.center);
		\draw [style=special edge] (70.center) to (69.center);
		\draw [style=special edge] (69.center) to (68.center);
		\draw [style=special edge] (68.center) to (71.center);
		\draw [style=special edge] (70.center) to (71.center);
		\draw (89.center) to (88.center);
		\draw (88.center) to (90.center);
		\draw (90.center) to (91.center);
		\draw (91.center) to (89.center);
		\draw [style=special edge] (97.center) to (93.center);
		\draw [style=special edge] (93.center) to (95.center);
		\draw [style=special edge] (95.center) to (96.center);
		\draw [style=special edge] (96.center) to (97.center);
		\draw (99.center) to (86);
		\draw (66) to (94.center);
		\draw (86) to (67);
		\draw (100.center) to (102);
		\draw [style=special edge] (113.center) to (112.center);
		\draw [style=special edge] (112.center) to (115.center);
		\draw [style=special edge] (115.center) to (114.center);
		\draw [style=special edge] (114.center) to (113.center);
		\draw [style=special edge] (108.center) to (109.center);
		\draw [style=special edge] (109.center) to (110.center);
		\draw [style=special edge] (110.center) to (111.center);
		\draw [style=special edge] (111.center) to (108.center);
		\draw [style=special edge] (106.center) to (105.center);
		\draw [style=special edge] (105.center) to (104.center);
		\draw [style=special edge] (104.center) to (107.center);
		\draw [style=special edge] (106.center) to (107.center);
		\draw [bend right] (142) to (86);
		\draw (66) to (144);
		\draw (144) to (102);
		\draw (148) to (147.center);
		\draw [style=special edge] (152.center) to (151.center);
		\draw [style=special edge] (150.center) to (151.center);
		\draw [style=special edge] (150.center) to (153.center);
		\draw [style=special edge] (153.center) to (152.center);
		\draw (163.center) to (162.center);
		\draw (162.center) to (164.center);
		\draw (164.center) to (165.center);
		\draw (165.center) to (163.center);
		\draw (173.center) to (160);
		\draw (178.center) to (177.center);
		\draw (177.center) to (179.center);
		\draw (179.center) to (180.center);
		\draw (180.center) to (178.center);
		\draw [style=special edge] (186.center) to (182.center);
		\draw [style=special edge] (182.center) to (184.center);
		\draw [style=special edge] (184.center) to (185.center);
		\draw [style=special edge] (185.center) to (186.center);
		\draw (188.center) to (175);
		\draw [bend right=15] (160) to (148);
		\draw [bend right=15] (148) to (175);
		\draw [bend right] (183.center) to (102);
		\draw [bend right] (102) to (168.center);
		\draw [bend right, looseness=1.50] (175) to (142);
		\draw (142) to (137.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/caseHyperPivotStep5.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-6.5, 4.5) {};
		\node [style=none] (1) at (6.5, 4.5) {};
		\node [style=White dot] (2) at (-4.75, 4.5) {};
		\node [style=White dot] (3) at (4.75, 4.5) {};
		\node [style=none] (4) at (-7, 5.75) {};
		\node [style=none] (5) at (-1.5, 5.75) {};
		\node [style=none] (6) at (-1.5, 3.25) {};
		\node [style=none] (7) at (-7, 3.25) {};
		\node [style=none] (8) at (-1.25, -0.25) {};
		\node [style=none] (9) at (-1.25, 6) {};
		\node [style=none] (10) at (-7.75, 6) {};
		\node [style=none] (11) at (-7.75, -0.25) {};
		\node [style=none] (12) at (-3.5, 3) {};
		\node [style=none] (13) at (7.25, 3) {};
		\node [style=none] (14) at (7.25, 6.5) {};
		\node [style=none] (15) at (-3.5, 6.5) {};
		\node [style=none] (16) at (4.25, 5.25) {};
		\node [style=none] (17) at (4.25, 3.75) {};
		\node [style=none] (18) at (7, 3.75) {};
		\node [style=none] (19) at (7, 5.25) {};
		\node [style=none, font={\color{blue}\footnotesize}] (20) at (-6, 6.5) {$i\in [n']$};
		\node [style=none, font={\color{blue}\footnotesize}] (21) at (6.25, 7) {$k\in [m]$};
		\node [style=H] (22) at (0.75, 4.5) {$\lambda_k^{(-2)^{\vert \mathbf{b}'\vert -1}}$};
		\node [style=none] (23) at (-2.25, 4.5) {$b'_i$};
		\node [style=none] (24) at (-2.75, 3.75) {};
		\node [style=none] (25) at (-1.75, 4) {};
		\node [style=none] (26) at (-2.75, 5.25) {};
		\node [style=none] (27) at (-1.75, 5) {};
		\node [style=none] (28) at (-2.75, 3.75) {};
		\node [style=none] (29) at (-3.25, 5.5) {};
		\node [style=none] (30) at (-2.75, 4.5) {};
		\node [style=none] (31) at (3, 5.5) {};
		\node [style=none] (32) at (3, 3.5) {};
		\node [style=none] (33) at (-3.25, 3.5) {};
		\node [style=none, font={\color{blue}\footnotesize}] (34) at (2.75, 6) {$\mathbf{b'}\in\mathbb{B}^{n'}_*$};
		\node [style=none] (35) at (-1.75, 4.5) {};
		\node [style=none] (36) at (-6.5, -4.25) {};
		\node [style=none] (37) at (6.5, -4.25) {};
		\node [style=White dot] (38) at (-4.75, -4.25) {};
		\node [style=White dot] (39) at (4.75, -4.25) {};
		\node [style=none] (40) at (-7, -5.5) {};
		\node [style=none] (41) at (-1.75, -5.5) {};
		\node [style=none] (42) at (-1.75, -3) {};
		\node [style=none] (43) at (-7, -3) {};
		\node [style=none] (44) at (-1.5, 0.75) {};
		\node [style=none] (45) at (-1.5, -5.75) {};
		\node [style=none] (46) at (-7.5, -5.75) {};
		\node [style=none] (47) at (-7.5, 0.75) {};
		\node [style=none] (48) at (-3.5, -2.5) {};
		\node [style=none] (49) at (7.25, -2.5) {};
		\node [style=none] (50) at (7.25, -6.25) {};
		\node [style=none] (51) at (-3.5, -6.25) {};
		\node [style=none] (52) at (4.25, -5) {};
		\node [style=none] (53) at (4.25, -3.5) {};
		\node [style=none] (54) at (7, -3.5) {};
		\node [style=none] (55) at (7, -5) {};
		\node [style=none, font={\color{blue}\footnotesize}] (56) at (-6.25, -6.25) {$j\in [n]$};
		\node [style=none, font={\color{blue}\footnotesize}] (57) at (6.25, -6.75) {$k'\in [m']$};
		\node [style=H] (58) at (0.75, -4.25) {$\mu_{k'}^{(-2)^{\vert \mathbf{b}\vert -1}}$};
		\node [style=none] (59) at (-2.5, -4.25) {$b_j$};
		\node [style=none] (60) at (-3, -3.5) {};
		\node [style=none] (61) at (-2, -3.75) {};
		\node [style=none] (62) at (-3, -5) {};
		\node [style=none] (63) at (-2, -4.75) {};
		\node [style=none] (64) at (-3, -3.5) {};
		\node [style=none] (65) at (-3.25, -5.25) {};
		\node [style=none] (66) at (-3, -4.25) {};
		\node [style=none] (67) at (3, -5.25) {};
		\node [style=none] (68) at (3, -3.25) {};
		\node [style=none] (69) at (-3.25, -3.25) {};
		\node [style=none, font={\color{blue}\footnotesize}] (70) at (2.75, -5.75) {$\mathbf{b}\in\mathbb{B}^n_*$};
		\node [style=none] (71) at (-2, -4.25) {};
		\node [style=none] (73) at (4.5, 0.25) {};
		\node [style=White dot] (78) at (0.75, 0.25) {};
		\node [style=Black dot] (79) at (0.75, -0.75) {$\neg$};
		\node [style=H] (80) at (-4.75, 0.25) {};
		\node [style=White dot] (81) at (0.75, -1.75) {};
		\node [style=H] (82) at (-8.75, 0.25) {$2$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (2);
		\draw (3) to (1.center);
		\draw [style=special edge] (18.center) to (17.center);
		\draw [style=special edge] (16.center) to (17.center);
		\draw [style=special edge] (16.center) to (19.center);
		\draw [style=special edge] (19.center) to (18.center);
		\draw [style=special edge] (13.center) to (12.center);
		\draw [style=special edge] (12.center) to (15.center);
		\draw [style=special edge] (15.center) to (14.center);
		\draw [style=special edge] (14.center) to (13.center);
		\draw [style=special edge] (8.center) to (9.center);
		\draw [style=special edge] (9.center) to (10.center);
		\draw [style=special edge] (10.center) to (11.center);
		\draw [style=special edge] (11.center) to (8.center);
		\draw [style=special edge] (6.center) to (5.center);
		\draw [style=special edge] (5.center) to (4.center);
		\draw [style=special edge] (4.center) to (7.center);
		\draw [style=special edge] (6.center) to (7.center);
		\draw (25.center) to (24.center);
		\draw (24.center) to (26.center);
		\draw (26.center) to (27.center);
		\draw (27.center) to (25.center);
		\draw [style=special edge] (33.center) to (29.center);
		\draw [style=special edge] (29.center) to (31.center);
		\draw [style=special edge] (31.center) to (32.center);
		\draw [style=special edge] (32.center) to (33.center);
		\draw (35.center) to (22);
		\draw (2) to (30.center);
		\draw (22) to (3);
		\draw (36.center) to (38);
		\draw (39) to (37.center);
		\draw [style=special edge] (54.center) to (53.center);
		\draw [style=special edge] (52.center) to (53.center);
		\draw [style=special edge] (52.center) to (55.center);
		\draw [style=special edge] (55.center) to (54.center);
		\draw [style=special edge] (49.center) to (48.center);
		\draw [style=special edge] (48.center) to (51.center);
		\draw [style=special edge] (51.center) to (50.center);
		\draw [style=special edge] (50.center) to (49.center);
		\draw [style=special edge] (44.center) to (45.center);
		\draw [style=special edge] (45.center) to (46.center);
		\draw [style=special edge] (46.center) to (47.center);
		\draw [style=special edge] (47.center) to (44.center);
		\draw [style=special edge] (42.center) to (41.center);
		\draw [style=special edge] (41.center) to (40.center);
		\draw [style=special edge] (40.center) to (43.center);
		\draw [style=special edge] (42.center) to (43.center);
		\draw (61.center) to (60.center);
		\draw (60.center) to (62.center);
		\draw (62.center) to (63.center);
		\draw (63.center) to (61.center);
		\draw [style=special edge] (69.center) to (65.center);
		\draw [style=special edge] (65.center) to (67.center);
		\draw [style=special edge] (67.center) to (68.center);
		\draw [style=special edge] (68.center) to (69.center);
		\draw (71.center) to (58);
		\draw (38) to (66.center);
		\draw (58) to (39);
		\draw (79) to (78);
		\draw (78) to (22);
		\draw (2) to (80);
		\draw (80) to (38);
		\draw (79) to (81);
		\draw (81) to (58);
		\draw (78) to (73.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/caseLemma.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-9.5, 3) {};
		\node [style=White dot] (1) at (-8.5, 3) {};
		\node [style=White dot] (2) at (-5, 3) {};
		\node [style=H] (3) at (-7.25, 3) {};
		\node [style=none] (4) at (-9.75, 3.5) {};
		\node [style=none] (5) at (-8.25, 3.5) {};
		\node [style=none] (6) at (-8.25, 2.5) {};
		\node [style=none] (7) at (-9.75, 2.5) {};
		\node [style=none] (8) at (-6.5, 2.25) {};
		\node [style=none] (9) at (-6.5, 3.75) {};
		\node [style=none] (10) at (-10, 3.75) {};
		\node [style=none] (11) at (-10, 2.25) {};
		\node [style=Black dot] (14) at (-2.75, 3) {$\neg$};
		\node [style=H] (16) at (-5, 0) {$\lambda_i$};
		\node [style=none] (17) at (-7.25, -1.25) {};
		\node [style=White dot] (18) at (-7.25, 0) {};
		\node [style=none] (19) at (-7.75, -1.5) {};
		\node [style=none] (20) at (-7.75, 3.5) {};
		\node [style=none] (21) at (-6.75, 3.5) {};
		\node [style=none] (22) at (-6.75, -1.5) {};
		\node [style=none] (23) at (-5.025, -3.25) {};
		\node [style=White dot] (24) at (-5.025, -2) {};
		\node [style=none] (25) at (-5.525, -3.5) {};
		\node [style=none] (26) at (-5.525, -1.75) {};
		\node [style=none] (27) at (-4.525, -1.75) {};
		\node [style=none] (28) at (-4.525, -3.5) {};
		\node [style=none] (29) at (-1.475, 0) {};
		\node [style=White dot] (30) at (-2.725, 0) {};
		\node [style=none] (31) at (-1.225, -0.5) {};
		\node [style=none] (32) at (-2.225, -0.5) {};
		\node [style=none] (33) at (-2.225, 0.5) {};
		\node [style=none] (34) at (-1.225, 0.5) {};
		\node [style=none] (35) at (-5.75, -0.75) {};
		\node [style=none] (36) at (-4.25, -0.75) {};
		\node [style=none] (37) at (-5.75, 0.75) {};
		\node [style=none] (38) at (-4.25, 0.75) {};
		\node [style=none, font={\color{blue}\footnotesize}] (39) at (-3.975, -1) {$i\in S$};
		\node [style=none] (40) at (1.525, 2) {};
		\node [style=White dot] (41) at (2.525, 2) {};
		\node [style=H] (43) at (2.025, 0.5) {};
		\node [style=none] (44) at (1.275, 2.5) {};
		\node [style=none] (45) at (2.775, 2.5) {};
		\node [style=none] (46) at (2.775, 1.5) {};
		\node [style=none] (47) at (1.275, 1.5) {};
		\node [style=none] (48) at (3.525, 0) {};
		\node [style=none] (49) at (3.525, 2.75) {};
		\node [style=none] (50) at (1.025, 2.75) {};
		\node [style=none] (51) at (1.025, 0) {};
		\node [style=none] (55) at (2.5, -2.225) {};
		\node [style=White dot] (56) at (2.5, -0.975) {};
		\node [style=none] (57) at (1.75, -2.475) {};
		\node [style=none] (58) at (1.75, 1.025) {};
		\node [style=none] (59) at (3.25, 1.025) {};
		\node [style=none] (60) at (3.25, -2.475) {};
		\node [style=none] (61) at (4.75, -2.25) {};
		\node [style=White dot] (62) at (4.75, -1) {};
		\node [style=none] (63) at (4.25, -2.5) {};
		\node [style=none] (64) at (4.25, -0.75) {};
		\node [style=none] (65) at (5.25, -0.75) {};
		\node [style=none] (66) at (5.25, -2.5) {};
		\node [style=none] (67) at (6.55, 0.5) {};
		\node [style=White dot] (68) at (5.3, 0.5) {};
		\node [style=none] (69) at (6.8, 0) {};
		\node [style=none] (70) at (5.8, 0) {};
		\node [style=none] (71) at (5.8, 1) {};
		\node [style=none] (72) at (6.8, 1) {};
		\node [style=H] (73) at (3, 0.5) {};
		\node [style=none] (74) at (0, 1) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1);
		\draw (1) to (3);
		\draw (3) to (2);
		\draw [style=special edge] (8.center) to (9.center);
		\draw [style=special edge] (9.center) to (10.center);
		\draw [style=special edge] (10.center) to (11.center);
		\draw [style=special edge] (11.center) to (8.center);
		\draw [style=special edge] (6.center) to (5.center);
		\draw [style=special edge] (5.center) to (4.center);
		\draw [style=special edge] (4.center) to (7.center);
		\draw [style=special edge] (6.center) to (7.center);
		\draw (17.center) to (18);
		\draw [style=special edge] (21.center) to (20.center);
		\draw [style=special edge] (20.center) to (19.center);
		\draw [style=special edge] (19.center) to (22.center);
		\draw [style=special edge] (21.center) to (22.center);
		\draw (23.center) to (24);
		\draw [style=special edge] (27.center) to (26.center);
		\draw [style=special edge] (26.center) to (25.center);
		\draw [style=special edge] (25.center) to (28.center);
		\draw [style=special edge] (27.center) to (28.center);
		\draw (29.center) to (30);
		\draw [style=special edge] (33.center) to (32.center);
		\draw [style=special edge] (32.center) to (31.center);
		\draw [style=special edge] (31.center) to (34.center);
		\draw [style=special edge] (33.center) to (34.center);
		\draw [style=special edge] (35.center) to (36.center);
		\draw [style=special edge] (36.center) to (38.center);
		\draw [style=special edge] (38.center) to (37.center);
		\draw [style=special edge] (37.center) to (35.center);
		\draw (24) to (16);
		\draw (16) to (30);
		\draw (16) to (18);
		\draw (18) to (3);
		\draw (2) to (16);
		\draw (2) to (14);
		\draw (30) to (14);
		\draw (40.center) to (41);
		\draw (41) to (43);
		\draw [style=special edge] (48.center) to (49.center);
		\draw [style=special edge] (49.center) to (50.center);
		\draw [style=special edge] (50.center) to (51.center);
		\draw [style=special edge] (51.center) to (48.center);
		\draw [style=special edge] (46.center) to (45.center);
		\draw [style=special edge] (45.center) to (44.center);
		\draw [style=special edge] (44.center) to (47.center);
		\draw [style=special edge] (46.center) to (47.center);
		\draw (55.center) to (56);
		\draw [style=special edge] (59.center) to (58.center);
		\draw [style=special edge] (58.center) to (57.center);
		\draw [style=special edge] (57.center) to (60.center);
		\draw [style=special edge] (59.center) to (60.center);
		\draw (61.center) to (62);
		\draw [style=special edge] (65.center) to (64.center);
		\draw [style=special edge] (64.center) to (63.center);
		\draw [style=special edge] (63.center) to (66.center);
		\draw [style=special edge] (65.center) to (66.center);
		\draw (67.center) to (68);
		\draw [style=special edge] (71.center) to (70.center);
		\draw [style=special edge] (70.center) to (69.center);
		\draw [style=special edge] (69.center) to (72.center);
		\draw [style=special edge] (71.center) to (72.center);
		\draw (56) to (43);
		\draw (56) to (73);
		\draw (73) to (41);
		\draw (73) to (68);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/circuitExampleDiagram.tikz <==
\begin{tikzpicture}[decoration=brace]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-7.25, 3) {};
		\node [style=none] (1) at (-7.25, 1.5) {};
		\node [style=none] (2) at (-7.25, 0) {};
		\node [style=none] (3) at (-7.25, -1.5) {};
		\node [style=none] (4) at (-7.25, -3) {};
		\node [style=White dot] (5) at (-5.75, -1.5) {};
		\node [style=White dot] (6) at (-5.75, 3) {};
		\node [style=White dot] (7) at (-5.75, 1.5) {};
		\node [style=White dot] (8) at (-4.25, 0) {};
		\node [style=White dot] (9) at (-4.25, -1.5) {};
		\node [style=White dot] (10) at (-4.25, -3) {};
		\node [style=White dot] (11) at (-2.75, 3) {};
		\node [style=White dot] (12) at (-2.75, 1.5) {};
		\node [style=White dot] (13) at (-2.75, -1.5) {};
		\node [style=White dot] (14) at (-1.25, -3) {};
		\node [style=White dot] (15) at (-1.25, -1.5) {};
		\node [style=White dot] (16) at (-1.25, 0) {};
		\node [style=White dot] (17) at (1, -3) {};
		\node [style=White dot] (18) at (1, -1.5) {};
		\node [style=White dot] (19) at (1, 3) {};
		\node [style=White dot] (20) at (2.5, -1.5) {};
		\node [style=White dot] (21) at (2.5, 0) {};
		\node [style=White dot] (22) at (2.5, 1.5) {};
		\node [style=White dot] (23) at (4, -3) {};
		\node [style=White dot] (24) at (4, -1.5) {};
		\node [style=White dot] (25) at (4, 3) {};
		\node [style=White dot] (26) at (5.5, -1.5) {};
		\node [style=White dot] (27) at (5.5, 0) {};
		\node [style=White dot] (28) at (5.5, 1.5) {};
		\node [style=none] (29) at (7, 3) {};
		\node [style=none] (30) at (7, 1.5) {};
		\node [style=none] (31) at (7, 0) {};
		\node [style=none] (32) at (7, -1.5) {};
		\node [style=none] (33) at (7, -3) {};
		\node [style=H] (34) at (-6.5, -1.5) {};
		\node [style=H] (35) at (-5, -1.5) {};
		\node [style=H] (36) at (-5, -3) {};
		\node [style=H] (37) at (-3.5, -3) {};
		\node [style=H] (38) at (-3.5, -1.5) {};
		\node [style=H] (39) at (-2, -1.5) {};
		\node [style=H] (40) at (-2, -3) {};
		\node [style=H] (41) at (-0.5, -3) {};
		\node [style=H] (42) at (0.25, -3) {};
		\node [style=H] (43) at (1.75, -3) {};
		\node [style=H] (44) at (3.25, -3) {};
		\node [style=H] (45) at (3.25, -1.5) {};
		\node [style=H] (46) at (1.75, -1.5) {};
		\node [style=H] (47) at (4.75, -3) {};
		\node [style=H] (48) at (4.75, -1.5) {};
		\node [style=H] (49) at (6.25, -1.5) {};
		\node [style=H] (50) at (-5.25, 0.75) {};
		\node [style=H] (51) at (-3.75, -0.75) {};
		\node [style=H] (52) at (-2.25, 0.75) {};
		\node [style=H] (53) at (-0.75, -0.75) {};
		\node [style=H] (54) at (1.5, -0.75) {};
		\node [style=H] (55) at (3, 0.75) {};
		\node [style=H] (56) at (4.5, -0.75) {};
		\node [style=H] (57) at (6, 0.75) {};
		\node [style=none] (58) at (-3.75, -3.25) {};
		\node [style=none] (59) at (-1.75, -3.25) {};
		\node [style=none] (60) at (-0.75, -3.25) {};
		\node [style=none] (61) at (0.5, -3.25) {};
		\node [style=none] (62) at (1.5, -3.25) {};
		\node [style=none] (63) at (3.5, -3.25) {};
		\node [style=H] (64) at (-8.25, -1.5) {$\frac{1}{2^8}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (6);
		\draw (6) to (11);
		\draw (11) to (19);
		\draw (25) to (19);
		\draw (25) to (29.center);
		\draw (30.center) to (28);
		\draw (28) to (22);
		\draw (22) to (12);
		\draw (12) to (7);
		\draw (7) to (1.center);
		\draw (2.center) to (8);
		\draw (8) to (16);
		\draw (16) to (21);
		\draw (21) to (27);
		\draw (27) to (31.center);
		\draw (32.center) to (49);
		\draw (49) to (26);
		\draw (26) to (48);
		\draw (48) to (24);
		\draw (24) to (45);
		\draw (45) to (20);
		\draw (20) to (46);
		\draw (46) to (18);
		\draw (18) to (15);
		\draw (15) to (39);
		\draw (39) to (13);
		\draw (13) to (38);
		\draw (9) to (38);
		\draw (9) to (35);
		\draw (35) to (5);
		\draw (5) to (34);
		\draw (34) to (3.center);
		\draw (4.center) to (36);
		\draw (36) to (10);
		\draw (10) to (37);
		\draw (37) to (40);
		\draw (40) to (14);
		\draw (14) to (41);
		\draw (41) to (42);
		\draw (42) to (17);
		\draw (17) to (43);
		\draw (43) to (44);
		\draw (44) to (23);
		\draw (23) to (47);
		\draw (47) to (33.center);
		\draw (6) to (50);
		\draw (50) to (7);
		\draw (50) to (5);
		\draw (8) to (51);
		\draw (51) to (9);
		\draw (51) to (10);
		\draw (13) to (52);
		\draw (52) to (12);
		\draw (52) to (11);
		\draw (16) to (53);
		\draw (53) to (15);
		\draw (53) to (14);
		\draw (17) to (54);
		\draw (54) to (18);
		\draw (54) to (19);
		\draw (22) to (55);
		\draw (55) to (21);
		\draw (55) to (20);
		\draw (25) to (56);
		\draw (56) to (24);
		\draw (56) to (23);
		\draw (26) to (57);
		\draw (57) to (27);
		\draw (57) to (28);
		\draw [decorate] (63.center) to (62.center);
		\draw [decorate] (61.center) to (60.center);
		\draw [decorate] (59.center) to (58.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/circuitExampleDiagramStep2.tikz <==
\begin{tikzpicture}[decoration=brace]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-6, 3) {};
		\node [style=none] (1) at (-6, 1.5) {};
		\node [style=none] (2) at (-6, 0) {};
		\node [style=none] (3) at (-6, -1.5) {};
		\node [style=none] (4) at (-6, -3) {};
		\node [style=White dot] (5) at (-4.5, -1.5) {};
		\node [style=White dot] (6) at (-3, -1.5) {};
		\node [style=White dot] (7) at (-1.5, -1.5) {};
		\node [style=White dot] (8) at (0, -1.5) {};
		\node [style=White dot] (9) at (1.5, -1.5) {};
		\node [style=White dot] (10) at (3, -1.5) {};
		\node [style=White dot] (11) at (4.5, -1.5) {};
		\node [style=none] (12) at (6, -1.5) {};
		\node [style=H] (13) at (-5.25, -1.5) {};
		\node [style=H] (14) at (-3.75, -1.5) {};
		\node [style=H] (15) at (-2.25, -1.5) {};
		\node [style=H] (16) at (-0.75, -1.5) {};
		\node [style=H] (17) at (0.75, -1.5) {};
		\node [style=H] (18) at (2.25, -1.5) {};
		\node [style=H] (19) at (3.75, -1.5) {};
		\node [style=H] (20) at (5.25, -1.5) {};
		\node [style=White dot] (21) at (0, -3) {};
		\node [style=White dot] (22) at (0, 0) {};
		\node [style=White dot] (23) at (0, 1.5) {};
		\node [style=White dot] (24) at (0, 3) {};
		\node [style=H] (25) at (-2.25, -3) {};
		\node [style=H] (26) at (2.25, -3) {};
		\node [style=none] (27) at (6, -3) {};
		\node [style=none] (28) at (6, 0) {};
		\node [style=none] (29) at (6, 1.5) {};
		\node [style=none] (30) at (6, 3) {};
		\node [style=H] (31) at (-4.5, 0.75) {};
		\node [style=H] (32) at (-3, -0.75) {};
		\node [style=H] (33) at (-1.5, 0.75) {};
		\node [style=H] (34) at (-0.5, -0.75) {};
		\node [style=H] (35) at (0.5, -0.75) {};
		\node [style=H] (36) at (1.5, 0.75) {};
		\node [style=H] (37) at (3, -0.75) {};
		\node [style=H] (38) at (4.5, 0.75) {};
		\node [style=none] (39) at (-4.75, -1.75) {};
		\node [style=none] (40) at (-2.75, -1.75) {};
		\node [style=H] (41) at (-6.75, -1.5) {$\frac{1}{2^5}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (24);
		\draw (24) to (30.center);
		\draw (29.center) to (23);
		\draw (23) to (1.center);
		\draw (2.center) to (22);
		\draw (22) to (28.center);
		\draw (12.center) to (20);
		\draw (20) to (11);
		\draw (11) to (19);
		\draw (19) to (10);
		\draw (10) to (18);
		\draw (18) to (9);
		\draw (9) to (17);
		\draw (17) to (8);
		\draw (8) to (16);
		\draw (16) to (7);
		\draw (7) to (15);
		\draw (15) to (6);
		\draw (6) to (14);
		\draw (14) to (5);
		\draw (5) to (13);
		\draw (13) to (3.center);
		\draw (4.center) to (25);
		\draw (25) to (21);
		\draw (21) to (26);
		\draw (26) to (27.center);
		\draw (31) to (5);
		\draw (31) to (23);
		\draw (31) to (24);
		\draw (33) to (7);
		\draw (33) to (23);
		\draw (33) to (24);
		\draw (32) to (6);
		\draw (32) to (21);
		\draw (32) to (22);
		\draw (34) to (22);
		\draw (34) to (21);
		\draw (8) to (34);
		\draw (21) to (35);
		\draw (35) to (8);
		\draw (35) to (24);
		\draw (9) to (36);
		\draw (36) to (22);
		\draw (36) to (23);
		\draw (10) to (37);
		\draw (37) to (21);
		\draw (37) to (24);
		\draw (38) to (11);
		\draw (38) to (22);
		\draw (38) to (23);
		\draw [decorate] (40.center) to (39.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/circuitExampleDiagramStep3.tikz <==
\begin{tikzpicture}[decoration=brace]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-5.75, 3) {};
		\node [style=none] (1) at (-5.75, 1.5) {};
		\node [style=none] (2) at (-5.75, 0) {};
		\node [style=none] (3) at (-5.75, -1.5) {};
		\node [style=none] (4) at (-5.75, -3) {};
		\node [style=White dot] (7) at (-3, -1.5) {};
		\node [style=White dot] (8) at (-0.25, -1.5) {};
		\node [style=White dot] (9) at (1.25, -1.5) {};
		\node [style=White dot] (10) at (2.75, -1.5) {};
		\node [style=White dot] (11) at (4.25, -1.5) {};
		\node [style=none] (12) at (5.75, -1.5) {};
		\node [style=H] (14) at (-4, -1.5) {};
		\node [style=H] (16) at (-2, -1.5) {};
		\node [style=H] (17) at (0.5, -1.5) {};
		\node [style=H] (18) at (2, -1.5) {};
		\node [style=H] (19) at (3.5, -1.5) {};
		\node [style=H] (20) at (5, -1.5) {};
		\node [style=White dot] (21) at (-0.25, -3) {};
		\node [style=White dot] (22) at (-0.25, 0) {};
		\node [style=White dot] (23) at (-0.25, 1.5) {};
		\node [style=White dot] (24) at (-0.25, 3) {};
		\node [style=H] (25) at (-2.25, -3) {};
		\node [style=H] (26) at (2, -3) {};
		\node [style=none] (27) at (5.75, -3) {};
		\node [style=none] (28) at (5.75, 0) {};
		\node [style=none] (29) at (5.75, 1.5) {};
		\node [style=none] (30) at (5.75, 3) {};
		\node [style=H] (31) at (-3.5, 0.75) {};
		\node [style=H] (33) at (-2.5, 0.75) {};
		\node [style=H] (34) at (-0.75, -0.75) {};
		\node [style=H] (35) at (0.25, -0.75) {};
		\node [style=H] (36) at (1.25, 0.75) {};
		\node [style=H] (37) at (2.75, -0.75) {};
		\node [style=H] (38) at (4.25, 0.75) {};
		\node [style=none] (39) at (-4.25, -1.75) {};
		\node [style=none] (40) at (-1.75, -1.75) {};
		\node [style=H] (41) at (-1.75, -0.75) {};
		\node [style=H] (42) at (-1.5, 0.75) {};
		\node [style=White dot] (43) at (-5, -1.5) {};
		\node [style=none] (44) at (-4, 0.5) {};
		\node [style=none] (45) at (-2, 0.5) {};
		\node [style=H] (46) at (-6.5, -1.5) {$\frac{1}{2^4}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (24);
		\draw (24) to (30.center);
		\draw (29.center) to (23);
		\draw (23) to (1.center);
		\draw (2.center) to (22);
		\draw (22) to (28.center);
		\draw (12.center) to (20);
		\draw (20) to (11);
		\draw (11) to (19);
		\draw (19) to (10);
		\draw (10) to (18);
		\draw (18) to (9);
		\draw (9) to (17);
		\draw (17) to (8);
		\draw (8) to (16);
		\draw (16) to (7);
		\draw (4.center) to (25);
		\draw (25) to (21);
		\draw (21) to (26);
		\draw (26) to (27.center);
		\draw (31) to (23);
		\draw (31) to (24);
		\draw (33) to (7);
		\draw (33) to (23);
		\draw (33) to (24);
		\draw (34) to (22);
		\draw (34) to (21);
		\draw (8) to (34);
		\draw (21) to (35);
		\draw (35) to (8);
		\draw (35) to (24);
		\draw (9) to (36);
		\draw (36) to (22);
		\draw (36) to (23);
		\draw (10) to (37);
		\draw (37) to (21);
		\draw (37) to (24);
		\draw (38) to (11);
		\draw (38) to (22);
		\draw (38) to (23);
		\draw [decorate] (40.center) to (39.center);
		\draw (31) to (7);
		\draw (7) to (14);
		\draw (41) to (21);
		\draw (41) to (22);
		\draw (42) to (21);
		\draw (42) to (23);
		\draw (24) to (42);
		\draw (22) to (42);
		\draw (43) to (14);
		\draw (43) to (3.center);
		\draw (43) to (41);
		\draw [decorate] (45.center) to (44.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/circuitExampleDiagramStep4.tikz <==
\begin{tikzpicture}[decoration=brace]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-4.5, 3) {};
		\node [style=none] (1) at (-4.5, 1.5) {};
		\node [style=none] (2) at (-4.5, 0) {};
		\node [style=none] (3) at (-4.5, -1.5) {};
		\node [style=none] (4) at (-4.5, -3) {};
		\node [style=White dot] (8) at (-1, -1.5) {};
		\node [style=White dot] (9) at (0.5, -1.5) {};
		\node [style=White dot] (10) at (2, -1.5) {};
		\node [style=White dot] (11) at (3.5, -1.5) {};
		\node [style=none] (12) at (5, -1.5) {};
		\node [style=H] (17) at (-0.25, -1.5) {};
		\node [style=H] (18) at (1.25, -1.5) {};
		\node [style=H] (19) at (2.75, -1.5) {};
		\node [style=H] (20) at (4.25, -1.5) {};
		\node [style=White dot] (21) at (-1, -3) {};
		\node [style=White dot] (22) at (-1, 0) {};
		\node [style=White dot] (23) at (-1, 1.5) {};
		\node [style=White dot] (24) at (-1, 3) {};
		\node [style=H] (25) at (-3.75, -3) {};
		\node [style=H] (26) at (1.25, -3) {};
		\node [style=none] (27) at (5, -3) {};
		\node [style=none] (28) at (5, 0) {};
		\node [style=none] (29) at (5, 1.5) {};
		\node [style=none] (30) at (5, 3) {};
		\node [style=H] (34) at (-1.5, -0.75) {};
		\node [style=H] (35) at (-0.5, -0.75) {};
		\node [style=H] (36) at (0.5, 0.75) {};
		\node [style=H] (37) at (2, -0.75) {};
		\node [style=H] (38) at (3.5, 0.75) {};
		\node [style=H] (41) at (-2.25, -0.75) {};
		\node [style=H] (42) at (-3.5, 0.75) {};
		\node [style=none] (43) at (-1.25, -0.5) {};
		\node [style=none] (44) at (-2.5, -0.5) {};
		\node [style=H] (45) at (-5.25, -1.5) {$\frac{1}{2^3}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (24);
		\draw (24) to (30.center);
		\draw (29.center) to (23);
		\draw (23) to (1.center);
		\draw (2.center) to (22);
		\draw (22) to (28.center);
		\draw (12.center) to (20);
		\draw (20) to (11);
		\draw (11) to (19);
		\draw (19) to (10);
		\draw (10) to (18);
		\draw (18) to (9);
		\draw (9) to (17);
		\draw (17) to (8);
		\draw (4.center) to (25);
		\draw (25) to (21);
		\draw (21) to (26);
		\draw (26) to (27.center);
		\draw (34) to (22);
		\draw (34) to (21);
		\draw (8) to (34);
		\draw (21) to (35);
		\draw (35) to (8);
		\draw (35) to (24);
		\draw (9) to (36);
		\draw (36) to (22);
		\draw (36) to (23);
		\draw (10) to (37);
		\draw (37) to (21);
		\draw (37) to (24);
		\draw (38) to (11);
		\draw (38) to (22);
		\draw (38) to (23);
		\draw (41) to (21);
		\draw (41) to (22);
		\draw (42) to (21);
		\draw (42) to (23);
		\draw (24) to (42);
		\draw (22) to (42);
		\draw (41) to (8);
		\draw (8) to (3.center);
		\draw [decorate] (44.center) to (43.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/circuitExampleDiagramStep5.tikz <==
\begin{tikzpicture}[decoration=brace]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-4, 3) {};
		\node [style=none] (1) at (-4, 1.5) {};
		\node [style=none] (2) at (-4, 0) {};
		\node [style=none] (3) at (-4, -1.5) {};
		\node [style=none] (4) at (-4, -3) {};
		\node [style=White dot] (8) at (-1.25, -1.5) {};
		\node [style=White dot] (9) at (0.25, -1.5) {};
		\node [style=White dot] (10) at (1.75, -1.5) {};
		\node [style=White dot] (11) at (3.25, -1.5) {};
		\node [style=none] (12) at (4.75, -1.5) {};
		\node [style=H] (17) at (-0.5, -1.5) {};
		\node [style=H] (18) at (1, -1.5) {};
		\node [style=H] (19) at (2.5, -1.5) {};
		\node [style=H] (20) at (4, -1.5) {};
		\node [style=White dot] (21) at (-1.25, -3) {};
		\node [style=White dot] (22) at (-1.25, 0) {};
		\node [style=White dot] (23) at (-1.25, 1.5) {};
		\node [style=White dot] (24) at (-1.25, 3) {};
		\node [style=H] (25) at (-3.25, -3) {};
		\node [style=H] (26) at (1, -3) {};
		\node [style=none] (27) at (4.75, -3) {};
		\node [style=none] (28) at (4.75, 0) {};
		\node [style=none] (29) at (4.75, 1.5) {};
		\node [style=none] (30) at (4.75, 3) {};
		\node [style=H] (35) at (-0.75, -0.75) {};
		\node [style=H] (36) at (0.25, 0.75) {};
		\node [style=H] (37) at (1.75, -0.75) {};
		\node [style=H] (38) at (3.25, 0.75) {};
		\node [style=H] (42) at (-3, 0.75) {};
		\node [style=none] (43) at (0, -1.75) {};
		\node [style=none] (44) at (2, -1.75) {};
		\node [style=H] (45) at (-4.75, -1.5) {$\frac{1}{2^3}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (24);
		\draw (24) to (30.center);
		\draw (29.center) to (23);
		\draw (23) to (1.center);
		\draw (2.center) to (22);
		\draw (22) to (28.center);
		\draw (12.center) to (20);
		\draw (20) to (11);
		\draw (11) to (19);
		\draw (19) to (10);
		\draw (10) to (18);
		\draw (18) to (9);
		\draw (9) to (17);
		\draw (17) to (8);
		\draw (4.center) to (25);
		\draw (25) to (21);
		\draw (21) to (26);
		\draw (26) to (27.center);
		\draw (21) to (35);
		\draw (35) to (8);
		\draw (35) to (24);
		\draw (9) to (36);
		\draw (36) to (22);
		\draw (36) to (23);
		\draw (10) to (37);
		\draw (37) to (21);
		\draw (37) to (24);
		\draw (38) to (11);
		\draw (38) to (22);
		\draw (38) to (23);
		\draw (42) to (21);
		\draw (42) to (23);
		\draw (24) to (42);
		\draw (22) to (42);
		\draw (8) to (3.center);
		\draw [decorate] (44.center) to (43.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/circuitExampleDiagramStep6.1.tikz <==
\begin{tikzpicture}[decoration=brace]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-4.25, 2.75) {};
		\node [style=none] (1) at (-4.25, 1.5) {};
		\node [style=none] (2) at (-4.25, 0) {};
		\node [style=none] (3) at (-4.25, -1.5) {};
		\node [style=none] (4) at (-4.25, -3) {};
		\node [style=White dot] (8) at (-0.75, -1.5) {};
		\node [style=White dot] (11) at (2.25, -1.5) {};
		\node [style=none] (12) at (4.25, -1.5) {};
		\node [style=H] (19) at (1, -1.5) {};
		\node [style=H] (20) at (3.5, -1.5) {};
		\node [style=White dot] (21) at (-0.75, -3) {};
		\node [style=White dot] (22) at (-0.75, 0) {};
		\node [style=White dot] (23) at (-0.75, 1.5) {};
		\node [style=White dot] (24) at (-0.75, 2.75) {};
		\node [style=H] (25) at (-3.25, -3) {};
		\node [style=H] (26) at (2.75, -3) {};
		\node [style=none] (27) at (4.25, -3) {};
		\node [style=none] (28) at (4.25, 0) {};
		\node [style=none] (29) at (4.25, 1.5) {};
		\node [style=none] (30) at (4.25, 2.75) {};
		\node [style=H] (35) at (0.25, -0.75) {};
		\node [style=H] (36) at (1.5, 0.75) {};
		\node [style=H] (37) at (1, -0.75) {};
		\node [style=H] (38) at (3, 0.75) {};
		\node [style=H] (42) at (-1.75, 0.75) {};
		\node [style=H] (43) at (-3, 0.75) {};
		\node [style=none] (44) at (-3.5, 0.5) {};
		\node [style=none] (45) at (-1.25, 0.5) {};
		\node [style=none] (46) at (3.5, 1) {};
		\node [style=none] (47) at (1, 1) {};
		\node [style=none] (48) at (1.5, -0.5) {};
		\node [style=none] (49) at (-0.25, -0.5) {};
		\node [style=H] (50) at (-5, -1.5) {$\frac{1}{2^2}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (24);
		\draw (24) to (30.center);
		\draw (29.center) to (23);
		\draw (23) to (1.center);
		\draw (2.center) to (22);
		\draw (22) to (28.center);
		\draw (12.center) to (20);
		\draw (20) to (11);
		\draw (11) to (19);
		\draw (4.center) to (25);
		\draw (25) to (21);
		\draw (21) to (26);
		\draw (26) to (27.center);
		\draw (21) to (35);
		\draw (35) to (8);
		\draw (35) to (24);
		\draw (36) to (22);
		\draw (36) to (23);
		\draw (37) to (21);
		\draw (37) to (24);
		\draw (38) to (11);
		\draw (38) to (22);
		\draw (38) to (23);
		\draw (42) to (21);
		\draw (42) to (23);
		\draw (24) to (42);
		\draw (22) to (42);
		\draw (8) to (3.center);
		\draw (36) to (11);
		\draw (37) to (8);
		\draw (19) to (8);
		\draw (43) to (21);
		\draw (43) to (22);
		\draw (43) to (23);
		\draw (43) to (24);
		\draw [decorate] (45.center) to (44.center);
		\draw [decorate] (47.center) to (46.center);
		\draw [decorate] (49.center) to (48.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/circuitExampleDiagramStep6.tikz <==
\begin{tikzpicture}[decoration=brace]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-4.25, 3) {};
		\node [style=none] (1) at (-4.25, 1.5) {};
		\node [style=none] (2) at (-4.25, 0) {};
		\node [style=none] (3) at (-4.25, -1.5) {};
		\node [style=none] (4) at (-4.25, -3) {};
		\node [style=White dot] (8) at (-1.5, -1.5) {};
		\node [style=White dot] (11) at (1, -1.5) {};
		\node [style=none] (12) at (4.5, -1.5) {};
		\node [style=H] (19) at (-0.25, -1.5) {};
		\node [style=H] (20) at (3.5, -1.5) {};
		\node [style=White dot] (21) at (-1.5, -3) {};
		\node [style=White dot] (22) at (-1.5, 0) {};
		\node [style=White dot] (23) at (-1.5, 1.5) {};
		\node [style=White dot] (24) at (-1.5, 3) {};
		\node [style=H] (25) at (-3.25, -3) {};
		\node [style=H] (26) at (1.5, -3) {};
		\node [style=none] (27) at (4.5, -3) {};
		\node [style=none] (28) at (4.5, 0) {};
		\node [style=none] (29) at (4.5, 1.5) {};
		\node [style=none] (30) at (4.5, 3) {};
		\node [style=H] (35) at (-1, -0.75) {};
		\node [style=H] (36) at (0.25, 0.75) {};
		\node [style=H] (37) at (-0.25, -0.75) {};
		\node [style=H] (38) at (1.75, 0.75) {};
		\node [style=H] (42) at (-3, 0.75) {};
		\node [style=H] (43) at (3.75, 0.75) {};
		\node [style=H] (44) at (-5.25, -1.5) {$\frac{1}{2^2}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (24);
		\draw (24) to (30.center);
		\draw (29.center) to (23);
		\draw (23) to (1.center);
		\draw (2.center) to (22);
		\draw (22) to (28.center);
		\draw (12.center) to (20);
		\draw (20) to (11);
		\draw (11) to (19);
		\draw (4.center) to (25);
		\draw (25) to (21);
		\draw (21) to (26);
		\draw (26) to (27.center);
		\draw (21) to (35);
		\draw (35) to (8);
		\draw (35) to (24);
		\draw (36) to (22);
		\draw (36) to (23);
		\draw (37) to (21);
		\draw (37) to (24);
		\draw (38) to (11);
		\draw (38) to (22);
		\draw (38) to (23);
		\draw (42) to (21);
		\draw (42) to (23);
		\draw (24) to (42);
		\draw (22) to (42);
		\draw (8) to (3.center);
		\draw (36) to (11);
		\draw (37) to (8);
		\draw (19) to (8);
		\draw (43) to (21);
		\draw (43) to (22);
		\draw (43) to (23);
		\draw (43) to (24);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/circuitExampleDiagramStep7.tikz <==
\begin{tikzpicture}[decoration=brace]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3, 2) {};
		\node [style=none] (1) at (-3, 1) {};
		\node [style=none] (2) at (-3, 0) {};
		\node [style=none] (3) at (-3, -1) {};
		\node [style=none] (4) at (-3, -2) {};
		\node [style=White dot] (8) at (-1, -1) {};
		\node [style=White dot] (11) at (1, -1) {};
		\node [style=none] (12) at (3, -1) {};
		\node [style=H] (19) at (0, -1) {};
		\node [style=H] (20) at (2, -1) {};
		\node [style=White dot] (21) at (-1, -2) {};
		\node [style=White dot] (22) at (-1, 0) {};
		\node [style=White dot] (23) at (-1, 1) {};
		\node [style=White dot] (24) at (-1, 2) {};
		\node [style=H] (25) at (-2, -2) {};
		\node [style=H] (26) at (0, -2) {};
		\node [style=none] (27) at (3, -2) {};
		\node [style=none] (28) at (3, 0) {};
		\node [style=none] (29) at (3, 1) {};
		\node [style=none] (30) at (3, 2) {};
		\node [style=H] (31) at (-4, -1) {$\frac{1}{2^2}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (24);
		\draw (24) to (30.center);
		\draw (29.center) to (23);
		\draw (23) to (1.center);
		\draw (2.center) to (22);
		\draw (22) to (28.center);
		\draw (12.center) to (20);
		\draw (20) to (11);
		\draw (11) to (19);
		\draw (4.center) to (25);
		\draw (25) to (21);
		\draw (21) to (26);
		\draw (26) to (27.center);
		\draw (8) to (3.center);
		\draw (19) to (8);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/circuitExampleDiagramStep8.tikz <==
\begin{tikzpicture}[decoration=brace]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.25, 2) {};
		\node [style=none] (1) at (-2.25, 1) {};
		\node [style=none] (2) at (-2.25, 0) {};
		\node [style=none] (3) at (-2.25, -1) {};
		\node [style=none] (4) at (-2.25, -2) {};
		\node [style=none] (12) at (2.25, -1) {};
		\node [style=none] (27) at (2.25, -2) {};
		\node [style=none] (28) at (2.25, 0) {};
		\node [style=none] (29) at (2.25, 1) {};
		\node [style=none] (30) at (2.25, 2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (30.center) to (0.center);
		\draw (1.center) to (29.center);
		\draw (28.center) to (2.center);
		\draw (3.center) to (12.center);
		\draw (27.center) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/circuitExampleReduction.tikz <==
\begin{tikzpicture}[decoration=brace]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-7.25, 3) {};
		\node [style=none] (1) at (-7.25, 1.5) {};
		\node [style=none] (2) at (-7.25, 0) {};
		\node [style=none] (3) at (-7.25, -1.5) {};
		\node [style=none] (4) at (-7.25, -3) {};
		\node [style=White dot] (5) at (-5.75, -1.5) {};
		\node [style=White dot] (6) at (-5.75, 3) {};
		\node [style=White dot] (7) at (-5.75, 1.5) {};
		\node [style=White dot] (8) at (-4.25, 0) {};
		\node [style=White dot] (9) at (-4.25, -1.5) {};
		\node [style=White dot] (10) at (-4.25, -3) {};
		\node [style=White dot] (11) at (-2.75, 3) {};
		\node [style=White dot] (12) at (-2.75, 1.5) {};
		\node [style=White dot] (13) at (-2.75, -1.5) {};
		\node [style=White dot] (14) at (-1.25, -3) {};
		\node [style=White dot] (15) at (-1.25, -1.5) {};
		\node [style=White dot] (16) at (-1.25, 0) {};
		\node [style=White dot] (17) at (1, -3) {};
		\node [style=White dot] (18) at (1, -1.5) {};
		\node [style=White dot] (19) at (1, 3) {};
		\node [style=White dot] (20) at (2.5, -1.5) {};
		\node [style=White dot] (21) at (2.5, 0) {};
		\node [style=White dot] (22) at (2.5, 1.5) {};
		\node [style=White dot] (23) at (4, -3) {};
		\node [style=White dot] (24) at (4, -1.5) {};
		\node [style=White dot] (25) at (4, 3) {};
		\node [style=White dot] (26) at (5.5, -1.5) {};
		\node [style=White dot] (27) at (5.5, 0) {};
		\node [style=White dot] (28) at (5.5, 1.5) {};
		\node [style=none] (29) at (7, 3) {};
		\node [style=none] (30) at (7, 1.5) {};
		\node [style=none] (31) at (7, 0) {};
		\node [style=none] (32) at (7, -1.5) {};
		\node [style=none] (33) at (7, -3) {};
		\node [style=H] (34) at (-6.5, -1.5) {};
		\node [style=H] (35) at (-5, -1.5) {};
		\node [style=H] (36) at (-5, -3) {};
		\node [style=H] (37) at (-3.5, -3) {};
		\node [style=H] (38) at (-3.5, -1.5) {};
		\node [style=H] (39) at (-2, -1.5) {};
		\node [style=H] (40) at (-2, -3) {};
		\node [style=H] (41) at (-0.5, -3) {};
		\node [style=H] (42) at (0.25, -3) {};
		\node [style=H] (43) at (1.75, -3) {};
		\node [style=H] (44) at (3.25, -3) {};
		\node [style=H] (45) at (3.25, -1.5) {};
		\node [style=H] (46) at (1.75, -1.5) {};
		\node [style=H] (47) at (4.75, -3) {};
		\node [style=H] (48) at (4.75, -1.5) {};
		\node [style=H] (49) at (6.25, -1.5) {};
		\node [style=H] (50) at (-5.25, 0.75) {};
		\node [style=H] (51) at (-3.75, -0.75) {};
		\node [style=H] (52) at (-2.25, 0.75) {};
		\node [style=H] (53) at (-0.75, -0.75) {};
		\node [style=H] (54) at (1.5, -0.75) {};
		\node [style=H] (55) at (3, 0.75) {};
		\node [style=H] (56) at (4.5, -0.75) {};
		\node [style=H] (57) at (6, 0.75) {};
		\node [style=none] (58) at (10, 0) {$\stackrel{\reduces^*}{(RHP)+(HS2)}$};
		\node [style=none] (59) at (13, 3) {};
		\node [style=none] (60) at (13, 1.5) {};
		\node [style=none] (61) at (13, 0) {};
		\node [style=none] (62) at (13, -1.5) {};
		\node [style=none] (63) at (13, -3) {};
		\node [style=none] (64) at (19, 3) {};
		\node [style=none] (65) at (19, 1.5) {};
		\node [style=none] (66) at (19, 0) {};
		\node [style=none] (67) at (19, -1.5) {};
		\node [style=none] (68) at (19, -3) {};
		\node [style=H] (69) at (-8.25, -1.5) {$\frac{1}{2^8}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (6);
		\draw (6) to (11);
		\draw (11) to (19);
		\draw (25) to (19);
		\draw (25) to (29.center);
		\draw (30.center) to (28);
		\draw (28) to (22);
		\draw (22) to (12);
		\draw (12) to (7);
		\draw (7) to (1.center);
		\draw (2.center) to (8);
		\draw (8) to (16);
		\draw (16) to (21);
		\draw (21) to (27);
		\draw (27) to (31.center);
		\draw (32.center) to (49);
		\draw (49) to (26);
		\draw (26) to (48);
		\draw (48) to (24);
		\draw (24) to (45);
		\draw (45) to (20);
		\draw (20) to (46);
		\draw (46) to (18);
		\draw (18) to (15);
		\draw (15) to (39);
		\draw (39) to (13);
		\draw (13) to (38);
		\draw (9) to (38);
		\draw (9) to (35);
		\draw (35) to (5);
		\draw (5) to (34);
		\draw (34) to (3.center);
		\draw (4.center) to (36);
		\draw (36) to (10);
		\draw (10) to (37);
		\draw (37) to (40);
		\draw (40) to (14);
		\draw (14) to (41);
		\draw (41) to (42);
		\draw (42) to (17);
		\draw (17) to (43);
		\draw (43) to (44);
		\draw (44) to (23);
		\draw (23) to (47);
		\draw (47) to (33.center);
		\draw (6) to (50);
		\draw (50) to (7);
		\draw (50) to (5);
		\draw (8) to (51);
		\draw (51) to (9);
		\draw (51) to (10);
		\draw (13) to (52);
		\draw (52) to (12);
		\draw (52) to (11);
		\draw (16) to (53);
		\draw (53) to (15);
		\draw (53) to (14);
		\draw (17) to (54);
		\draw (54) to (18);
		\draw (54) to (19);
		\draw (22) to (55);
		\draw (55) to (21);
		\draw (55) to (20);
		\draw (25) to (56);
		\draw (56) to (24);
		\draw (56) to (23);
		\draw (26) to (57);
		\draw (57) to (27);
		\draw (57) to (28);
		\draw (59.center) to (64.center);
		\draw (65.center) to (60.center);
		\draw (66.center) to (61.center);
		\draw (67.center) to (62.center);
		\draw (68.center) to (63.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/cnot-zh-hypergraph.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=White dot] (0) at (0, 0.625) {};
		\node [style=none] (1) at (2.25, 0.625) {};
		\node [style=White dot] (2) at (0, -0.625) {};
		\node [style=none] (3) at (-2.25, 0.625) {};
		\node [style=none] (4) at (2.25, -0.625) {};
		\node [style=none] (5) at (-2.25, -0.625) {};
		\node [style=H] (6) at (0.75, -0.625) {};
		\node [style=H] (7) at (-0.75, -0.625) {};
		\node [style=H] (8) at (0, 0) {};
		\node [style=White dot] (9) at (-1.5, -0.625) {};
		\node [style=White dot] (10) at (1.5, -0.625) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (2);
		\draw (0) to (3.center);
		\draw (0) to (1.center);
		\draw (5.center) to (2);
		\draw (2) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/cnot-zh-hypergraph2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=White dot] (0) at (-1.5, 0.675) {};
		\node [style=none] (1) at (2.25, 0.675) {};
		\node [style=White dot] (2) at (0, -0.675) {};
		\node [style=none] (3) at (-2.25, 0.675) {};
		\node [style=none] (4) at (2.25, -0.675) {};
		\node [style=none] (5) at (-2.25, -0.675) {};
		\node [style=H] (6) at (0.75, -0.675) {};
		\node [style=H] (7) at (-0.75, -0.675) {};
		\node [style=H] (8) at (-0.75, 0) {};
		\node [style=White dot] (9) at (-1.5, -0.675) {};
		\node [style=White dot] (10) at (1.5, -0.675) {};
		\node [style=White dot] (11) at (1.5, 0.675) {};
		\node [style=White dot] (12) at (0, 0.675) {};
		\node [style=H] (13) at (-0.75, 0.675) {};
		\node [style=H] (14) at (0.75, 0.675) {};
		\node [style=none] (15) at (-1.5, 1.175) {$x_1$};
		\node [style=none] (16) at (-1.5, -1.175) {$x_2$};
		\node [style=none] (17) at (0, 1.175) {$v_1$};
		\node [style=none] (18) at (1.5, 1.175) {$w_1$};
		\node [style=none] (19) at (0, -1.175) {$v_2$};
		\node [style=none] (20) at (1.5, -1.175) {$w_2$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (2);
		\draw (0) to (3.center);
		\draw (0) to (1.center);
		\draw (5.center) to (2);
		\draw (2) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/cnot-zh.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=White dot] (0) at (0, 0.625) {};
		\node [style=none] (1) at (2.25, 0.625) {};
		\node [style=gray dot] (2) at (0, -0.625) {};
		\node [style=none] (3) at (-2.25, 0.625) {};
		\node [style=none] (4) at (2.25, -0.625) {};
		\node [style=none] (5) at (-2.25, -0.625) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (2);
		\draw (0) to (3.center);
		\draw (0) to (1.center);
		\draw (5.center) to (2);
		\draw (2) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/eH-spider.tikz <==
\begin{tikzpicture}[decoration=brace]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.75, 1.25) {};
		\node [style=none] (1) at (-2, 1) {$\ldots$};
		\node [style=none] (2) at (-1.25, 1.25) {};
		\node [style=ehadamard] (3) at (-2, 0) {$\alpha$};
		\node [style=none] (4) at (-2.75, -1.25) {};
		\node [style=none] (5) at (-2, -1) {$\ldots$};
		\node [style=none] (6) at (-1.25, -1.25) {};
		\node [style=none] (13) at (0, 0) {$:=$};
		\node [style=none] (14) at (1.25, 1.25) {};
		\node [style=none] (15) at (2, 1) {$\ldots$};
		\node [style=none] (16) at (2.75, 1.25) {};
		\node [style=hadamard] (17) at (2, 0) {$e^{i\alpha}$};
		\node [style=none] (18) at (1.25, -1.25) {};
		\node [style=none] (19) at (2, -1) {$\ldots$};
		\node [style=none] (20) at (2.75, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left=15] (3) to (6.center);
		\draw [bend right=15] (3) to (4.center);
		\draw [bend right=15] (0.center) to (3);
		\draw [bend right=15] (3) to (2.center);
		\draw [bend left=15] (17) to (20.center);
		\draw [bend right=15] (17) to (18.center);
		\draw [bend right=15] (14.center) to (17);
		\draw [bend right=15] (17) to (16.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/fhp-LHS.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-6, 0) {};
		\node [style=none] (2) at (7, 0) {};
		\node [style=White dot] (3) at (-4.25, 0) {};
		\node [style=White dot] (4) at (-1, 0) {};
		\node [style=White dot] (5) at (1, 0) {};
		\node [style=White dot] (6) at (5.25, 0) {};
		\node [style=H] (7) at (-2.75, 0) {};
		\node [style=H] (8) at (0, 0) {};
		\node [style=ehadamard] (9) at (3, 0) {$\alpha_k$};
		\node [style=none] (10) at (-6.5, 0.75) {};
		\node [style=none] (11) at (-3.5, 0.75) {};
		\node [style=none] (12) at (-3.5, -0.75) {};
		\node [style=none] (13) at (-6.5, -0.75) {};
		\node [style=none] (14) at (-2, -1.25) {};
		\node [style=none] (15) at (-2, 1.75) {};
		\node [style=none] (16) at (-7, 1.75) {};
		\node [style=none] (17) at (-7, -1.25) {};
		\node [style=none] (18) at (2, -1.25) {};
		\node [style=none] (19) at (8, -1.25) {};
		\node [style=none] (20) at (8, 1.75) {};
		\node [style=none] (21) at (2, 1.75) {};
		\node [style=none] (22) at (4.25, 0.75) {};
		\node [style=none] (23) at (4.25, -0.75) {};
		\node [style=none] (24) at (7.5, -0.75) {};
		\node [style=none] (25) at (7.5, 0.75) {};
		\node [style=none, font={\color{blue}\footnotesize}] (64) at (-7.625, -0.75) {$n$};
		\node [style=none, font={\color{blue}\footnotesize}] (65) at (9.25, -0.75) {$k\in[m]$};
		\node [style=none] (66) at (-1, 1) {{\color{gray} $y_0$}};
		\node [style=none] (67) at (1, 1) {{\color{gray} $y_1$}};
		\node [style=none] (68) at (-2.75, 1) {{\color{gray} $m'_j$}};
		\node [style=none] (69) at (3, 1) {{\color{gray} $m_j$}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (3);
		\draw (3) to (7);
		\draw (7) to (4);
		\draw (4) to (8);
		\draw (8) to (5);
		\draw (5) to (9);
		\draw (9) to (6);
		\draw (6) to (2.center);
		\draw [style=special edge] (24.center) to (23.center);
		\draw [style=special edge] (22.center) to (23.center);
		\draw [style=special edge] (22.center) to (25.center);
		\draw [style=special edge] (25.center) to (24.center);
		\draw [style=special edge] (19.center) to (18.center);
		\draw [style=special edge] (18.center) to (21.center);
		\draw [style=special edge] (21.center) to (20.center);
		\draw [style=special edge] (20.center) to (19.center);
		\draw [style=special edge] (14.center) to (15.center);
		\draw [style=special edge] (15.center) to (16.center);
		\draw [style=special edge] (16.center) to (17.center);
		\draw [style=special edge] (17.center) to (14.center);
		\draw [style=special edge] (12.center) to (11.center);
		\draw [style=special edge] (11.center) to (10.center);
		\draw [style=special edge] (10.center) to (13.center);
		\draw [style=special edge] (12.center) to (13.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/fhp-RHS.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (28) at (-7, 0) {};
		\node [style=none] (29) at (5.75, 0) {};
		\node [style=White dot] (30) at (-5.5, 0) {};
		\node [style=White dot] (31) at (4, 0) {};
		\node [style=none] (32) at (-7.5, 1.25) {};
		\node [style=none] (33) at (-2.25, 1.25) {};
		\node [style=none] (34) at (-2.25, -1.25) {};
		\node [style=none] (35) at (-7.5, -1.25) {};
		\node [style=none] (36) at (-1.75, -1.5) {};
		\node [style=none] (37) at (-1.75, 2.25) {};
		\node [style=none] (38) at (-8, 2.25) {};
		\node [style=none] (39) at (-8, -1.5) {};
		\node [style=none] (40) at (-4.75, -2) {};
		\node [style=none] (41) at (6.75, -2) {};
		\node [style=none] (42) at (6.75, 2.5) {};
		\node [style=none] (43) at (-4.75, 2.5) {};
		\node [style=none] (44) at (3.5, 0.75) {};
		\node [style=none] (45) at (3.5, -0.75) {};
		\node [style=none] (46) at (6.25, -0.75) {};
		\node [style=none] (47) at (6.25, 0.75) {};
		\node [style=ehadamard] (50) at (0.75, 0) {$(-2)^{\vert \mathbf{b}\vert -1} \alpha_j$};
		\node [style=none] (51) at (-3.25, 0) {$b_i$};
		\node [style=none] (52) at (-3.75, -0.75) {};
		\node [style=none] (53) at (-2.75, -0.5) {};
		\node [style=none] (54) at (-3.75, 0.75) {};
		\node [style=none] (55) at (-2.75, 0.5) {};
		\node [style=none] (56) at (-3.75, -0.75) {};
		\node [style=none] (57) at (-4.25, 1) {};
		\node [style=none] (58) at (-3.75, 0) {};
		\node [style=none] (59) at (3, 1) {};
		\node [style=none] (60) at (3, -1) {};
		\node [style=none] (61) at (-4.25, -1) {};
		\node [style=none] (63) at (-2.75, 0) {};
		\node [style=none, font={\color{blue}\footnotesize}] (66) at (-7.2, -1.925) {$i\in[n]$};
		\node [style=none, font={\color{blue}\footnotesize}] (67) at (2, -1.5) {$\mathbf{b}\in\mathbb{B}^n_*$};
		\node [style=none, font={\color{blue}\footnotesize}] (69) at (7.875, -1.5) {$j\in[m]$};
		\node [style=none] (70) at (4.75, 1.5) {{\color{gray} $m_j$}};
		\node [style=none] (71) at (-6, 1.75) {{\color{gray} $m'_i$}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (28.center) to (30);
		\draw (31) to (29.center);
		\draw [style=special edge] (46.center) to (45.center);
		\draw [style=special edge] (44.center) to (45.center);
		\draw [style=special edge] (44.center) to (47.center);
		\draw [style=special edge] (47.center) to (46.center);
		\draw [style=special edge] (41.center) to (40.center);
		\draw [style=special edge] (40.center) to (43.center);
		\draw [style=special edge] (43.center) to (42.center);
		\draw [style=special edge] (42.center) to (41.center);
		\draw [style=special edge] (36.center) to (37.center);
		\draw [style=special edge] (37.center) to (38.center);
		\draw [style=special edge] (38.center) to (39.center);
		\draw [style=special edge] (39.center) to (36.center);
		\draw [style=special edge] (34.center) to (33.center);
		\draw [style=special edge] (33.center) to (32.center);
		\draw [style=special edge] (32.center) to (35.center);
		\draw [style=special edge] (34.center) to (35.center);
		\draw (53.center) to (52.center);
		\draw (52.center) to (54.center);
		\draw (54.center) to (55.center);
		\draw (55.center) to (53.center);
		\draw [style=special edge] (61.center) to (57.center);
		\draw [style=special edge] (57.center) to (59.center);
		\draw [style=special edge] (59.center) to (60.center);
		\draw [style=special edge] (60.center) to (61.center);
		\draw (63.center) to (50);
		\draw (30) to (58.center);
		\draw (50) to (31);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/fhp-proof-compact-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {$=$};
		\node [style=none] (1) at (-13.75, 0) {};
		\node [style=none] (2) at (-2.75, 0) {};
		\node [style=White dot] (3) at (-13, 0) {};
		\node [style=White dot] (4) at (-9.5, 0) {};
		\node [style=White dot] (5) at (-7.5, 0) {};
		\node [style=White dot] (6) at (-3.5, 0) {};
		\node [style=H] (7) at (-11.5, 0) {};
		\node [style=H] (8) at (-8.5, 0) {};
		\node [style=H] (9) at (-5.5, 0) {$\lambda_k$};
		\node [style=none] (10) at (-14.25, 0.75) {};
		\node [style=none] (11) at (-12.25, 0.75) {};
		\node [style=none] (12) at (-12.25, -0.75) {};
		\node [style=none] (13) at (-14.25, -0.75) {};
		\node [style=none] (14) at (-10.75, -1.25) {};
		\node [style=none] (15) at (-10.75, 1.25) {};
		\node [style=none] (16) at (-14.75, 1.25) {};
		\node [style=none] (17) at (-14.75, -1.25) {};
		\node [style=none] (18) at (-6.5, -1.25) {};
		\node [style=none] (19) at (-1.75, -1.25) {};
		\node [style=none] (20) at (-1.75, 1.25) {};
		\node [style=none] (21) at (-6.5, 1.25) {};
		\node [style=none] (22) at (-4.5, 0.75) {};
		\node [style=none] (23) at (-4.5, -0.75) {};
		\node [style=none] (24) at (-2.25, -0.75) {};
		\node [style=none] (25) at (-2.25, 0.75) {};
		\node [style=none, font={\color{blue}\footnotesize}] (26) at (-14.5, -1.75) {$n$};
		\node [style=none, font={\color{blue}\footnotesize}] (27) at (-3, -1.75) {$k\in [m]$};
		\node [style=none] (28) at (2.25, 0) {};
		\node [style=none] (29) at (13.25, 0) {};
		\node [style=White dot] (30) at (3, 0) {};
		\node [style=White dot] (32) at (8.75, 0) {};
		\node [style=White dot] (33) at (12.25, 0) {};
		\node [style=H] (34) at (4.5, 0) {};
		\node [style=H] (36) at (10.5, 1.75) {$\lambda_k$};
		\node [style=none] (37) at (1.75, 0.75) {};
		\node [style=none] (38) at (3.75, 0.75) {};
		\node [style=none] (39) at (3.75, -0.75) {};
		\node [style=none] (40) at (1.75, -0.75) {};
		\node [style=none] (41) at (6.75, -1.25) {};
		\node [style=none] (42) at (6.75, 1.25) {};
		\node [style=none] (43) at (1.25, 1.25) {};
		\node [style=none] (44) at (1.25, -1.25) {};
		\node [style=none] (45) at (9.5, -1.25) {};
		\node [style=none] (46) at (14.25, -1.25) {};
		\node [style=none] (47) at (14.25, 2.5) {};
		\node [style=none] (48) at (9.5, 2.5) {};
		\node [style=none] (49) at (11.25, 0.75) {};
		\node [style=none] (50) at (11.25, -0.75) {};
		\node [style=none] (51) at (13.75, -0.75) {};
		\node [style=none] (52) at (13.75, 0.75) {};
		\node [style=none, font={\color{blue}\footnotesize}] (53) at (1.5, -1.75) {$n$};
		\node [style=none, font={\color{blue}\footnotesize}] (54) at (13, -1.75) {$k\in [m]$};
		\node [style=H] (55) at (10.5, 0) {};
		\node [style=H] (56) at (10.5, 0.75) {};
		\node [style=H] (57) at (5.75, 0) {};
		\node [style=Black dot] (58) at (7.5, 0) {};
		\node [style=H] (59) at (5.5, 2.25) {$2$};
		\node [style=H] (60) at (3.75, 2.25) {$\frac{1}{2}^{m+n}$};
		\node [style=none] (93) at (0, 2) {{\scriptsize (CC)}};
		\node [style=none] (94) at (0, 1) {{\scriptsize (HS2)}};
		\node [style=none] (356) at (16, 0) {};
		\node [style=none] (361) at (-15.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (3);
		\draw (3) to (7);
		\draw (7) to (4);
		\draw (4) to (8);
		\draw (8) to (5);
		\draw (5) to (9);
		\draw (9) to (6);
		\draw (6) to (2.center);
		\draw [style=special edge] (24.center) to (23.center);
		\draw [style=special edge] (22.center) to (23.center);
		\draw [style=special edge] (22.center) to (25.center);
		\draw [style=special edge] (25.center) to (24.center);
		\draw [style=special edge] (19.center) to (18.center);
		\draw [style=special edge] (18.center) to (21.center);
		\draw [style=special edge] (21.center) to (20.center);
		\draw [style=special edge] (20.center) to (19.center);
		\draw [style=special edge] (14.center) to (15.center);
		\draw [style=special edge] (15.center) to (16.center);
		\draw [style=special edge] (16.center) to (17.center);
		\draw [style=special edge] (17.center) to (14.center);
		\draw [style=special edge] (12.center) to (11.center);
		\draw [style=special edge] (11.center) to (10.center);
		\draw [style=special edge] (10.center) to (13.center);
		\draw [style=special edge] (12.center) to (13.center);
		\draw (28.center) to (30);
		\draw (30) to (34);
		\draw (33) to (29.center);
		\draw [style=special edge] (51.center) to (50.center);
		\draw [style=special edge] (49.center) to (50.center);
		\draw [style=special edge] (49.center) to (52.center);
		\draw [style=special edge] (52.center) to (51.center);
		\draw [style=special edge] (46.center) to (45.center);
		\draw [style=special edge] (45.center) to (48.center);
		\draw [style=special edge] (48.center) to (47.center);
		\draw [style=special edge] (47.center) to (46.center);
		\draw [style=special edge] (41.center) to (42.center);
		\draw [style=special edge] (42.center) to (43.center);
		\draw [style=special edge] (43.center) to (44.center);
		\draw [style=special edge] (44.center) to (41.center);
		\draw [style=special edge] (39.center) to (38.center);
		\draw [style=special edge] (38.center) to (37.center);
		\draw [style=special edge] (37.center) to (40.center);
		\draw [style=special edge] (39.center) to (40.center);
		\draw (34) to (57);
		\draw (57) to (58);
		\draw (58) to (32);
		\draw (32) to (55);
		\draw (55) to (33);
		\draw (55) to (56);
		\draw (56) to (36);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/fhp-proof-compact-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (61) at (-13, 0) {};
		\node [style=none] (62) at (-2.75, 0) {};
		\node [style=White dot] (63) at (-12, 0) {};
		\node [style=White dot] (64) at (-3.5, 0) {};
		\node [style=H] (65) at (-10.5, 0) {};
		\node [style=H] (66) at (-5.25, 1.75) {$\lambda_k$};
		\node [style=none] (67) at (-13.5, 0.75) {};
		\node [style=none] (68) at (-11.25, 0.75) {};
		\node [style=none] (69) at (-11.25, -0.75) {};
		\node [style=none] (70) at (-13.5, -0.75) {};
		\node [style=none] (71) at (-7.75, -1.25) {};
		\node [style=none] (72) at (-7.75, 1.25) {};
		\node [style=none] (73) at (-14, 1.25) {};
		\node [style=none] (74) at (-14, -1.25) {};
		\node [style=none] (75) at (-7, -1.25) {};
		\node [style=none] (76) at (-1.75, -1.25) {};
		\node [style=none] (77) at (-1.75, 2.5) {};
		\node [style=none] (78) at (-7, 2.5) {};
		\node [style=none] (79) at (-4.5, 0.75) {};
		\node [style=none] (80) at (-4.5, -0.75) {};
		\node [style=none] (81) at (-2.25, -0.75) {};
		\node [style=none] (82) at (-2.25, 0.75) {};
		\node [style=none, font={\color{blue}\footnotesize}] (83) at (-13.75, -1.75) {$n$};
		\node [style=none, font={\color{blue}\footnotesize}] (84) at (-2.75, -1.75) {$k\in [m]$};
		\node [style=H] (85) at (-5.25, 0) {};
		\node [style=H] (86) at (-5.25, 0.75) {};
		\node [style=H] (87) at (-9.5, 0) {};
		\node [style=Black dot] (88) at (-6.25, 0) {};
		\node [style=White dot] (89) at (-8.5, 0) {};
		\node [style=H] (90) at (-10, 2.25) {$2$};
		\node [style=H] (91) at (-11.75, 2.25) {$\frac{1}{2}^{m+n}$};
		\node [style=none] (92) at (-15.5, 0.25) {=};
		\node [style=none] (95) at (-15.5, 1.5) {{\scriptsize (BA1)}};
		\node [style=none] (96) at (2.5, 0) {};
		\node [style=none] (97) at (12.25, 0) {};
		\node [style=White dot] (98) at (3.25, 0) {};
		\node [style=White dot] (99) at (11.5, 0) {};
		\node [style=H] (100) at (4.75, 0) {};
		\node [style=H] (101) at (9.75, 1.75) {$\lambda_k$};
		\node [style=none] (102) at (2, 0.75) {};
		\node [style=none] (103) at (4, 0.75) {};
		\node [style=none] (104) at (4, -0.75) {};
		\node [style=none] (105) at (2, -0.75) {};
		\node [style=none] (106) at (8.25, -1.25) {};
		\node [style=none] (107) at (8.25, 1.25) {};
		\node [style=none] (108) at (1.5, 1.25) {};
		\node [style=none] (109) at (1.5, -1.25) {};
		\node [style=none] (110) at (6.75, -1.75) {};
		\node [style=none] (111) at (13.25, -1.75) {};
		\node [style=none] (112) at (13.25, 2.5) {};
		\node [style=none] (113) at (6.75, 2.5) {};
		\node [style=none] (114) at (10.5, 0.75) {};
		\node [style=none] (115) at (10.5, -0.75) {};
		\node [style=none] (116) at (12.75, -0.75) {};
		\node [style=none] (117) at (12.75, 0.75) {};
		\node [style=none, font={\color{blue}\footnotesize}] (118) at (1.75, -1.75) {$n$};
		\node [style=H] (119) at (9.75, 0) {};
		\node [style=H] (120) at (9.75, 0.75) {};
		\node [style=Black dot] (121) at (9, 0) {};
		\node [style=Black dot] (122) at (6, 0) {};
		\node [style=H] (123) at (7.5, 0) {};
		\node [style=none, font={\color{blue}\footnotesize}] (124) at (12.25, -2.25) {$k\in [m]$};
		\node [style=H] (125) at (5.75, 2.5) {$2$};
		\node [style=H] (126) at (3.5, 2.5) {$\frac{1}{2}^{mn+m}$};
		\node [style=none] (127) at (0, 0) {=};
		\node [style=none] (128) at (0, 1.25) {{\scriptsize (CC)}};
		\node [style=none] (357) at (16, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (61.center) to (63);
		\draw (63) to (65);
		\draw (64) to (62.center);
		\draw [style=special edge] (81.center) to (80.center);
		\draw [style=special edge] (79.center) to (80.center);
		\draw [style=special edge] (79.center) to (82.center);
		\draw [style=special edge] (82.center) to (81.center);
		\draw [style=special edge] (76.center) to (75.center);
		\draw [style=special edge] (75.center) to (78.center);
		\draw [style=special edge] (78.center) to (77.center);
		\draw [style=special edge] (77.center) to (76.center);
		\draw [style=special edge] (71.center) to (72.center);
		\draw [style=special edge] (72.center) to (73.center);
		\draw [style=special edge] (73.center) to (74.center);
		\draw [style=special edge] (74.center) to (71.center);
		\draw [style=special edge] (69.center) to (68.center);
		\draw [style=special edge] (68.center) to (67.center);
		\draw [style=special edge] (67.center) to (70.center);
		\draw [style=special edge] (69.center) to (70.center);
		\draw (65) to (87);
		\draw (85) to (64);
		\draw (85) to (86);
		\draw (86) to (66);
		\draw (87) to (89);
		\draw (89) to (88);
		\draw (88) to (85);
		\draw (96.center) to (98);
		\draw (98) to (100);
		\draw (99) to (97.center);
		\draw [style=special edge] (116.center) to (115.center);
		\draw [style=special edge] (114.center) to (115.center);
		\draw [style=special edge] (114.center) to (117.center);
		\draw [style=special edge] (117.center) to (116.center);
		\draw [style=special edge] (111.center) to (110.center);
		\draw [style=special edge] (110.center) to (113.center);
		\draw [style=special edge] (113.center) to (112.center);
		\draw [style=special edge] (112.center) to (111.center);
		\draw [style=special edge] (106.center) to (107.center);
		\draw [style=special edge] (107.center) to (108.center);
		\draw [style=special edge] (108.center) to (109.center);
		\draw [style=special edge] (109.center) to (106.center);
		\draw [style=special edge] (104.center) to (103.center);
		\draw [style=special edge] (103.center) to (102.center);
		\draw [style=special edge] (102.center) to (105.center);
		\draw [style=special edge] (104.center) to (105.center);
		\draw (119) to (99);
		\draw (119) to (120);
		\draw (120) to (101);
		\draw (121) to (119);
		\draw (100) to (122);
		\draw (122) to (123);
		\draw (123) to (121);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/fhp-proof-compact-3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (129) at (-11.25, 0) {};
		\node [style=none] (130) at (-2.25, 0) {};
		\node [style=White dot] (131) at (-10.5, 0) {};
		\node [style=White dot] (132) at (-3.25, 0) {};
		\node [style=H] (133) at (-5, 1.75) {$\lambda_k$};
		\node [style=none] (134) at (-11.75, 0.75) {};
		\node [style=none] (135) at (-9.75, 0.75) {};
		\node [style=none] (136) at (-9.75, -0.75) {};
		\node [style=none] (137) at (-11.75, -0.75) {};
		\node [style=none] (138) at (-6.75, -1.25) {};
		\node [style=none] (139) at (-6.75, 1.25) {};
		\node [style=none] (140) at (-12.25, 1.25) {};
		\node [style=none] (141) at (-12.25, -1.25) {};
		\node [style=none] (142) at (-8.5, -2) {};
		\node [style=none] (143) at (-1.25, -2) {};
		\node [style=none] (144) at (-1.25, 2.5) {};
		\node [style=none] (145) at (-8.5, 2.5) {};
		\node [style=none] (146) at (-4.25, 0.75) {};
		\node [style=none] (147) at (-4.25, -0.75) {};
		\node [style=none] (148) at (-1.75, -0.75) {};
		\node [style=none] (149) at (-1.75, 0.75) {};
		\node [style=none, font={\color{blue}\footnotesize}] (150) at (-12, -1.75) {$n$};
		\node [style=H] (151) at (-5, 0) {};
		\node [style=H] (152) at (-5, 0.75) {};
		\node [style=Black dot] (153) at (-6, 0) {};
		\node [style=H] (154) at (-7.25, 0) {};
		\node [style=H] (155) at (-8, 0) {};
		\node [style=none, font={\color{blue}\footnotesize}] (156) at (-2.25, -2.5) {$k\in [m]$};
		\node [style=H] (157) at (-9.25, 2.25) {$2$};
		\node [style=H] (158) at (-11.25, 2.25) {$\frac{1}{2}^{mn+m}$};
		\node [style=none] (159) at (-15.5, 0) {=};
		\node [style=none] (160) at (-15.5, 1.25) {{\scriptsize (BA2)}};
		\node [style=none] (161) at (0, 0) {=};
		\node [style=none] (162) at (0, 1.25) {{\scriptsize (BA2)}};
		\node [style=none] (163) at (3.25, 0) {};
		\node [style=none] (164) at (12.25, -0.5) {};
		\node [style=White dot] (165) at (4, 0) {};
		\node [style=White dot] (166) at (11, -0.5) {};
		\node [style=H] (167) at (12.25, 1.25) {$\lambda_k$};
		\node [style=none] (168) at (2.75, 0.75) {};
		\node [style=none] (169) at (4.75, 0.75) {};
		\node [style=none] (170) at (4.75, -0.75) {};
		\node [style=none] (171) at (2.75, -0.75) {};
		\node [style=none] (172) at (9, -1.25) {};
		\node [style=none] (173) at (9, 1.25) {};
		\node [style=none] (174) at (2.25, 1.25) {};
		\node [style=none] (175) at (2.25, -1.25) {};
		\node [style=none] (176) at (6.25, -1.75) {};
		\node [style=none] (177) at (13.25, -1.75) {};
		\node [style=none] (178) at (13.25, 2) {};
		\node [style=none] (179) at (6.25, 2) {};
		\node [style=none] (180) at (10.5, 0.25) {};
		\node [style=none] (181) at (10.5, -1.25) {};
		\node [style=none] (182) at (12.75, -1.25) {};
		\node [style=none] (183) at (12.75, 0.25) {};
		\node [style=none, font={\color{blue}\footnotesize}] (184) at (2.5, -1.75) {$n$};
		\node [style=H] (185) at (11.25, 1.25) {};
		\node [style=H] (186) at (7.5, 0) {};
		\node [style=H] (187) at (6.75, 0) {};
		\node [style=White dot] (188) at (10.25, 1.25) {};
		\node [style=H] (189) at (8.25, 0) {};
		\node [style=none, font={\color{blue}\footnotesize}] (190) at (12.25, -2.25) {$k\in [m]$};
		\node [style=H] (191) at (5.5, 2) {$2$};
		\node [style=H] (192) at (3.5, 2) {$\frac{1}{2}^{mn+m}$};
		\node [style=none] (358) at (16, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (129.center) to (131);
		\draw (132) to (130.center);
		\draw [style=special edge] (148.center) to (147.center);
		\draw [style=special edge] (146.center) to (147.center);
		\draw [style=special edge] (146.center) to (149.center);
		\draw [style=special edge] (149.center) to (148.center);
		\draw [style=special edge] (143.center) to (142.center);
		\draw [style=special edge] (142.center) to (145.center);
		\draw [style=special edge] (145.center) to (144.center);
		\draw [style=special edge] (144.center) to (143.center);
		\draw [style=special edge] (138.center) to (139.center);
		\draw [style=special edge] (139.center) to (140.center);
		\draw [style=special edge] (140.center) to (141.center);
		\draw [style=special edge] (141.center) to (138.center);
		\draw [style=special edge] (136.center) to (135.center);
		\draw [style=special edge] (135.center) to (134.center);
		\draw [style=special edge] (134.center) to (137.center);
		\draw [style=special edge] (136.center) to (137.center);
		\draw (151) to (132);
		\draw (151) to (152);
		\draw (152) to (133);
		\draw (153) to (151);
		\draw (154) to (153);
		\draw (131) to (155);
		\draw (155) to (154);
		\draw (163.center) to (165);
		\draw (166) to (164.center);
		\draw [style=special edge] (182.center) to (181.center);
		\draw [style=special edge] (180.center) to (181.center);
		\draw [style=special edge] (180.center) to (183.center);
		\draw [style=special edge] (183.center) to (182.center);
		\draw [style=special edge] (177.center) to (176.center);
		\draw [style=special edge] (176.center) to (179.center);
		\draw [style=special edge] (179.center) to (178.center);
		\draw [style=special edge] (178.center) to (177.center);
		\draw [style=special edge] (172.center) to (173.center);
		\draw [style=special edge] (173.center) to (174.center);
		\draw [style=special edge] (174.center) to (175.center);
		\draw [style=special edge] (175.center) to (172.center);
		\draw [style=special edge] (170.center) to (169.center);
		\draw [style=special edge] (169.center) to (168.center);
		\draw [style=special edge] (168.center) to (171.center);
		\draw [style=special edge] (170.center) to (171.center);
		\draw (185) to (167);
		\draw (165) to (187);
		\draw (187) to (186);
		\draw [bend left] (189) to (188);
		\draw (188) to (185);
		\draw [bend right=15] (189) to (166);
		\draw (186) to (189);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/fhp-proof-compact-4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (193) at (-11.75, 0) {};
		\node [style=none] (194) at (-2.25, -1) {};
		\node [style=White dot] (195) at (-10.75, 0) {};
		\node [style=White dot] (196) at (-3.25, -1) {};
		\node [style=H] (197) at (-2.25, 0.75) {$\lambda_k$};
		\node [style=none] (198) at (-12.25, 0.75) {};
		\node [style=none] (199) at (-10, 0.75) {};
		\node [style=none] (200) at (-10, -0.75) {};
		\node [style=none] (201) at (-12.25, -0.75) {};
		\node [style=none] (202) at (-5, -1.25) {};
		\node [style=none] (203) at (-5, 1.25) {};
		\node [style=none] (204) at (-12.75, 1.25) {};
		\node [style=none] (205) at (-12.75, -1.25) {};
		\node [style=none] (206) at (-8.75, -2.25) {};
		\node [style=none] (207) at (-1.25, -2.25) {};
		\node [style=none] (208) at (-1.25, 2) {};
		\node [style=none] (209) at (-8.75, 2) {};
		\node [style=none] (210) at (-4.25, -0.25) {};
		\node [style=none] (211) at (-4.25, -1.75) {};
		\node [style=none] (212) at (-1.75, -1.75) {};
		\node [style=none] (213) at (-1.75, -0.25) {};
		\node [style=none, font={\color{blue}\footnotesize}] (214) at (-12.5, -1.75) {$n$};
		\node [style=H] (215) at (-8.25, 0) {};
		\node [style=H] (216) at (-6.25, 0.75) {};
		\node [style=Black dot] (217) at (-3.75, 0.75) {};
		\node [style=none, font={\color{blue}\footnotesize}] (218) at (-2.25, -2.75) {$k\in [m]$};
		\node [style=H] (219) at (-9.5, 2) {$2$};
		\node [style=H] (220) at (-11.5, 2) {$\frac{1}{2}^{mn}$};
		\node [style=none] (221) at (-15.5, 0) {=};
		\node [style=none] (223) at (-15.5, 1) {{\scriptsize (CC)}};
		\node [style=none] (224) at (-15.5, 2) {{\scriptsize (HS1)}};
		\node [style=none] (225) at (2.5, 1.25) {};
		\node [style=none] (226) at (10.25, -1.25) {};
		\node [style=White dot] (227) at (3.5, 1.25) {};
		\node [style=White dot] (228) at (8.5, -1.25) {};
		\node [style=none] (229) at (2, 2) {};
		\node [style=none] (230) at (4.25, 2) {};
		\node [style=none] (231) at (4.25, 0.5) {};
		\node [style=none] (232) at (2, 0.5) {};
		\node [style=none] (233) at (9.5, -0.25) {};
		\node [style=none] (234) at (9.5, 2.75) {};
		\node [style=none] (235) at (1.5, 2.75) {};
		\node [style=none] (236) at (1.5, -0.25) {};
		\node [style=none] (237) at (4.75, -2.25) {};
		\node [style=none] (238) at (13.75, -2.25) {};
		\node [style=none] (239) at (13.75, 3) {};
		\node [style=none] (240) at (4.75, 3) {};
		\node [style=none] (241) at (7.5, -0.5) {};
		\node [style=none] (242) at (7.5, -2) {};
		\node [style=none] (243) at (10.75, -2) {};
		\node [style=none] (244) at (10.75, -0.5) {};
		\node [style=none, font={\color{blue}\footnotesize}] (245) at (2.25, -0.75) {$i\in [n]$};
		\node [style=none, font={\color{blue}\footnotesize}] (246) at (12.75, -2.75) {$k\in [m]$};
		\node [style=H] (247) at (5.25, 1.25) {};
		\node [style=H] (248) at (11.5, 1.25) {$\lambda_k^{(-2)^{\vert \mathbf{b}\vert -1}}$};
		\node [style=none] (249) at (8.75, 1.25) {$b_i$};
		\node [style=none] (250) at (8.25, 0.5) {};
		\node [style=none] (251) at (9.25, 0.75) {};
		\node [style=none] (252) at (8.25, 2) {};
		\node [style=none] (253) at (9.25, 1.75) {};
		\node [style=none] (254) at (8.25, 0.5) {};
		\node [style=none] (255) at (7.75, 2.25) {};
		\node [style=none] (256) at (8.25, 1.25) {};
		\node [style=none] (257) at (13.5, 2.25) {};
		\node [style=none] (258) at (13.5, 0.25) {};
		\node [style=none] (259) at (7.75, 0.25) {};
		\node [style=none, font={\color{blue}\footnotesize}] (260) at (12.5, -0.25) {$\mathbf{b}\in\mathbb{B}^n_*$};
		\node [style=H] (261) at (6.25, 1.25) {};
		\node [style=White dot] (262) at (7.25, 1.25) {};
		\node [style=none] (263) at (9.25, 1.25) {};
		\node [style=H] (264) at (3.75, -2.25) {$2$};
		\node [style=H] (265) at (2.25, -2.25) {$\frac{1}{2}^{mn}$};
		\node [style=none] (266) at (0, 0) {=};
		\node [style=none] (267) at (0, 1) {{\scriptsize \eqref{prop:fourier-transform}}};
		\node [style=none] (359) at (16, 0.75) {};
		\node [style=H] (360) at (3.75, -1.25) {$2^m$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (193.center) to (195);
		\draw (196) to (194.center);
		\draw [style=special edge] (212.center) to (211.center);
		\draw [style=special edge] (210.center) to (211.center);
		\draw [style=special edge] (210.center) to (213.center);
		\draw [style=special edge] (213.center) to (212.center);
		\draw [style=special edge] (207.center) to (206.center);
		\draw [style=special edge] (206.center) to (209.center);
		\draw [style=special edge] (209.center) to (208.center);
		\draw [style=special edge] (208.center) to (207.center);
		\draw [style=special edge] (202.center) to (203.center);
		\draw [style=special edge] (203.center) to (204.center);
		\draw [style=special edge] (204.center) to (205.center);
		\draw [style=special edge] (205.center) to (202.center);
		\draw [style=special edge] (200.center) to (199.center);
		\draw [style=special edge] (199.center) to (198.center);
		\draw [style=special edge] (198.center) to (201.center);
		\draw [style=special edge] (200.center) to (201.center);
		\draw [in=180, out=-90, looseness=0.50] (215) to (196);
		\draw [in=180, out=75, looseness=0.75] (215) to (216);
		\draw (195) to (215);
		\draw (216) to (217);
		\draw (217) to (197);
		\draw (225.center) to (227);
		\draw (228) to (226.center);
		\draw [style=special edge] (243.center) to (242.center);
		\draw [style=special edge] (241.center) to (242.center);
		\draw [style=special edge] (241.center) to (244.center);
		\draw [style=special edge] (244.center) to (243.center);
		\draw [style=special edge] (238.center) to (237.center);
		\draw [style=special edge] (237.center) to (240.center);
		\draw [style=special edge] (240.center) to (239.center);
		\draw [style=special edge] (239.center) to (238.center);
		\draw [style=special edge] (233.center) to (234.center);
		\draw [style=special edge] (234.center) to (235.center);
		\draw [style=special edge] (235.center) to (236.center);
		\draw [style=special edge] (236.center) to (233.center);
		\draw [style=special edge] (231.center) to (230.center);
		\draw [style=special edge] (230.center) to (229.center);
		\draw [style=special edge] (229.center) to (232.center);
		\draw [style=special edge] (231.center) to (232.center);
		\draw [in=180, out=-90, looseness=1.25] (247) to (228);
		\draw (227) to (247);
		\draw (251.center) to (250.center);
		\draw (250.center) to (252.center);
		\draw (252.center) to (253.center);
		\draw (253.center) to (251.center);
		\draw [style=special edge] (259.center) to (255.center);
		\draw [style=special edge] (255.center) to (257.center);
		\draw [style=special edge] (257.center) to (258.center);
		\draw [style=special edge] (258.center) to (259.center);
		\draw (247) to (261);
		\draw (261) to (262);
		\draw (262) to (256.center);
		\draw (263.center) to (248);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/fhp-proof-compact-5.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (268) at (-12.25, 1.25) {};
		\node [style=none] (269) at (-4.75, -1.5) {};
		\node [style=White dot] (270) at (-11.5, 1.25) {};
		\node [style=White dot] (271) at (-6.5, -1.5) {};
		\node [style=none] (272) at (-12.75, 2) {};
		\node [style=none] (273) at (-10.75, 2) {};
		\node [style=none] (274) at (-10.75, 0.5) {};
		\node [style=none] (275) at (-12.75, 0.5) {};
		\node [style=none] (276) at (-5.5, -0.25) {};
		\node [style=none] (277) at (-5.5, 2.75) {};
		\node [style=none] (278) at (-13.25, 2.75) {};
		\node [style=none] (279) at (-13.25, -0.25) {};
		\node [style=none] (280) at (-10.25, -2.5) {};
		\node [style=none] (281) at (-1.25, -2.5) {};
		\node [style=none] (282) at (-1.25, 3) {};
		\node [style=none] (283) at (-10.25, 3) {};
		\node [style=none] (284) at (-7.5, -0.75) {};
		\node [style=none] (285) at (-7.5, -2.25) {};
		\node [style=none] (286) at (-4.25, -2.25) {};
		\node [style=none] (287) at (-4.25, -0.75) {};
		\node [style=none, font={\color{blue}\footnotesize}] (288) at (-12.75, -0.75) {$i\in [n]$};
		\node [style=none, font={\color{blue}\footnotesize}] (289) at (-2.25, -3) {$k\in [m]$};
		\node [style=H] (290) at (-9.75, 1.25) {};
		\node [style=H] (291) at (-3.5, 1.25) {$\lambda_k^{(-2)^{\vert \mathbf{b}\vert -1}}$};
		\node [style=none] (292) at (-6.25, 1.25) {$b_i$};
		\node [style=none] (293) at (-6.75, 0.5) {};
		\node [style=none] (294) at (-5.75, 0.75) {};
		\node [style=none] (295) at (-6.75, 2) {};
		\node [style=none] (296) at (-5.75, 1.75) {};
		\node [style=none] (297) at (-6.75, 0.5) {};
		\node [style=none] (298) at (-8.25, 2.25) {};
		\node [style=none] (299) at (-6.75, 1.25) {};
		\node [style=none] (300) at (-1.5, 2.25) {};
		\node [style=none] (301) at (-1.5, 0.25) {};
		\node [style=none] (302) at (-8.25, 0.25) {};
		\node [style=none, font={\color{blue}\footnotesize}] (303) at (-2.5, -0.25) {$\mathbf{b}\in\mathbb{B}^n_*$};
		\node [style=none] (304) at (-5.75, 1.25) {};
		\node [style=H] (305) at (-7.75, 1.25) {};
		\node [style=Black dot] (306) at (-8.75, 1.25) {};
		\node [style=H] (307) at (-14.25, -2.25) {$2^{mn+1}$};
		\node [style=H] (308) at (-11.75, -2.25) {$\frac{1}{2}^{mn2^n}$};
		\node [style=none] (310) at (-15.25, -0.25) {=};
		\node [style=none] (311) at (-15.25, 0.75) {{\scriptsize (CC)}};
		\node [style=none] (312) at (3, 1.25) {};
		\node [style=none] (313) at (9.75, -1.5) {};
		\node [style=White dot] (314) at (3.75, 1.25) {};
		\node [style=White dot] (315) at (8, -1.5) {};
		\node [style=none] (316) at (2.5, 2) {};
		\node [style=none] (317) at (5, 2) {};
		\node [style=none] (318) at (5, 0.5) {};
		\node [style=none] (319) at (2.5, 0.5) {};
		\node [style=none] (320) at (10, -0.25) {};
		\node [style=none] (321) at (10, 2.75) {};
		\node [style=none] (322) at (2, 2.75) {};
		\node [style=none] (323) at (2, -0.25) {};
		\node [style=none] (324) at (5.5, -2.5) {};
		\node [style=none] (325) at (14.25, -2.5) {};
		\node [style=none] (326) at (14.25, 3) {};
		\node [style=none] (327) at (5.5, 3) {};
		\node [style=none] (328) at (6, -0.75) {};
		\node [style=none] (329) at (6, -2.25) {};
		\node [style=none] (330) at (10.25, -2.25) {};
		\node [style=none] (331) at (10.25, -0.75) {};
		\node [style=none, font={\color{blue}\footnotesize}] (332) at (2.75, -0.75) {$i\in [n]$};
		\node [style=none, font={\color{blue}\footnotesize}] (333) at (13.25, -3) {$k\in [m]$};
		\node [style=H] (334) at (12, 1.25) {$\lambda_k^{(-2)^{\vert \mathbf{b}\vert -1}}$};
		\node [style=none] (335) at (9.25, 1.25) {$b_i$};
		\node [style=none] (336) at (8.75, 0.5) {};
		\node [style=none] (337) at (9.75, 0.75) {};
		\node [style=none] (338) at (8.75, 2) {};
		\node [style=none] (339) at (9.75, 1.75) {};
		\node [style=none] (340) at (8.75, 0.5) {};
		\node [style=none] (341) at (6, 2.25) {};
		\node [style=none] (342) at (8.75, 1.25) {};
		\node [style=none] (343) at (14, 2.25) {};
		\node [style=none] (344) at (14, 0.25) {};
		\node [style=none] (345) at (6, 0.25) {};
		\node [style=none, font={\color{blue}\footnotesize}] (346) at (13, -0.25) {$\mathbf{b}\in\mathbb{B}^n_*$};
		\node [style=none] (347) at (9.75, 1.25) {};
		\node [style=H] (348) at (7.75, 1.25) {};
		\node [style=White dot] (349) at (4.5, 1.25) {};
		\node [style=White dot] (350) at (6.75, -1.5) {};
		\node [style=H] (351) at (6.75, 1.25) {};
		\node [style=none] (354) at (0, 0) {=};
		\node [style=none] (355) at (0, 1.25) {{\scriptsize (BA2)}};
		\node [style=none] (360) at (16, 0.5) {};
		\node [style=H] (361) at (-11.25, -1) {$2^m$};
		\node [style=H] (362) at (1.5, -2.25) {$2^{mn+1}$};
		\node [style=H] (363) at (4, -2.25) {$\frac{1}{2}^{mn2^n}$};
		\node [style=H] (364) at (4.25, -1) {$2^m$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (268.center) to (270);
		\draw (271) to (269.center);
		\draw [style=special edge] (286.center) to (285.center);
		\draw [style=special edge] (284.center) to (285.center);
		\draw [style=special edge] (284.center) to (287.center);
		\draw [style=special edge] (287.center) to (286.center);
		\draw [style=special edge] (281.center) to (280.center);
		\draw [style=special edge] (280.center) to (283.center);
		\draw [style=special edge] (283.center) to (282.center);
		\draw [style=special edge] (282.center) to (281.center);
		\draw [style=special edge] (276.center) to (277.center);
		\draw [style=special edge] (277.center) to (278.center);
		\draw [style=special edge] (278.center) to (279.center);
		\draw [style=special edge] (279.center) to (276.center);
		\draw [style=special edge] (274.center) to (273.center);
		\draw [style=special edge] (273.center) to (272.center);
		\draw [style=special edge] (272.center) to (275.center);
		\draw [style=special edge] (274.center) to (275.center);
		\draw [in=180, out=-90, looseness=1.25] (290) to (271);
		\draw (270) to (290);
		\draw (294.center) to (293.center);
		\draw (293.center) to (295.center);
		\draw (295.center) to (296.center);
		\draw (296.center) to (294.center);
		\draw [style=special edge] (302.center) to (298.center);
		\draw [style=special edge] (298.center) to (300.center);
		\draw [style=special edge] (300.center) to (301.center);
		\draw [style=special edge] (301.center) to (302.center);
		\draw (304.center) to (291);
		\draw (290) to (306);
		\draw (306) to (305);
		\draw (305) to (299.center);
		\draw (312.center) to (314);
		\draw (315) to (313.center);
		\draw [style=special edge] (330.center) to (329.center);
		\draw [style=special edge] (328.center) to (329.center);
		\draw [style=special edge] (328.center) to (331.center);
		\draw [style=special edge] (331.center) to (330.center);
		\draw [style=special edge] (325.center) to (324.center);
		\draw [style=special edge] (324.center) to (327.center);
		\draw [style=special edge] (327.center) to (326.center);
		\draw [style=special edge] (326.center) to (325.center);
		\draw [style=special edge] (320.center) to (321.center);
		\draw [style=special edge] (321.center) to (322.center);
		\draw [style=special edge] (322.center) to (323.center);
		\draw [style=special edge] (323.center) to (320.center);
		\draw [style=special edge] (318.center) to (317.center);
		\draw [style=special edge] (317.center) to (316.center);
		\draw [style=special edge] (316.center) to (319.center);
		\draw [style=special edge] (318.center) to (319.center);
		\draw (337.center) to (336.center);
		\draw (336.center) to (338.center);
		\draw (338.center) to (339.center);
		\draw (339.center) to (337.center);
		\draw [style=special edge] (345.center) to (341.center);
		\draw [style=special edge] (341.center) to (343.center);
		\draw [style=special edge] (343.center) to (344.center);
		\draw [style=special edge] (344.center) to (345.center);
		\draw (347.center) to (334);
		\draw (348) to (342.center);
		\draw (314) to (349);
		\draw (349) to (351);
		\draw (351) to (348);
		\draw (351) to (350);
		\draw (350) to (315);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/fourier-example-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=ehadamard] (0) at (-2, -1.75) {$\alpha$};
		\node [style=Black dot] (1) at (-2, -0.75) {};
		\node [style=none] (2) at (-3.25, 0.75) {};
		\node [style=none] (3) at (-0.75, 0.75) {};
		\node [style=none] (4) at (0, 0) {$=$};
		\node [style=none] (5) at (2.5, 0.75) {};
		\node [style=none] (6) at (4, 0.75) {};
		\node [style=White dot] (7) at (2.5, -0.25) {};
		\node [style=White dot] (8) at (4, -0.25) {};
		\node [style=ehadamard] (9) at (3.175, -1.5) {$-2\alpha$};
		\node [style=ehadamard] (10) at (0.75, -1.25) {$\alpha$};
		\node [style=ehadamard] (11) at (5.75, -1.25) {$\alpha$};
		\node [style=H] (12) at (5.5, 0.25) {$2$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (0);
		\draw [bend right] (1) to (3.center);
		\draw [bend right] (2.center) to (1);
		\draw (10) to (7);
		\draw (7) to (5.center);
		\draw (8) to (11);
		\draw (8) to (6.center);
		\draw (7) to (9);
		\draw (9) to (8);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/fourier-example-3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=ehadamard] (0) at (-2.25, -1.5) {$\alpha$};
		\node [style=Black dot] (1) at (-2.25, -0.5) {};
		\node [style=none] (2) at (-3.5, 1.5) {};
		\node [style=none] (3) at (-1, 1.5) {};
		\node [style=none] (4) at (0, 0) {$=$};
		\node [style=none] (5) at (1.75, 1.5) {};
		\node [style=none] (6) at (5.25, 1.5) {};
		\node [style=White dot] (7) at (1.75, -0.25) {$\alpha$};
		\node [style=White dot] (8) at (5.25, -0.25) {$\alpha$};
		\node [style=ehadamard] (9) at (3.5, -1.375) {$-2\alpha$};
		\node [style=none] (12) at (-2.25, 1.5) {};
		\node [style=none] (13) at (3.5, 1.5) {};
		\node [style=White dot] (14) at (3.5, -0.25) {$\alpha$};
		\node [style=ehadamard] (15) at (0.75, -1.375) {$-2\alpha$};
		\node [style=ehadamard] (16) at (6, -1.375) {$-2\alpha$};
		\node [style=ehadamard] (17) at (2.625, 1) {{\scriptsize $4\alpha$}};
		\node [style=H] (18) at (6.5, 0.5) {$2$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (0);
		\draw [bend right] (1) to (3.center);
		\draw [bend right] (2.center) to (1);
		\draw (7) to (5.center);
		\draw (8) to (6.center);
		\draw (7) to (9);
		\draw (9) to (8);
		\draw (12.center) to (1);
		\draw (13.center) to (14);
		\draw (7) to (15);
		\draw (15) to (14);
		\draw (14) to (16);
		\draw (16) to (8);
		\draw (7) to (17);
		\draw (17) to (14);
		\draw (17) to (8);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/fourierBang-exp.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {$=$};
		\node [style=Black dot] (1) at (-3, 0) {};
		\node [style=ehadamard] (2) at (-3, -1.75) {$\alpha$};
		\node [style=none] (12) at (-3, 2) {};
		\node [style=ehadamard] (13) at (3.5, -1.75) {$(-2)^{\vert \mathbf{b} \vert -1}\alpha$};
		\node [style=none] (14) at (3, -0.25) {};
		\node [style=none] (15) at (4, -0.25) {};
		\node [style=none] (16) at (2.75, 0.75) {};
		\node [style=none] (17) at (4.25, 0.75) {};
		\node [style=White dot] (18) at (3.5, 1.5) {};
		\node [style=none] (19) at (3.5, 2) {};
		\node [style=none] (20) at (-4, 1) {};
		\node [style=none] (21) at (-2, 1) {};
		\node [style=none] (22) at (-4, 2.25) {};
		\node [style=none] (23) at (-2, 2.25) {};
		\node [style=none] (24) at (1.25, -2.75) {};
		\node [style=none] (25) at (5.75, -2.75) {};
		\node [style=none] (26) at (1.25, 1) {};
		\node [style=none] (27) at (5.75, 1) {};
		\node [style=none] (28) at (2, -0.75) {};
		\node [style=none] (29) at (5, -0.75) {};
		\node [style=none] (30) at (2, 2.25) {};
		\node [style=none] (31) at (5, 2.25) {};
		\node [style=none] (32) at (3.5, -0.25) {};
		\node [style=none] (33) at (3.5, 0.75) {};
		\node [style=none] (34) at (3.5, 0.25) {$b_i$};
		\node [style=none, font={\color{blue}\footnotesize}] (35) at (6.75, -2.5) {$\mathbf{b}\in\mathbb{B}^n_*$};
		\node [style=none, font={\color{blue}\footnotesize}] (36) at (-1, 1.75) {$i\in[n]$};
		\node [style=none, font={\color{blue}\footnotesize}] (37) at (6, 1.75) {$i\in[n]$};
		\node [style=H] (38) at (6.75, 0) {$2$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2) to (1);
		\draw (1) to (12.center);
		\draw (13) to (32.center);
		\draw (33.center) to (18);
		\draw (18) to (19.center);
		\draw (16.center) to (14.center);
		\draw (14.center) to (15.center);
		\draw (15.center) to (17.center);
		\draw (17.center) to (16.center);
		\draw [style=special edge] (20.center) to (21.center);
		\draw [style=special edge] (21.center) to (23.center);
		\draw [style=special edge] (23.center) to (22.center);
		\draw [style=special edge] (22.center) to (20.center);
		\draw [style=special edge] (24.center) to (26.center);
		\draw [style=special edge] (26.center) to (27.center);
		\draw [style=special edge] (27.center) to (25.center);
		\draw [style=special edge] (25.center) to (24.center);
		\draw [style=special edge] (28.center) to (30.center);
		\draw [style=special edge] (30.center) to (31.center);
		\draw [style=special edge] (31.center) to (29.center);
		\draw [style=special edge] (29.center) to (28.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/fourierHyperPivot.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {$=$};
		\node [style=none] (1) at (-12.75, 0) {};
		\node [style=none] (2) at (-2.25, 0) {};
		\node [style=White dot] (3) at (-11.75, 0) {};
		\node [style=White dot] (4) at (-9, 0) {};
		\node [style=White dot] (5) at (-7, 0) {};
		\node [style=White dot] (6) at (-3.25, 0) {};
		\node [style=H] (7) at (-10.25, 0) {};
		\node [style=H] (8) at (-8, 0) {};
		\node [style=H] (9) at (-5.5, 0) {$\lambda_k$};
		\node [style=none] (10) at (-13.25, 0.75) {};
		\node [style=none] (11) at (-11, 0.75) {};
		\node [style=none] (12) at (-11, -0.75) {};
		\node [style=none] (13) at (-13.25, -0.75) {};
		\node [style=none] (14) at (-9.5, -1.25) {};
		\node [style=none] (15) at (-9.5, 1.25) {};
		\node [style=none] (16) at (-13.75, 1.25) {};
		\node [style=none] (17) at (-13.75, -1.25) {};
		\node [style=none] (18) at (-6.5, -1.25) {};
		\node [style=none] (19) at (-1.25, -1.25) {};
		\node [style=none] (20) at (-1.25, 1.25) {};
		\node [style=none] (21) at (-6.5, 1.25) {};
		\node [style=none] (22) at (-4.25, 0.75) {};
		\node [style=none] (23) at (-4.25, -0.75) {};
		\node [style=none] (24) at (-1.75, -0.75) {};
		\node [style=none] (25) at (-1.75, 0.75) {};
		\node [style=none] (28) at (2.25, 0) {};
		\node [style=none] (29) at (12.75, 0) {};
		\node [style=White dot] (30) at (3, 0) {};
		\node [style=White dot] (31) at (12, 0) {};
		\node [style=none] (32) at (1.75, 1.25) {};
		\node [style=none] (33) at (6.25, 1.25) {};
		\node [style=none] (34) at (6.25, -1.25) {};
		\node [style=none] (35) at (1.75, -1.25) {};
		\node [style=none] (36) at (6.75, -1.5) {};
		\node [style=none] (37) at (6.75, 1.5) {};
		\node [style=none] (38) at (1.25, 1.5) {};
		\node [style=none] (39) at (1.25, -1.5) {};
		\node [style=none] (40) at (3.75, -2) {};
		\node [style=none] (41) at (13.75, -2) {};
		\node [style=none] (42) at (13.75, 1.75) {};
		\node [style=none] (43) at (3.75, 1.75) {};
		\node [style=none] (44) at (11.5, 0.75) {};
		\node [style=none] (45) at (11.5, -0.75) {};
		\node [style=none] (46) at (13.25, -0.75) {};
		\node [style=none] (47) at (13.25, 0.75) {};
		\node [style=H] (50) at (8.75, 0) {$\lambda_k^{(-2)^{\vert \mathbf{b}\vert -1}}$};
		\node [style=none] (51) at (5.25, 0) {$b_i$};
		\node [style=none] (52) at (4.75, -0.75) {};
		\node [style=none] (53) at (5.75, -0.5) {};
		\node [style=none] (54) at (4.75, 0.75) {};
		\node [style=none] (55) at (5.75, 0.5) {};
		\node [style=none] (56) at (4.75, -0.75) {};
		\node [style=none] (57) at (4.25, 1) {};
		\node [style=none] (58) at (4.75, 0) {};
		\node [style=none] (59) at (11, 1) {};
		\node [style=none] (60) at (11, -1) {};
		\node [style=none] (61) at (4.25, -1) {};
		\node [style=none] (63) at (5.75, 0) {};
		\node [style=none, font={\color{blue}\footnotesize}] (64) at (-13.5, -1.75) {$n$};
		\node [style=none, font={\color{blue}\footnotesize}] (65) at (-2.25, -1.75) {$k\in[m]$};
		\node [style=none, font={\color{blue}\footnotesize}] (66) at (2, -2) {$i\in[n]$};
		\node [style=none, font={\color{blue}\footnotesize}] (67) at (10, -1.5) {$\mathbf{b}\in\mathbb{B}^n_*$};
		\node [style=none, font={\color{blue}\footnotesize}] (69) at (12.75, -2.5) {$k\in[m]$};
		\node [style=H] (70) at (14.25, 0) {$2$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (3);
		\draw (3) to (7);
		\draw (7) to (4);
		\draw (4) to (8);
		\draw (8) to (5);
		\draw (5) to (9);
		\draw (9) to (6);
		\draw (6) to (2.center);
		\draw [style=special edge] (24.center) to (23.center);
		\draw [style=special edge] (22.center) to (23.center);
		\draw [style=special edge] (22.center) to (25.center);
		\draw [style=special edge] (25.center) to (24.center);
		\draw [style=special edge] (19.center) to (18.center);
		\draw [style=special edge] (18.center) to (21.center);
		\draw [style=special edge] (21.center) to (20.center);
		\draw [style=special edge] (20.center) to (19.center);
		\draw [style=special edge] (14.center) to (15.center);
		\draw [style=special edge] (15.center) to (16.center);
		\draw [style=special edge] (16.center) to (17.center);
		\draw [style=special edge] (17.center) to (14.center);
		\draw [style=special edge] (12.center) to (11.center);
		\draw [style=special edge] (11.center) to (10.center);
		\draw [style=special edge] (10.center) to (13.center);
		\draw [style=special edge] (12.center) to (13.center);
		\draw (28.center) to (30);
		\draw (31) to (29.center);
		\draw [style=special edge] (46.center) to (45.center);
		\draw [style=special edge] (44.center) to (45.center);
		\draw [style=special edge] (44.center) to (47.center);
		\draw [style=special edge] (47.center) to (46.center);
		\draw [style=special edge] (41.center) to (40.center);
		\draw [style=special edge] (40.center) to (43.center);
		\draw [style=special edge] (43.center) to (42.center);
		\draw [style=special edge] (42.center) to (41.center);
		\draw [style=special edge] (36.center) to (37.center);
		\draw [style=special edge] (37.center) to (38.center);
		\draw [style=special edge] (38.center) to (39.center);
		\draw [style=special edge] (39.center) to (36.center);
		\draw [style=special edge] (34.center) to (33.center);
		\draw [style=special edge] (33.center) to (32.center);
		\draw [style=special edge] (32.center) to (35.center);
		\draw [style=special edge] (34.center) to (35.center);
		\draw (53.center) to (52.center);
		\draw (52.center) to (54.center);
		\draw (54.center) to (55.center);
		\draw (55.center) to (53.center);
		\draw [style=special edge] (61.center) to (57.center);
		\draw [style=special edge] (57.center) to (59.center);
		\draw [style=special edge] (59.center) to (60.center);
		\draw [style=special edge] (60.center) to (61.center);
		\draw (63.center) to (50);
		\draw (30) to (58.center);
		\draw (50) to (31);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/fourierHyperPivotExponential.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {$=$};
		\node [style=none] (1) at (-13, 0) {};
		\node [style=none] (2) at (-2, 0) {};
		\node [style=White dot] (3) at (-12, 0) {};
		\node [style=White dot] (4) at (-9.25, 0) {};
		\node [style=White dot] (5) at (-6.75, 0) {};
		\node [style=White dot] (6) at (-3, 0) {};
		\node [style=H] (7) at (-10.5, 0) {};
		\node [style=H] (8) at (-8.25, 0) {};
		\node [style=ehadamard] (9) at (-5.25, 0) {$\alpha_k$};
		\node [style=none] (10) at (-13.5, 0.75) {};
		\node [style=none] (11) at (-11.25, 0.75) {};
		\node [style=none] (12) at (-11.25, -0.75) {};
		\node [style=none] (13) at (-13.5, -0.75) {};
		\node [style=none] (14) at (-9.75, -1.25) {};
		\node [style=none] (15) at (-9.75, 1.25) {};
		\node [style=none] (16) at (-14, 1.25) {};
		\node [style=none] (17) at (-14, -1.25) {};
		\node [style=none] (18) at (-6.25, -1.25) {};
		\node [style=none] (19) at (-1, -1.25) {};
		\node [style=none] (20) at (-1, 1.25) {};
		\node [style=none] (21) at (-6.25, 1.25) {};
		\node [style=none] (22) at (-4, 0.75) {};
		\node [style=none] (23) at (-4, -0.75) {};
		\node [style=none] (24) at (-1.5, -0.75) {};
		\node [style=none] (25) at (-1.5, 0.75) {};
		\node [style=none] (28) at (2, 0) {};
		\node [style=none] (29) at (13.25, 0) {};
		\node [style=White dot] (30) at (2.75, 0) {};
		\node [style=White dot] (31) at (12.25, 0) {};
		\node [style=none] (32) at (1.5, 1.25) {};
		\node [style=none] (33) at (6, 1.25) {};
		\node [style=none] (34) at (6, -1.25) {};
		\node [style=none] (35) at (1.5, -1.25) {};
		\node [style=none] (36) at (6.5, -1.5) {};
		\node [style=none] (37) at (6.5, 1.5) {};
		\node [style=none] (38) at (1, 1.5) {};
		\node [style=none] (39) at (1, -1.5) {};
		\node [style=none] (40) at (3.5, -2) {};
		\node [style=none] (41) at (14.25, -2) {};
		\node [style=none] (42) at (14.25, 1.75) {};
		\node [style=none] (43) at (3.5, 1.75) {};
		\node [style=none] (44) at (11.75, 0.75) {};
		\node [style=none] (45) at (11.75, -0.75) {};
		\node [style=none] (46) at (13.75, -0.75) {};
		\node [style=none] (47) at (13.75, 0.75) {};
		\node [style=ehadamard] (50) at (9, 0) {$(-2)^{\vert \mathbf{b}\vert -1} \alpha_k$};
		\node [style=none] (51) at (5, 0) {$b_i$};
		\node [style=none] (52) at (4.5, -0.75) {};
		\node [style=none] (53) at (5.5, -0.5) {};
		\node [style=none] (54) at (4.5, 0.75) {};
		\node [style=none] (55) at (5.5, 0.5) {};
		\node [style=none] (56) at (4.5, -0.75) {};
		\node [style=none] (57) at (4, 1) {};
		\node [style=none] (58) at (4.5, 0) {};
		\node [style=none] (59) at (11.25, 1) {};
		\node [style=none] (60) at (11.25, -1) {};
		\node [style=none] (61) at (4, -1) {};
		\node [style=none] (63) at (5.5, 0) {};
		\node [style=none, font={\color{blue}\footnotesize}] (64) at (-13.75, -1.75) {$n$};
		\node [style=none, font={\color{blue}\footnotesize}] (65) at (-2, -1.75) {$k\in[m]$};
		\node [style=none, font={\color{blue}\footnotesize}] (66) at (1.75, -2) {$i\in[n]$};
		\node [style=none, font={\color{blue}\footnotesize}] (67) at (10.25, -1.5) {$\mathbf{b}\in\mathbb{B}^n_*$};
		\node [style=none, font={\color{blue}\footnotesize}] (69) at (13.25, -2.5) {$k\in[m]$};
		\node [style=H] (70) at (15.25, 0) {$2$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (3);
		\draw (3) to (7);
		\draw (7) to (4);
		\draw (4) to (8);
		\draw (8) to (5);
		\draw (5) to (9);
		\draw (9) to (6);
		\draw (6) to (2.center);
		\draw [style=special edge] (24.center) to (23.center);
		\draw [style=special edge] (22.center) to (23.center);
		\draw [style=special edge] (22.center) to (25.center);
		\draw [style=special edge] (25.center) to (24.center);
		\draw [style=special edge] (19.center) to (18.center);
		\draw [style=special edge] (18.center) to (21.center);
		\draw [style=special edge] (21.center) to (20.center);
		\draw [style=special edge] (20.center) to (19.center);
		\draw [style=special edge] (14.center) to (15.center);
		\draw [style=special edge] (15.center) to (16.center);
		\draw [style=special edge] (16.center) to (17.center);
		\draw [style=special edge] (17.center) to (14.center);
		\draw [style=special edge] (12.center) to (11.center);
		\draw [style=special edge] (11.center) to (10.center);
		\draw [style=special edge] (10.center) to (13.center);
		\draw [style=special edge] (12.center) to (13.center);
		\draw (28.center) to (30);
		\draw (31) to (29.center);
		\draw [style=special edge] (46.center) to (45.center);
		\draw [style=special edge] (44.center) to (45.center);
		\draw [style=special edge] (44.center) to (47.center);
		\draw [style=special edge] (47.center) to (46.center);
		\draw [style=special edge] (41.center) to (40.center);
		\draw [style=special edge] (40.center) to (43.center);
		\draw [style=special edge] (43.center) to (42.center);
		\draw [style=special edge] (42.center) to (41.center);
		\draw [style=special edge] (36.center) to (37.center);
		\draw [style=special edge] (37.center) to (38.center);
		\draw [style=special edge] (38.center) to (39.center);
		\draw [style=special edge] (39.center) to (36.center);
		\draw [style=special edge] (34.center) to (33.center);
		\draw [style=special edge] (33.center) to (32.center);
		\draw [style=special edge] (32.center) to (35.center);
		\draw [style=special edge] (34.center) to (35.center);
		\draw (53.center) to (52.center);
		\draw (52.center) to (54.center);
		\draw (54.center) to (55.center);
		\draw (55.center) to (53.center);
		\draw [style=special edge] (61.center) to (57.center);
		\draw [style=special edge] (57.center) to (59.center);
		\draw [style=special edge] (59.center) to (60.center);
		\draw [style=special edge] (60.center) to (61.center);
		\draw (63.center) to (50);
		\draw (30) to (58.center);
		\draw (50) to (31);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/fourierHyperPivotStepFinal.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {$=$};
		\node [style=none] (1) at (-12.75, 1) {};
		\node [style=none] (2) at (-7.25, -1.75) {};
		\node [style=White dot] (3) at (-11.75, 1) {};
		\node [style=White dot] (4) at (-9, -1.75) {};
		\node [style=none] (5) at (-13.25, 1.75) {};
		\node [style=none] (6) at (-11.25, 1.75) {};
		\node [style=none] (7) at (-11.25, 0.25) {};
		\node [style=none] (8) at (-13.25, 0.25) {};
		\node [style=none] (9) at (-5.75, -0.5) {};
		\node [style=none] (10) at (-5.75, 2.5) {};
		\node [style=none] (11) at (-14, 2.5) {};
		\node [style=none] (12) at (-14, -0.5) {};
		\node [style=none] (13) at (-10.5, -2.75) {};
		\node [style=none] (14) at (-1.5, -2.75) {};
		\node [style=none] (15) at (-1.5, 2.75) {};
		\node [style=none] (16) at (-10.5, 2.75) {};
		\node [style=none] (17) at (-9.75, -1) {};
		\node [style=none] (18) at (-9.75, -2.5) {};
		\node [style=none] (19) at (-6.75, -2.5) {};
		\node [style=none] (20) at (-6.75, -1) {};
		\node [style=none, font={\color{blue}\footnotesize}] (21) at (-13.25, -1) {$i\in [n]$};
		\node [style=none, font={\color{blue}\footnotesize}] (22) at (-2.5, -3.25) {$k\in [m]$};
		\node [style=H] (23) at (-3.75, 1) {$\lambda_k^{(-2)^{\vert \mathbf{b}\vert -1}}$};
		\node [style=none] (24) at (-6.5, 1) {$b_i$};
		\node [style=none] (25) at (-7, 0.25) {};
		\node [style=none] (26) at (-6, 0.5) {};
		\node [style=none] (27) at (-7, 1.75) {};
		\node [style=none] (28) at (-6, 1.5) {};
		\node [style=none] (29) at (-7, 0.25) {};
		\node [style=none] (30) at (-9.75, 2) {};
		\node [style=none] (31) at (-7, 1) {};
		\node [style=none] (32) at (-1.75, 2) {};
		\node [style=none] (33) at (-1.75, 0) {};
		\node [style=none] (34) at (-9.75, 0) {};
		\node [style=none, font={\color{blue}\footnotesize}] (35) at (-2.75, -0.5) {$\mathbf{b}\in\mathbb{B}^n_*$};
		\node [style=none] (36) at (-6, 1) {};
		\node [style=H] (37) at (-8, 1) {};
		\node [style=White dot] (77) at (-11.75, 1) {};
		\node [style=White dot] (78) at (-9, -1.75) {};
		\node [style=H] (79) at (-9, 1) {};
		\node [style=none] (80) at (3, 0) {};
		\node [style=none] (81) at (13.25, 0) {};
		\node [style=White dot] (82) at (3.75, 0) {};
		\node [style=White dot] (83) at (12.5, 0) {};
		\node [style=none] (84) at (2.5, 1.25) {};
		\node [style=none] (85) at (7, 1.25) {};
		\node [style=none] (86) at (7, -1.25) {};
		\node [style=none] (87) at (2.5, -1.25) {};
		\node [style=none] (88) at (7.25, -1.5) {};
		\node [style=none] (89) at (7.25, 1.5) {};
		\node [style=none] (90) at (2, 1.5) {};
		\node [style=none] (91) at (2, -1.5) {};
		\node [style=none] (92) at (4.75, -2) {};
		\node [style=none] (93) at (14.25, -2) {};
		\node [style=none] (94) at (14.25, 1.75) {};
		\node [style=none] (95) at (4.75, 1.75) {};
		\node [style=none] (96) at (12, 0.75) {};
		\node [style=none] (97) at (12, -0.75) {};
		\node [style=none] (98) at (13.75, -0.75) {};
		\node [style=none] (99) at (13.75, 0.75) {};
		\node [style=none, font={\color{blue}\footnotesize}] (100) at (2.75, -2) {$i\in [n]$};
		\node [style=none, font={\color{blue}\footnotesize}] (101) at (13.25, -2.5) {$k\in [m]$};
		\node [style=H] (102) at (9.25, 0) {$\lambda_k^{(-2)^{\vert \mathbf{b}\vert -1}}$};
		\node [style=none] (103) at (6.25, 0) {$b_i$};
		\node [style=none] (104) at (5.75, -0.75) {};
		\node [style=none] (105) at (6.75, -0.5) {};
		\node [style=none] (106) at (5.75, 0.75) {};
		\node [style=none] (107) at (6.75, 0.5) {};
		\node [style=none] (108) at (5.75, -0.75) {};
		\node [style=none] (109) at (5.25, 1) {};
		\node [style=none] (110) at (5.75, 0) {};
		\node [style=none] (111) at (11.5, 1) {};
		\node [style=none] (112) at (11.5, -1) {};
		\node [style=none] (113) at (5.25, -1) {};
		\node [style=none, font={\color{blue}\footnotesize}] (114) at (10.5, -1.5) {$\mathbf{b}\in\mathbb{B}^n_*$};
		\node [style=none] (115) at (6.75, 0) {};
		\node [style=H] (118) at (1, 0) {$2$};
		\node [style=H] (119) at (-11.75, -2.5) {$2^{mn+1}$};
		\node [style=H] (120) at (-14.25, -2.5) {$\frac{1}{2}^{mn2^n}$};
		\node [style=H] (121) at (-11.75, -1.5) {$2^m$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (3);
		\draw (4) to (2.center);
		\draw [style=special edge] (19.center) to (18.center);
		\draw [style=special edge] (17.center) to (18.center);
		\draw [style=special edge] (17.center) to (20.center);
		\draw [style=special edge] (20.center) to (19.center);
		\draw [style=special edge] (14.center) to (13.center);
		\draw [style=special edge] (13.center) to (16.center);
		\draw [style=special edge] (16.center) to (15.center);
		\draw [style=special edge] (15.center) to (14.center);
		\draw [style=special edge] (9.center) to (10.center);
		\draw [style=special edge] (10.center) to (11.center);
		\draw [style=special edge] (11.center) to (12.center);
		\draw [style=special edge] (12.center) to (9.center);
		\draw [style=special edge] (7.center) to (6.center);
		\draw [style=special edge] (6.center) to (5.center);
		\draw [style=special edge] (5.center) to (8.center);
		\draw [style=special edge] (7.center) to (8.center);
		\draw (26.center) to (25.center);
		\draw (25.center) to (27.center);
		\draw (27.center) to (28.center);
		\draw (28.center) to (26.center);
		\draw [style=special edge] (34.center) to (30.center);
		\draw [style=special edge] (30.center) to (32.center);
		\draw [style=special edge] (32.center) to (33.center);
		\draw [style=special edge] (33.center) to (34.center);
		\draw (36.center) to (23);
		\draw (37) to (31.center);
		\draw (3) to (77);
		\draw (77) to (79);
		\draw (79) to (37);
		\draw (79) to (78);
		\draw (78) to (4);
		\draw (80.center) to (82);
		\draw (83) to (81.center);
		\draw [style=special edge] (98.center) to (97.center);
		\draw [style=special edge] (96.center) to (97.center);
		\draw [style=special edge] (96.center) to (99.center);
		\draw [style=special edge] (99.center) to (98.center);
		\draw [style=special edge] (93.center) to (92.center);
		\draw [style=special edge] (92.center) to (95.center);
		\draw [style=special edge] (95.center) to (94.center);
		\draw [style=special edge] (94.center) to (93.center);
		\draw [style=special edge] (88.center) to (89.center);
		\draw [style=special edge] (89.center) to (90.center);
		\draw [style=special edge] (90.center) to (91.center);
		\draw [style=special edge] (91.center) to (88.center);
		\draw [style=special edge] (86.center) to (85.center);
		\draw [style=special edge] (85.center) to (84.center);
		\draw [style=special edge] (84.center) to (87.center);
		\draw [style=special edge] (86.center) to (87.center);
		\draw (105.center) to (104.center);
		\draw (104.center) to (106.center);
		\draw (106.center) to (107.center);
		\draw (107.center) to (105.center);
		\draw [style=special edge] (113.center) to (109.center);
		\draw [style=special edge] (109.center) to (111.center);
		\draw [style=special edge] (111.center) to (112.center);
		\draw [style=special edge] (112.center) to (113.center);
		\draw (115.center) to (102);
		\draw (82) to (110.center);
		\draw (102) to (83);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/fullCircuit.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-9, 2) {};
		\node [style=none] (1) at (-9, 1) {};
		\node [style=none] (2) at (-9, 0) {};
		\node [style=none] (3) at (-9, -1) {};
		\node [style=none] (4) at (-9, -2) {};
		\node [style=cnot ctrl] (13) at (-8, 2) {};
		\node [style=cnot ctrl] (14) at (-8, 1) {};
		\node [style=cnot ctrl] (15) at (-7, -1) {};
		\node [style=cnot ctrl] (16) at (-7, 0) {};
		\node [style=cnot ctrl] (17) at (-6, 1) {};
		\node [style=cnot ctrl] (18) at (-6, 2) {};
		\node [style=cnot ctrl] (19) at (-5, -1) {};
		\node [style=cnot ctrl] (20) at (-5, 0) {};
		\node [style=cnot ctrl] (21) at (-4, -1) {};
		\node [style=cnot ctrl] (22) at (-4, 2) {};
		\node [style=cnot ctrl] (23) at (-3, 0) {};
		\node [style=cnot ctrl] (24) at (-3, 1) {};
		\node [style=cnot ctrl] (25) at (-2, -1) {};
		\node [style=cnot ctrl] (26) at (-2, 2) {};
		\node [style=cnot ctrl] (27) at (-1, 0) {};
		\node [style=cnot ctrl] (28) at (-1, 1) {};
		\node [style=none] (29) at (0, 2) {};
		\node [style=none] (30) at (0, 1) {};
		\node [style=none] (31) at (0, 0) {};
		\node [style=none] (32) at (0, -1) {};
		\node [style=none] (33) at (0, -2) {};
		\node [style=none] (34) at (-8, -1) {$\oplus$};
		\node [style=none] (35) at (-6, -1) {$\oplus$};
		\node [style=none] (36) at (-7, -2) {$\oplus$};
		\node [style=none] (37) at (-5, -2) {$\oplus$};
		\node [style=none] (38) at (-4, -2) {$\oplus$};
		\node [style=none] (39) at (-2, -2) {$\oplus$};
		\node [style=none] (40) at (-3, -1) {$\oplus$};
		\node [style=none] (41) at (-1, -1) {$\oplus$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (13);
		\draw (13) to (18);
		\draw (18) to (22);
		\draw (22) to (26);
		\draw (26) to (29.center);
		\draw (30.center) to (28);
		\draw (28) to (24);
		\draw (24) to (17);
		\draw (17) to (14);
		\draw (14) to (1.center);
		\draw (2.center) to (16);
		\draw (16) to (20);
		\draw (20) to (23);
		\draw (23) to (27);
		\draw (27) to (31.center);
		\draw (21) to (19);
		\draw (27) to (28);
		\draw (26) to (25);
		\draw (24) to (23);
		\draw (22) to (21);
		\draw (19) to (20);
		\draw (17) to (18);
		\draw (16) to (15);
		\draw (14) to (13);
		\draw (3.center) to (34.center);
		\draw (34.center) to (15);
		\draw (15) to (35.center);
		\draw (35.center) to (19);
		\draw (21) to (40.center);
		\draw (40.center) to (25);
		\draw (25) to (41.center);
		\draw (41.center) to (32.center);
		\draw (27) to (41.center);
		\draw (23) to (40.center);
		\draw (33.center) to (39.center);
		\draw (39.center) to (38.center);
		\draw (38.center) to (37.center);
		\draw (37.center) to (36.center);
		\draw (36.center) to (4.center);
		\draw (14) to (34.center);
		\draw (15) to (36.center);
		\draw (17) to (35.center);
		\draw (19) to (37.center);
		\draw (21) to (38.center);
		\draw (25) to (39.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/hhAcc.tikz <==
\begin{tikzpicture}[decoration=brace]
	\begin{pgfonlayer}{nodelayer}
		\node [style=H] (0) at (-1, 0) {};
		\node [style=H] (1) at (0, 0) {};
		\node [style=none] (2) at (-2, 0) {};
		\node [style=none] (3) at (1, 0) {};
		\node [style=none] (4) at (-1.25, -0.25) {};
		\node [style=none] (5) at (0.25, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (0);
		\draw (0) to (1);
		\draw (1) to (3.center);
		\draw [decorate] (5.center) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/hlocal-comp-proof.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white dot] (1) at (-17.5, 13.75) {};
		\node [style=white dot] (2) at (-13.5, 13.75) {};
		\node [style=hadamard, rotate=45] (7) at (-16.5, 12.75) {};
		\node [style=white dot] (8) at (-15.5, 11.75) {};
		\node [style=hadamard, rotate=45] (9) at (-14.5, 12.75) {};
		\node [style=hadamard, rotate=45] (10) at (-16.5, 10.75) {};
		\node [style=hadamard, rotate=45] (11) at (-14.5, 10.75) {};
		\node [style=ehadamard] (16) at (-15.5, 10) {$\frac\pi2$};
		\node [style=none, rotate=90] (17) at (-17, 11.75) {...};
		\node [style=none] (18) at (-15.5, 13.25) {...};
		\node [style=none, rotate=90] (19) at (-14, 11.75) {...};
		\node [style=none] (20) at (-10.5, 11.75) {$=$};
		\node [style=none] (53) at (-17.5, 14.5) {};
		\node [style=none] (54) at (-13.5, 14.5) {};
		\node [style=white dot] (55) at (-17.5, 9.75) {};
		\node [style=white dot] (56) at (-13.5, 9.75) {};
		\node [style=none] (57) at (-17.5, 9) {};
		\node [style=none] (58) at (-13.5, 9) {};
		\node [style=none] (62) at (-18, 14.75) {};
		\node [style=none] (63) at (-17, 14.75) {};
		\node [style=none] (64) at (-17, 13.25) {};
		\node [style=none] (65) at (-18, 13.25) {};
		\node [style=none] (66) at (-14, 14.75) {};
		\node [style=none] (67) at (-13, 14.75) {};
		\node [style=none] (68) at (-13, 13.25) {};
		\node [style=none] (69) at (-14, 13.25) {};
		\node [style=none] (70) at (-18, 10.25) {};
		\node [style=none] (71) at (-17, 10.25) {};
		\node [style=none] (72) at (-17, 8.75) {};
		\node [style=none] (73) at (-18, 8.75) {};
		\node [style=none] (74) at (-14, 10.25) {};
		\node [style=none] (75) at (-13, 10.25) {};
		\node [style=none] (76) at (-13, 8.75) {};
		\node [style=none] (77) at (-14, 8.75) {};
		\node [style=white dot] (78) at (-7.75, 14.5) {};
		\node [style=white dot] (79) at (-2.25, 14.5) {};
		\node [style=hadamard, rotate=45] (80) at (-5.5, 12.25) {};
		\node [style=white dot] (81) at (-5, 11.75) {};
		\node [style=hadamard, rotate=45] (82) at (-4.5, 12.25) {};
		\node [style=hadamard, rotate=45] (83) at (-5.475, 11.275) {};
		\node [style=hadamard, rotate=45] (84) at (-4.55, 11.225) {};
		\node [style=ehadamard] (85) at (-5, 10) {$\frac\pi2$};
		\node [style=none, rotate=90] (86) at (-6.5, 11.75) {...};
		\node [style=none] (87) at (-5, 13.25) {...};
		\node [style=none, rotate=90] (88) at (-3.5, 11.75) {...};
		\node [style=none] (89) at (-7.75, 15.25) {};
		\node [style=none] (90) at (-2.25, 15.25) {};
		\node [style=white dot] (91) at (-7.75, 8.75) {};
		\node [style=white dot] (92) at (-2.25, 8.75) {};
		\node [style=none] (93) at (-7.75, 8) {};
		\node [style=none] (94) at (-2.25, 8) {};
		\node [style=none] (95) at (-8.25, 15.5) {};
		\node [style=none] (96) at (-7.25, 15.5) {};
		\node [style=none] (97) at (-7.25, 14) {};
		\node [style=none] (98) at (-8.25, 14) {};
		\node [style=none] (99) at (-2.75, 15.5) {};
		\node [style=none] (100) at (-1.75, 15.5) {};
		\node [style=none] (101) at (-1.75, 14) {};
		\node [style=none] (102) at (-2.75, 14) {};
		\node [style=none] (103) at (-8.25, 9.25) {};
		\node [style=none] (104) at (-7.25, 9.25) {};
		\node [style=none] (105) at (-7.25, 7.75) {};
		\node [style=none] (106) at (-8.25, 7.75) {};
		\node [style=none] (107) at (-2.75, 9.25) {};
		\node [style=none] (108) at (-1.75, 9.25) {};
		\node [style=none] (109) at (-1.75, 7.75) {};
		\node [style=none] (110) at (-2.75, 7.75) {};
		\node [style=White dot] (111) at (-6, 12.75) {};
		\node [style=White dot] (112) at (-5.975, 10.7) {};
		\node [style=White dot] (113) at (-4.1, 10.75) {};
		\node [style=White dot] (114) at (-4, 12.75) {};
		\node [style=hadamard, rotate=45] (123) at (-6.5, 13.25) {};
		\node [style=hadamard, rotate=45] (124) at (-7, 13.75) {};
		\node [style=hadamard, rotate=45] (125) at (-6.45, 10.15) {};
		\node [style=hadamard, rotate=45] (126) at (-6.95, 9.65) {};
		\node [style=hadamard, rotate=45] (127) at (-3.5, 13.25) {};
		\node [style=hadamard, rotate=45] (128) at (-3, 13.75) {};
		\node [style=hadamard, rotate=45] (129) at (-3.675, 10.35) {};
		\node [style=hadamard, rotate=45] (130) at (-3.175, 9.775) {};
		\node [style=none] (131) at (-10.5, 13.25) {{\scriptsize (HS2)}};
		\node [style=none] (132) at (-10.5, 12.5) {{\scriptsize (ZS2)}};
		\node [style=none] (133) at (0.75, 11.75) {$=$};
		\node [style=white dot] (134) at (3.75, 14.5) {};
		\node [style=white dot] (135) at (9.25, 14.5) {};
		\node [style=none, rotate=90] (142) at (4.75, 11.75) {...};
		\node [style=none] (143) at (6.5, 13.5) {...};
		\node [style=none, rotate=90] (144) at (8.25, 11.75) {...};
		\node [style=none] (145) at (3.75, 15.25) {};
		\node [style=none] (146) at (9.25, 15.25) {};
		\node [style=white dot] (147) at (3.75, 8.75) {};
		\node [style=white dot] (148) at (9.25, 8.75) {};
		\node [style=none] (149) at (3.75, 8) {};
		\node [style=none] (150) at (9.25, 8) {};
		\node [style=none] (151) at (3.25, 15.5) {};
		\node [style=none] (152) at (4.25, 15.5) {};
		\node [style=none] (153) at (4.25, 14) {};
		\node [style=none] (154) at (3.25, 14) {};
		\node [style=none] (155) at (8.75, 15.5) {};
		\node [style=none] (156) at (9.75, 15.5) {};
		\node [style=none] (157) at (9.75, 14) {};
		\node [style=none] (158) at (8.75, 14) {};
		\node [style=none] (159) at (3.25, 9.25) {};
		\node [style=none] (160) at (4.25, 9.25) {};
		\node [style=none] (161) at (4.25, 7.75) {};
		\node [style=none] (162) at (3.25, 7.75) {};
		\node [style=none] (163) at (8.75, 9.25) {};
		\node [style=none] (164) at (9.75, 9.25) {};
		\node [style=none] (165) at (9.75, 7.75) {};
		\node [style=none] (166) at (8.75, 7.75) {};
		\node [style=White dot] (167) at (5.5, 12.75) {};
		\node [style=White dot] (168) at (5.5, 10.675) {};
		\node [style=White dot] (169) at (7.5, 10.65) {};
		\node [style=White dot] (170) at (7.5, 12.75) {};
		\node [style=hadamard, rotate=45] (171) at (5, 13.25) {};
		\node [style=hadamard, rotate=45] (172) at (4.5, 13.75) {};
		\node [style=hadamard, rotate=45] (173) at (5.05, 10.15) {};
		\node [style=hadamard, rotate=45] (174) at (4.55, 9.65) {};
		\node [style=hadamard, rotate=45] (175) at (8, 13.25) {};
		\node [style=hadamard, rotate=45] (176) at (8.5, 13.75) {};
		\node [style=hadamard, rotate=45] (177) at (7.925, 10.225) {};
		\node [style=hadamard, rotate=45] (178) at (8.4, 9.7) {};
		\node [style=none] (179) at (0.75, 12.5) {{\scriptsize \eqref{eq:local-comp}}};
		\node [style=H] (180) at (5.5, 11.75) {};
		\node [style=H] (181) at (6.5, 10.65) {};
		\node [style=H] (182) at (7.5, 11.75) {};
		\node [style=H] (183) at (6.5, 12.75) {};
		\node [style=H] (184) at (7, 12.25) {};
		\node [style=H] (185) at (6, 12.25) {};
		\node [style=ehadamard] (186) at (3.75, 10.675) {-$\frac\pi2$};
		\node [style=ehadamard] (187) at (3.75, 12.725) {-$\frac\pi2$};
		\node [style=ehadamard] (188) at (9.075, 12.75) {-$\frac\pi2$};
		\node [style=ehadamard] (189) at (9.075, 10.65) {-$\frac\pi2$};
		\node [style=none] (190) at (-20.25, 2.5) {$=$};
		\node [style=white dot] (191) at (-18.25, 5.25) {};
		\node [style=white dot] (192) at (-12.75, 5.25) {};
		\node [style=none, rotate=90] (193) at (-17.25, 2.5) {...};
		\node [style=none] (194) at (-15.5, 4.25) {...};
		\node [style=none, rotate=90] (195) at (-13.75, 2.5) {...};
		\node [style=none] (196) at (-18.25, 6) {};
		\node [style=none] (197) at (-12.75, 6) {};
		\node [style=white dot] (198) at (-18.25, -0.5) {};
		\node [style=white dot] (199) at (-12.75, -0.5) {};
		\node [style=none] (200) at (-18.25, -1.25) {};
		\node [style=none] (201) at (-12.75, -1.25) {};
		\node [style=none] (202) at (-18.75, 6.25) {};
		\node [style=none] (203) at (-17.75, 6.25) {};
		\node [style=none] (204) at (-17.75, 4.75) {};
		\node [style=none] (205) at (-18.75, 4.75) {};
		\node [style=none] (206) at (-13.25, 6.25) {};
		\node [style=none] (207) at (-12.25, 6.25) {};
		\node [style=none] (208) at (-12.25, 4.75) {};
		\node [style=none] (209) at (-13.25, 4.75) {};
		\node [style=none] (210) at (-18.75, 0) {};
		\node [style=none] (211) at (-17.75, 0) {};
		\node [style=none] (212) at (-17.75, -1.5) {};
		\node [style=none] (213) at (-18.75, -1.5) {};
		\node [style=none] (214) at (-13.25, 0) {};
		\node [style=none] (215) at (-12.25, 0) {};
		\node [style=none] (216) at (-12.25, -1.5) {};
		\node [style=none] (217) at (-13.25, -1.5) {};
		\node [style=gray dot] (218) at (-16.5, 3.5) {};
		\node [style=gray dot] (219) at (-16.5, 1.425) {};
		\node [style=gray dot] (220) at (-14.5, 1.4) {};
		\node [style=gray dot] (221) at (-14.5, 3.5) {};
		\node [style=hadamard, rotate=45] (223) at (-17.5, 4.5) {};
		\node [style=hadamard, rotate=45] (225) at (-17.45, 0.4) {};
		\node [style=hadamard, rotate=45] (227) at (-13.5, 4.5) {};
		\node [style=hadamard, rotate=45] (229) at (-13.6, 0.45) {};
		\node [style=none] (230) at (-20.25, 4) {{\scriptsize (CC)}};
		\node [style=H] (231) at (-16.5, 2.5) {};
		\node [style=H] (232) at (-15.5, 1.4) {};
		\node [style=H] (233) at (-14.5, 2.5) {};
		\node [style=H] (234) at (-15.5, 3.5) {};
		\node [style=H] (235) at (-15, 3) {};
		\node [style=H] (236) at (-16, 3) {};
		\node [style=ehadamard] (237) at (-18.75, 1.425) {-$\frac\pi2$};
		\node [style=ehadamard] (238) at (-18.75, 3.475) {-$\frac\pi2$};
		\node [style=ehadamard] (239) at (-12.425, 3.5) {-$\frac\pi2$};
		\node [style=ehadamard] (240) at (-12.425, 1.4) {-$\frac\pi2$};
		\node [style=H] (241) at (-17.5, 1.425) {};
		\node [style=H] (242) at (-17.5, 3.5) {};
		\node [style=H] (243) at (-13.5, 3.5) {};
		\node [style=H] (244) at (-13.5, 1.4) {};
		\node [style=none] (245) at (-20.25, 3.25) {{\scriptsize (HS2)}};
		\node [style=none] (246) at (-10.5, 2.5) {$=$};
		\node [style=white dot] (247) at (-7.75, 5.25) {};
		\node [style=white dot] (248) at (-2.25, 5.25) {};
		\node [style=none, rotate=90] (249) at (-7.75, 2.5) {...};
		\node [style=none] (250) at (-5, 5) {...};
		\node [style=none, rotate=90] (251) at (-2, 2.5) {...};
		\node [style=none] (252) at (-7.75, 6.5) {};
		\node [style=none] (253) at (-2.25, 6.5) {};
		\node [style=white dot] (254) at (-7.75, -0.5) {};
		\node [style=white dot] (255) at (-2.25, -0.5) {};
		\node [style=none] (256) at (-7.75, -1.75) {};
		\node [style=none] (257) at (-2.25, -1.75) {};
		\node [style=none] (258) at (-8.25, 6.75) {};
		\node [style=none] (259) at (-7.25, 6.75) {};
		\node [style=none] (260) at (-7.25, 4.75) {};
		\node [style=none] (261) at (-8.25, 4.75) {};
		\node [style=none] (262) at (-2.75, 6.75) {};
		\node [style=none] (263) at (-1.75, 6.75) {};
		\node [style=none] (264) at (-1.75, 4.75) {};
		\node [style=none] (265) at (-2.75, 4.75) {};
		\node [style=none] (266) at (-8.25, 0) {};
		\node [style=none] (267) at (-7.25, 0) {};
		\node [style=none] (268) at (-7.25, -2) {};
		\node [style=none] (269) at (-8.25, -2) {};
		\node [style=none] (270) at (-2.75, 0) {};
		\node [style=none] (271) at (-1.75, 0) {};
		\node [style=none] (272) at (-1.75, -2) {};
		\node [style=none] (273) at (-2.75, -2) {};
		\node [style=none] (282) at (-10.5, 3.25) {{\scriptsize (BA2)}};
		\node [style=H] (283) at (-6.25, 2.5) {};
		\node [style=H] (284) at (-5, 0.9) {};
		\node [style=H] (285) at (-3.5, 2.5) {};
		\node [style=H] (286) at (-5, 4) {};
		\node [style=H] (287) at (-4.5, 3) {};
		\node [style=H] (288) at (-4.5, 2) {};
		\node [style=ehadamard] (289) at (-8.5, 1.425) {-$\frac\pi2$};
		\node [style=ehadamard] (290) at (-8.5, 3.475) {-$\frac\pi2$};
		\node [style=ehadamard] (291) at (-0.925, 3.5) {-$\frac\pi2$};
		\node [style=ehadamard] (292) at (-0.925, 1.4) {-$\frac\pi2$};
		\node [style=H] (293) at (-7.5, 1.425) {};
		\node [style=H] (294) at (-7.5, 3.475) {};
		\node [style=H] (295) at (-2, 3.5) {};
		\node [style=H] (296) at (-2, 1.4) {};
		\node [style=White dot] (297) at (-7.75, 6) {};
		\node [style=White dot] (298) at (-2.25, 6) {};
		\node [style=White dot] (299) at (-7.75, -1.25) {};
		\node [style=White dot] (300) at (-2.25, -1.25) {};
		\node [style=H] (301) at (-7, 3.475) {};
		\node [style=H] (302) at (-5.5, 4) {};
		\node [style=H] (303) at (-6.25, 3) {};
		\node [style=H] (304) at (-5.5, 3) {};
		\node [style=H] (305) at (-2.5, 3.5) {};
		\node [style=H] (306) at (-3.5, 3) {};
		\node [style=H] (307) at (-4, 3.5) {};
		\node [style=H] (308) at (-4.5, 4) {};
		\node [style=H] (309) at (-7, 1.425) {};
		\node [style=H] (310) at (-5.5, 0.9) {};
		\node [style=H] (311) at (-6.25, 2) {};
		\node [style=H] (312) at (-5.5, 1.975) {};
		\node [style=H] (313) at (-4, 1.5) {};
		\node [style=H] (314) at (-4.5, 0.9) {};
		\node [style=H] (315) at (-2.5, 1.4) {};
		\node [style=H] (316) at (-3.5, 2) {};
		\node [style=white dot] (317) at (9, 0) {};
		\node [style=hadamard, rotate=45] (318) at (7.75, 3.25) {};
		\node [style=hadamard, rotate=45] (319) at (5.75, 3.25) {};
		\node [style=none] (320) at (9, -0.75) {};
		\node [style=ehadamard] (321) at (10.5, 0) {-$\frac\pi2$};
		\node [style=none] (322) at (6.75, 3.75) {...};
		\node [style=none, rotate=90] (323) at (8, 2.25) {...};
		\node [style=white dot] (324) at (9, 4.5) {};
		\node [style=none] (325) at (9, 5.25) {};
		\node [style=ehadamard] (326) at (10.5, 4.5) {-$\frac\pi2$};
		\node [style=hadamard] (327) at (9, 2.25) {};
		\node [style=white dot] (328) at (4.5, 0) {};
		\node [style=none] (329) at (4.5, -0.75) {};
		\node [style=ehadamard] (330) at (3, 0) {-$\frac\pi2$};
		\node [style=none, rotate=90] (331) at (5.5, 2.25) {...};
		\node [style=white dot] (332) at (4.5, 4.5) {};
		\node [style=none] (333) at (4.5, 5.25) {};
		\node [style=ehadamard] (334) at (3, 4.5) {-$\frac\pi2$};
		\node [style=hadamard] (335) at (4.5, 2.25) {};
		\node [style=hadamard] (336) at (6.75, 0) {};
		\node [style=hadamard] (337) at (6.75, 4.5) {};
		\node [style=none, rotate=90] (338) at (10.5, 2.25) {...};
		\node [style=none, rotate=90] (339) at (3.25, 2.25) {...};
		\node [style=none] (340) at (6.75, 5.25) {...};
		\node [style=none] (341) at (4, 5.5) {};
		\node [style=none] (342) at (5, 5.5) {};
		\node [style=none] (343) at (5, 4) {};
		\node [style=none] (344) at (4, 4) {};
		\node [style=none] (345) at (8.5, 5.5) {};
		\node [style=none] (346) at (9.5, 5.5) {};
		\node [style=none] (347) at (9.5, 4) {};
		\node [style=none] (348) at (8.5, 4) {};
		\node [style=none] (349) at (4, 0.5) {};
		\node [style=none] (350) at (5, 0.5) {};
		\node [style=none] (351) at (5, -1) {};
		\node [style=none] (352) at (4, -1) {};
		\node [style=none] (353) at (8.5, 0.5) {};
		\node [style=none] (354) at (9.5, 0.5) {};
		\node [style=none] (355) at (9.5, -1) {};
		\node [style=none] (356) at (8.5, -1) {};
		\node [style=none] (357) at (1, 2.5) {$=$};
		\node [style=none] (358) at (1, 4.25) {{\scriptsize (ZS1)}};
		\node [style=none] (359) at (1, 3.25) {{\scriptsize (HS1)}};
		\node [style=H] (360) at (-5, 8.5) {$\frac{1}{2^n}$};
		\node [style=H] (361) at (6.5, 9.25) {$\sqrt{2}e^{i\frac{\pi}{4}}$};
		\node [style=H] (362) at (6.5, 7.75) {$\frac{1}{2^n}$};
		\node [style=H] (363) at (-15.5, 0) {$\sqrt{2}e^{i\frac{\pi}{4}}$};
		\node [style=H] (364) at (-15.5, -1.5) {$\frac{1}{2^{n^2}}$};
		\node [style=H] (365) at (-5, -0.25) {$\sqrt{2}e^{i\frac{\pi}{4}}$};
		\node [style=H] (366) at (-5, -1.75) {$\frac{1}{2^{n^2}}$};
		\node [style=H] (367) at (6.75, -1.25) {$\sqrt{2}e^{i\frac{\pi}{4}}$};
		\node [style=none] (368) at (12.75, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (8) to (16);
		\draw (8) to (1);
		\draw (8) to (2);
		\draw (1) to (53.center);
		\draw (2) to (54.center);
		\draw (55) to (57.center);
		\draw (56) to (58.center);
		\draw (8) to (56);
		\draw (8) to (55);
		\draw [style=special edge] (64.center) to (65.center);
		\draw [style=special edge] (65.center) to (62.center);
		\draw [style=special edge] (62.center) to (63.center);
		\draw [style=special edge] (63.center) to (64.center);
		\draw [style=special edge] (68.center) to (69.center);
		\draw [style=special edge] (69.center) to (66.center);
		\draw [style=special edge] (66.center) to (67.center);
		\draw [style=special edge] (67.center) to (68.center);
		\draw [style=special edge] (72.center) to (73.center);
		\draw [style=special edge] (73.center) to (70.center);
		\draw [style=special edge] (70.center) to (71.center);
		\draw [style=special edge] (71.center) to (72.center);
		\draw [style=special edge] (76.center) to (77.center);
		\draw [style=special edge] (77.center) to (74.center);
		\draw [style=special edge] (74.center) to (75.center);
		\draw [style=special edge] (75.center) to (76.center);
		\draw (81) to (85);
		\draw (81) to (78);
		\draw (81) to (79);
		\draw (78) to (89.center);
		\draw (79) to (90.center);
		\draw (91) to (93.center);
		\draw (92) to (94.center);
		\draw (81) to (92);
		\draw (81) to (91);
		\draw [style=special edge] (97.center) to (98.center);
		\draw [style=special edge] (98.center) to (95.center);
		\draw [style=special edge] (95.center) to (96.center);
		\draw [style=special edge] (96.center) to (97.center);
		\draw [style=special edge] (101.center) to (102.center);
		\draw [style=special edge] (102.center) to (99.center);
		\draw [style=special edge] (99.center) to (100.center);
		\draw [style=special edge] (100.center) to (101.center);
		\draw [style=special edge] (105.center) to (106.center);
		\draw [style=special edge] (106.center) to (103.center);
		\draw [style=special edge] (103.center) to (104.center);
		\draw [style=special edge] (104.center) to (105.center);
		\draw [style=special edge] (109.center) to (110.center);
		\draw [style=special edge] (110.center) to (107.center);
		\draw [style=special edge] (107.center) to (108.center);
		\draw [style=special edge] (108.center) to (109.center);
		\draw (134) to (145.center);
		\draw (135) to (146.center);
		\draw (147) to (149.center);
		\draw (148) to (150.center);
		\draw [style=special edge] (153.center) to (154.center);
		\draw [style=special edge] (154.center) to (151.center);
		\draw [style=special edge] (151.center) to (152.center);
		\draw [style=special edge] (152.center) to (153.center);
		\draw [style=special edge] (157.center) to (158.center);
		\draw [style=special edge] (158.center) to (155.center);
		\draw [style=special edge] (155.center) to (156.center);
		\draw [style=special edge] (156.center) to (157.center);
		\draw [style=special edge] (161.center) to (162.center);
		\draw [style=special edge] (162.center) to (159.center);
		\draw [style=special edge] (159.center) to (160.center);
		\draw [style=special edge] (160.center) to (161.center);
		\draw [style=special edge] (165.center) to (166.center);
		\draw [style=special edge] (166.center) to (163.center);
		\draw [style=special edge] (163.center) to (164.center);
		\draw [style=special edge] (164.center) to (165.center);
		\draw (167) to (180);
		\draw (180) to (168);
		\draw (168) to (181);
		\draw (181) to (169);
		\draw (169) to (170);
		\draw (167) to (183);
		\draw (183) to (170);
		\draw (147) to (168);
		\draw (134) to (167);
		\draw (170) to (135);
		\draw (169) to (163.center);
		\draw (168) to (170);
		\draw (167) to (169);
		\draw (186) to (168);
		\draw (187) to (167);
		\draw (170) to (188);
		\draw (169) to (189);
		\draw (191) to (196.center);
		\draw (192) to (197.center);
		\draw (198) to (200.center);
		\draw (199) to (201.center);
		\draw [style=special edge] (204.center) to (205.center);
		\draw [style=special edge] (205.center) to (202.center);
		\draw [style=special edge] (202.center) to (203.center);
		\draw [style=special edge] (203.center) to (204.center);
		\draw [style=special edge] (208.center) to (209.center);
		\draw [style=special edge] (209.center) to (206.center);
		\draw [style=special edge] (206.center) to (207.center);
		\draw [style=special edge] (207.center) to (208.center);
		\draw [style=special edge] (212.center) to (213.center);
		\draw [style=special edge] (213.center) to (210.center);
		\draw [style=special edge] (210.center) to (211.center);
		\draw [style=special edge] (211.center) to (212.center);
		\draw [style=special edge] (216.center) to (217.center);
		\draw [style=special edge] (217.center) to (214.center);
		\draw [style=special edge] (214.center) to (215.center);
		\draw [style=special edge] (215.center) to (216.center);
		\draw (218) to (231);
		\draw (231) to (219);
		\draw (219) to (232);
		\draw (232) to (220);
		\draw (220) to (221);
		\draw (218) to (234);
		\draw (234) to (221);
		\draw (198) to (219);
		\draw (191) to (218);
		\draw (221) to (192);
		\draw (220) to (214.center);
		\draw (219) to (221);
		\draw (218) to (220);
		\draw (237) to (219);
		\draw (238) to (218);
		\draw (221) to (239);
		\draw (220) to (240);
		\draw (247) to (252.center);
		\draw (248) to (253.center);
		\draw (254) to (256.center);
		\draw (255) to (257.center);
		\draw [style=special edge] (260.center) to (261.center);
		\draw [style=special edge] (261.center) to (258.center);
		\draw [style=special edge] (258.center) to (259.center);
		\draw [style=special edge] (259.center) to (260.center);
		\draw [style=special edge] (264.center) to (265.center);
		\draw [style=special edge] (265.center) to (262.center);
		\draw [style=special edge] (262.center) to (263.center);
		\draw [style=special edge] (263.center) to (264.center);
		\draw [style=special edge] (268.center) to (269.center);
		\draw [style=special edge] (269.center) to (266.center);
		\draw [style=special edge] (266.center) to (267.center);
		\draw [style=special edge] (267.center) to (268.center);
		\draw [style=special edge] (272.center) to (273.center);
		\draw [style=special edge] (273.center) to (270.center);
		\draw [style=special edge] (270.center) to (271.center);
		\draw [style=special edge] (271.center) to (272.center);
		\draw (290) to (301);
		\draw (301) to (247);
		\draw (286) to (302);
		\draw (302) to (247);
		\draw (283) to (303);
		\draw (303) to (247);
		\draw (247) to (304);
		\draw (304) to (288);
		\draw (291) to (305);
		\draw (286) to (308);
		\draw (308) to (248);
		\draw (305) to (248);
		\draw (287) to (307);
		\draw (307) to (248);
		\draw (306) to (285);
		\draw (306) to (248);
		\draw (312) to (287);
		\draw (309) to (289);
		\draw (310) to (284);
		\draw (309) to (254);
		\draw (254) to (310);
		\draw (254) to (312);
		\draw (283) to (311);
		\draw (311) to (254);
		\draw (285) to (316);
		\draw (315) to (296);
		\draw (288) to (313);
		\draw (284) to (314);
		\draw (314) to (255);
		\draw (313) to (255);
		\draw (316) to (255);
		\draw (315) to (255);
		\draw (296) to (292);
		\draw (320.center) to (317);
		\draw (325.center) to (324);
		\draw (329.center) to (328);
		\draw (333.center) to (332);
		\draw (317) to (324);
		\draw (328) to (317);
		\draw (332) to (324);
		\draw (332) to (328);
		\draw (332) to (317);
		\draw (324) to (328);
		\draw (324) to (326);
		\draw (317) to (321);
		\draw (328) to (330);
		\draw (332) to (334);
		\draw [style=special edge] (343.center) to (344.center);
		\draw [style=special edge] (344.center) to (341.center);
		\draw [style=special edge] (341.center) to (342.center);
		\draw [style=special edge] (342.center) to (343.center);
		\draw [style=special edge] (347.center) to (348.center);
		\draw [style=special edge] (348.center) to (345.center);
		\draw [style=special edge] (345.center) to (346.center);
		\draw [style=special edge] (346.center) to (347.center);
		\draw [style=special edge] (351.center) to (352.center);
		\draw [style=special edge] (352.center) to (349.center);
		\draw [style=special edge] (349.center) to (350.center);
		\draw [style=special edge] (350.center) to (351.center);
		\draw [style=special edge] (355.center) to (356.center);
		\draw [style=special edge] (356.center) to (353.center);
		\draw [style=special edge] (353.center) to (354.center);
		\draw [style=special edge] (354.center) to (355.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/hlocal-comp.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white dot] (1) at (-6.75, 1.75) {};
		\node [style=white dot] (2) at (-3.25, 1.75) {};
		\node [style=hadamard, rotate=45] (7) at (-5.75, 0.75) {};
		\node [style=white dot] (8) at (-5, 0) {};
		\node [style=hadamard, rotate=45] (9) at (-4.25, 0.75) {};
		\node [style=hadamard, rotate=45] (10) at (-5.75, -0.75) {};
		\node [style=hadamard, rotate=45] (11) at (-4.25, -0.75) {};
		\node [style=ehadamard] (16) at (-5, -1.75) {$\frac\pi2$};
		\node [style=none, rotate=90] (17) at (-6.5, 0) {...};
		\node [style=none] (18) at (-5, 1.5) {...};
		\node [style=none, rotate=90] (19) at (-3.5, 0) {...};
		\node [style=none] (20) at (-1.25, 0) {$=$};
		\node [style=white dot] (23) at (6, -1.75) {};
		\node [style=hadamard, rotate=45] (27) at (4.55, 0.5) {};
		\node [style=hadamard, rotate=45] (29) at (3.45, 0.5) {};
		\node [style=none] (31) at (6, -2.5) {};
		\node [style=ehadamard] (34) at (7.5, -1.75) {-$\frac\pi2$};
		\node [style=none] (36) at (4, 1) {...};
		\node [style=none, rotate=90] (37) at (5.25, 0) {...};
		\node [style=white dot] (38) at (6, 1.75) {};
		\node [style=none] (39) at (6, 2.5) {};
		\node [style=ehadamard] (40) at (7.5, 1.75) {-$\frac\pi2$};
		\node [style=hadamard] (41) at (6, 0) {};
		\node [style=white dot] (43) at (2, -1.75) {};
		\node [style=none] (44) at (2, -2.5) {};
		\node [style=ehadamard] (45) at (0.5, -1.75) {-$\frac\pi2$};
		\node [style=none, rotate=90] (46) at (2.75, 0) {...};
		\node [style=white dot] (47) at (2, 1.75) {};
		\node [style=none] (48) at (2, 2.5) {};
		\node [style=ehadamard] (49) at (0.5, 1.75) {-$\frac\pi2$};
		\node [style=hadamard] (50) at (2, 0) {};
		\node [style=hadamard] (51) at (4, -1.75) {};
		\node [style=hadamard] (52) at (4, 1.75) {};
		\node [style=none] (53) at (-6.75, 2.5) {};
		\node [style=none] (54) at (-3.25, 2.5) {};
		\node [style=white dot] (55) at (-6.75, -1.75) {};
		\node [style=white dot] (56) at (-3.25, -1.75) {};
		\node [style=none] (57) at (-6.75, -2.5) {};
		\node [style=none] (58) at (-3.25, -2.5) {};
		\node [style=none, rotate=90] (59) at (7.5, 0) {...};
		\node [style=none, rotate=90] (60) at (0.5, 0) {...};
		\node [style=none] (61) at (4, 2.25) {...};
		\node [style=none] (62) at (-7.25, 2.75) {};
		\node [style=none] (63) at (-6.25, 2.75) {};
		\node [style=none] (64) at (-6.25, 1.25) {};
		\node [style=none] (65) at (-7.25, 1.25) {};
		\node [style=none] (66) at (-3.75, 2.75) {};
		\node [style=none] (67) at (-2.75, 2.75) {};
		\node [style=none] (68) at (-2.75, 1.25) {};
		\node [style=none] (69) at (-3.75, 1.25) {};
		\node [style=none] (70) at (-7.25, -1.25) {};
		\node [style=none] (71) at (-6.25, -1.25) {};
		\node [style=none] (72) at (-6.25, -2.75) {};
		\node [style=none] (73) at (-7.25, -2.75) {};
		\node [style=none] (74) at (-3.75, -1.25) {};
		\node [style=none] (75) at (-2.75, -1.25) {};
		\node [style=none] (76) at (-2.75, -2.75) {};
		\node [style=none] (77) at (-3.75, -2.75) {};
		\node [style=none] (78) at (1.5, 2.75) {};
		\node [style=none] (79) at (2.5, 2.75) {};
		\node [style=none] (80) at (2.5, 1.25) {};
		\node [style=none] (81) at (1.5, 1.25) {};
		\node [style=none] (82) at (5.5, 2.75) {};
		\node [style=none] (83) at (6.5, 2.75) {};
		\node [style=none] (84) at (6.5, 1.25) {};
		\node [style=none] (85) at (5.5, 1.25) {};
		\node [style=none] (86) at (1.5, -1.25) {};
		\node [style=none] (87) at (2.5, -1.25) {};
		\node [style=none] (88) at (2.5, -2.75) {};
		\node [style=none] (89) at (1.5, -2.75) {};
		\node [style=none] (90) at (5.5, -1.25) {};
		\node [style=none] (91) at (6.5, -1.25) {};
		\node [style=none] (92) at (6.5, -2.75) {};
		\node [style=none] (93) at (5.5, -2.75) {};
		\node [style=H] (94) at (10, 0) {$\sqrt{2}e^{i\frac{\pi}{4}}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (8) to (16);
		\draw (31.center) to (23);
		\draw (39.center) to (38);
		\draw (44.center) to (43);
		\draw (48.center) to (47);
		\draw (23) to (38);
		\draw (43) to (23);
		\draw (47) to (38);
		\draw (47) to (43);
		\draw (47) to (23);
		\draw (38) to (43);
		\draw (38) to (40);
		\draw (23) to (34);
		\draw (43) to (45);
		\draw (47) to (49);
		\draw (8) to (1);
		\draw (8) to (2);
		\draw (1) to (53.center);
		\draw (2) to (54.center);
		\draw (55) to (57.center);
		\draw (56) to (58.center);
		\draw (8) to (56);
		\draw (8) to (55);
		\draw [style=special edge] (64.center) to (65.center);
		\draw [style=special edge] (65.center) to (62.center);
		\draw [style=special edge] (62.center) to (63.center);
		\draw [style=special edge] (63.center) to (64.center);
		\draw [style=special edge] (68.center) to (69.center);
		\draw [style=special edge] (69.center) to (66.center);
		\draw [style=special edge] (66.center) to (67.center);
		\draw [style=special edge] (67.center) to (68.center);
		\draw [style=special edge] (72.center) to (73.center);
		\draw [style=special edge] (73.center) to (70.center);
		\draw [style=special edge] (70.center) to (71.center);
		\draw [style=special edge] (71.center) to (72.center);
		\draw [style=special edge] (76.center) to (77.center);
		\draw [style=special edge] (77.center) to (74.center);
		\draw [style=special edge] (74.center) to (75.center);
		\draw [style=special edge] (75.center) to (76.center);
		\draw [style=special edge] (80.center) to (81.center);
		\draw [style=special edge] (81.center) to (78.center);
		\draw [style=special edge] (78.center) to (79.center);
		\draw [style=special edge] (79.center) to (80.center);
		\draw [style=special edge] (84.center) to (85.center);
		\draw [style=special edge] (85.center) to (82.center);
		\draw [style=special edge] (82.center) to (83.center);
		\draw [style=special edge] (83.center) to (84.center);
		\draw [style=special edge] (88.center) to (89.center);
		\draw [style=special edge] (89.center) to (86.center);
		\draw [style=special edge] (86.center) to (87.center);
		\draw [style=special edge] (87.center) to (88.center);
		\draw [style=special edge] (92.center) to (93.center);
		\draw [style=special edge] (93.center) to (90.center);
		\draw [style=special edge] (90.center) to (91.center);
		\draw [style=special edge] (91.center) to (92.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/intro-rule-bangboxed.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=hadamard] (0) at (1.25, 0.5) {$a$};
		\node [style=none] (1) at (2, 2.5) {};
		\node [style=hadamard] (2) at (2.75, 0.5) {$a$};
		\node [style=white dot] (3) at (2, 1.75) {};
		\node [style=none] (4) at (0, 0) {$=$};
		\node [style=gray phase dot] (5) at (1.25, -0.75) {$\neg$};
		\node [style=white dot] (6) at (2, -1.75) {};
		\node [style=none] (7) at (2, -2.5) {};
		\node [style=none] (8) at (2.75, -0.75) {};
		\node [style=hadamard] (9) at (-1.25, 0.5) {$a$};
		\node [style=white dot] (10) at (-1.25, -0.75) {};
		\node [style=none] (11) at (-1.25, 1.75) {};
		\node [style=none] (12) at (-1.25, -1.5) {};
		\node [style=none] (13) at (-1.75, 1.25) {};
		\node [style=none] (14) at (-0.75, 1.25) {};
		\node [style=none] (15) at (-1.75, 2.25) {};
		\node [style=none] (16) at (-0.75, 2.25) {};
		\node [style=none] (17) at (1.5, 1.25) {};
		\node [style=none] (18) at (2.5, 1.25) {};
		\node [style=none] (19) at (1.5, 3) {};
		\node [style=none] (20) at (2.5, 3) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=blue] (15.center) to (13.center);
		\draw [style=blue] (13.center) to (14.center);
		\draw [style=blue] (14.center) to (16.center);
		\draw [style=blue] (16.center) to (15.center);
		\draw [style=blue] (19.center) to (17.center);
		\draw [style=blue] (17.center) to (18.center);
		\draw [style=blue] (18.center) to (20.center);
		\draw [style=blue] (20.center) to (19.center);
		\draw (1.center) to (3);
		\draw [bend right] (3) to (0);
		\draw [bend left] (3) to (2);
		\draw (0) to (5);
		\draw [in=150, out=-75] (5) to (6);
		\draw (6) to (7.center);
		\draw (2) to (8.center);
		\draw [in=30, out=-90] (8.center) to (6);
		\draw (11.center) to (9);
		\draw (10) to (12.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/local-comp.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white dot] (1) at (-6.5, 1.5) {};
		\node [style=white dot] (2) at (-3.5, 1.5) {};
		\node [style=hadamard, rotate=45] (7) at (-5.75, 0.75) {};
		\node [style=white dot] (8) at (-5, 0) {};
		\node [style=hadamard, rotate=45] (9) at (-4.25, 0.75) {};
		\node [style=hadamard, rotate=45] (10) at (-5.75, -0.75) {};
		\node [style=hadamard, rotate=45] (11) at (-4.25, -0.75) {};
		\node [style=ehadamard] (16) at (-5, -1.75) {$\frac\pi2$};
		\node [style=none, rotate=90] (17) at (-6.5, 0) {...};
		\node [style=none] (18) at (-5, 1.5) {...};
		\node [style=none, rotate=90] (19) at (-3.5, 0) {...};
		\node [style=none] (20) at (-1.25, 0) {$=$};
		\node [style=white dot] (23) at (5.75, -1.5) {};
		\node [style=hadamard, rotate=45] (27) at (4.5, 0.5) {};
		\node [style=hadamard, rotate=45] (29) at (3.5, 0.5) {};
		\node [style=none] (31) at (5.75, -2.25) {};
		\node [style=ehadamard] (34) at (7.25, -1.5) {-$\frac\pi2$};
		\node [style=none] (36) at (4, 1) {...};
		\node [style=none, rotate=90] (37) at (5, 0) {...};
		\node [style=white dot] (38) at (5.75, 1.5) {};
		\node [style=none] (39) at (5.75, 2.25) {};
		\node [style=ehadamard] (40) at (7.25, 1.5) {-$\frac\pi2$};
		\node [style=hadamard] (41) at (5.75, 0) {};
		\node [style=white dot] (43) at (2.25, -1.5) {};
		\node [style=none] (44) at (2.25, -2.25) {};
		\node [style=ehadamard] (45) at (0.75, -1.5) {-$\frac\pi2$};
		\node [style=none, rotate=90] (46) at (3, 0) {...};
		\node [style=white dot] (47) at (2.25, 1.5) {};
		\node [style=none] (48) at (2.25, 2.25) {};
		\node [style=ehadamard] (49) at (0.75, 1.5) {-$\frac\pi2$};
		\node [style=hadamard] (50) at (2.25, 0) {};
		\node [style=hadamard] (51) at (4, -1.5) {};
		\node [style=hadamard] (52) at (4, 1.5) {};
		\node [style=none] (53) at (-6.5, 2.25) {};
		\node [style=none] (54) at (-3.5, 2.25) {};
		\node [style=white dot] (55) at (-6.5, -1.5) {};
		\node [style=white dot] (56) at (-3.5, -1.5) {};
		\node [style=none] (57) at (-6.5, -2.25) {};
		\node [style=none] (58) at (-3.5, -2.25) {};
		\node [style=none, rotate=90] (59) at (7.25, 0) {...};
		\node [style=none, rotate=90] (60) at (0.75, 0) {...};
		\node [style=none] (61) at (4, 2) {...};
		\node [style=H] (62) at (9.5, 0) {$\sqrt{2}e^{i\frac{\pi}{4}}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (8) to (16);
		\draw (31.center) to (23);
		\draw (39.center) to (38);
		\draw (44.center) to (43);
		\draw (48.center) to (47);
		\draw (23) to (38);
		\draw (43) to (23);
		\draw (47) to (38);
		\draw (47) to (43);
		\draw (47) to (23);
		\draw (38) to (43);
		\draw (38) to (40);
		\draw (23) to (34);
		\draw (43) to (45);
		\draw (47) to (49);
		\draw (8) to (1);
		\draw (8) to (2);
		\draw (1) to (53.center);
		\draw (2) to (54.center);
		\draw (55) to (57.center);
		\draw (56) to (58.center);
		\draw (8) to (56);
		\draw (8) to (55);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/multiply-rule-bb.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=hadamard] (0) at (-2.5, -1.25) {$a$};
		\node [style=none] (1) at (-1.75, 1) {};
		\node [style=hadamard] (2) at (-1, -1.25) {$b$};
		\node [style=white dot] (3) at (-1.75, 0.25) {};
		\node [style=none] (4) at (0, -0) {$=$};
		\node [style=hadamard] (5) at (1.5, -0.75) {$ab$};
		\node [style=none] (6) at (1.5, 0.75) {};
		\node [style=none] (7) at (-2.25, 1.25) {};
		\node [style=none] (8) at (-1.25, 1.25) {};
		\node [style=none] (9) at (-1.25, -0.25) {};
		\node [style=none] (10) at (-2.25, -0.25) {};
		\node [style=none] (11) at (1, 1.25) {};
		\node [style=none] (12) at (1, 0.25) {};
		\node [style=none] (13) at (2, 0.25) {};
		\node [style=none] (14) at (2, 1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=blue] (7.center) to (10.center);
		\draw [style=blue] (10.center) to (9.center);
		\draw [style=blue] (9.center) to (8.center);
		\draw [style=blue] (8.center) to (7.center);
		\draw [style=blue] (11.center) to (12.center);
		\draw [style=blue] (12.center) to (13.center);
		\draw [style=blue] (13.center) to (14.center);
		\draw [style=blue] (14.center) to (11.center);
		\draw (1.center) to (3);
		\draw [bend right, looseness=1.00] (3) to (0);
		\draw [bend left, looseness=1.00] (3) to (2);
		\draw (6.center) to (5);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/multiplyAcc.tikz <==
\begin{tikzpicture}[decoration=brace]
	\begin{pgfonlayer}{nodelayer}
		\node [style=H] (0) at (2, 0) {};
		\node [style=H] (1) at (3.25, 0) {};
		\node [style=none] (4) at (1.75, -0.25) {};
		\node [style=none] (5) at (3.5, -0.25) {};
		\node [style=White dot] (6) at (5, 1.75) {};
		\node [style=White dot] (7) at (5, 0.5) {};
		\node [style=White dot] (8) at (5, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [decorate] (5.center) to (4.center);
		\draw (1) to (7);
		\draw (0) to (6);
		\draw (1) to (8);
		\draw (1) to (6);
		\draw (0) to (7);
		\draw (8) to (0);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/negate-dfn.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gray dot] (0) at (-1.25, 0) {$\neg$};
		\node [style=none] (1) at (-1.25, 1) {};
		\node [style=none] (2) at (-1.25, -1) {};
		\node [style=none] (3) at (0, 0) {$:=$};
		\node [style=hadamard] (4) at (1.25, 0) {$\frac{1}{2}$};
		\node [style=none] (8) at (2.5, 1) {};
		\node [style=none] (9) at (2.5, -1) {};
		\node [style=White dot] (10) at (2.5, 0) {};
		\node [style=H] (11) at (2.5, -0.5) {};
		\node [style=H] (12) at (2.5, 0.5) {};
		\node [style=H] (13) at (3, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (2.center);
		\draw (8.center) to (12);
		\draw (12) to (10);
		\draw (10) to (11);
		\draw (11) to (9.center);
		\draw (10) to (13);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ortho-rule.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=H box] (0) at (-3.75, -1) {};
		\node [style=none] (1) at (-2.5, 1.75) {};
		\node [style=H box] (2) at (-1.25, -1) {};
		\node [style=white dot] (3) at (-2.5, 1) {};
		\node [style=none] (4) at (0, 0) {$=$};
		\node [style=gray phase dot] (5) at (-3.5, 0) {$\neg$};
		\node [style=none] (6) at (-3.75, -2) {};
		\node [style=none] (7) at (-1.25, -2) {};
		\node [style=H box] (8) at (-5, 0) {$2$};
		\node [style=none] (9) at (2.5, 1.75) {};
		\node [style=none] (10) at (3.75, -2) {};
		\node [style=none] (11) at (1.25, -2) {};
		\node [style=H box] (12) at (3.75, -1) {};
		\node [style=gray phase dot] (13) at (1.5, 0) {$\neg$};
		\node [style=H box] (14) at (1.25, -1) {};
		\node [style=white dot] (15) at (2.5, 1) {};
		\node [style=white dot] (16) at (2, -1) {};
		\node [style=white dot] (17) at (3, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (3);
		\draw [bend left] (3) to (2);
		\draw [bend right=15] (3) to (5);
		\draw (5) to (0);
		\draw (0) to (2);
		\draw (0) to (6.center);
		\draw (2) to (7.center);
		\draw (9.center) to (15);
		\draw [bend left] (15) to (12);
		\draw [bend right=15] (15) to (13);
		\draw (13) to (14);
		\draw (14) to (11.center);
		\draw (12) to (10.center);
		\draw (14) to (16);
		\draw (17) to (12);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/overlapIntro.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=White dot] (0) at (-1.75, 1) {};
		\node [style=White dot] (1) at (-1.75, -1) {};
		\node [style=H] (2) at (-1.75, 0) {};
		\node [style=none] (3) at (-1.75, -1.5) {};
		\node [style=none] (4) at (-1.75, 1.5) {};
		\node [style=none] (5) at (-2.5, 1.75) {};
		\node [style=none] (6) at (-1, 1.75) {};
		\node [style=none] (7) at (-1, -0.5) {};
		\node [style=none] (8) at (-2.5, -0.5) {};
		\node [style=none] (9) at (-2.25, -1.75) {};
		\node [style=none] (10) at (-2.25, 0.5) {};
		\node [style=none] (11) at (-1.25, 0.5) {};
		\node [style=none] (12) at (-1.25, -1.75) {};
		\node [style=none, font={\color{blue}\footnotesize}] (13) at (-3, 1.25) {$2$};
		\node [style=none, font={\color{blue}\footnotesize}] (14) at (-2.75, -1.25) {$3$};
		\node [style=none] (15) at (0, 0) {$:=$};
		\node [style=H] (16) at (1.25, 0) {};
		\node [style=H] (17) at (1.75, 0) {};
		\node [style=H] (18) at (2.25, 0) {};
		\node [style=H] (19) at (2.75, 0) {};
		\node [style=H] (20) at (3.25, 0) {};
		\node [style=H] (21) at (3.75, 0) {};
		\node [style=White dot] (22) at (1.5, -1) {};
		\node [style=White dot] (23) at (2.5, -1) {};
		\node [style=White dot] (24) at (3.5, -1) {};
		\node [style=White dot] (25) at (1.75, 1) {};
		\node [style=White dot] (26) at (3.25, 1) {};
		\node [style=none] (27) at (1.5, -1.5) {};
		\node [style=none] (28) at (2.5, -1.5) {};
		\node [style=none] (29) at (3.5, -1.5) {};
		\node [style=none] (30) at (3.25, 1.5) {};
		\node [style=none] (31) at (1.75, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=special edge] (9.center) to (12.center);
		\draw [style=special edge] (12.center) to (11.center);
		\draw [style=special edge] (11.center) to (10.center);
		\draw [style=special edge] (10.center) to (9.center);
		\draw [style=special edge] (7.center) to (8.center);
		\draw [style=special edge] (8.center) to (5.center);
		\draw [style=special edge] (5.center) to (6.center);
		\draw [style=special edge] (6.center) to (7.center);
		\draw (3.center) to (1);
		\draw (1) to (2);
		\draw (0) to (2);
		\draw (0) to (4.center);
		\draw (25) to (16);
		\draw (25) to (18);
		\draw (25) to (20);
		\draw (26) to (21);
		\draw (26) to (19);
		\draw (26) to (17);
		\draw (22) to (16);
		\draw (22) to (19);
		\draw (23) to (17);
		\draw (23) to (20);
		\draw (24) to (18);
		\draw (24) to (21);
		\draw (31.center) to (25);
		\draw (30.center) to (26);
		\draw (29.center) to (24);
		\draw (28.center) to (23);
		\draw (27.center) to (22);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/pivot.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {$=$};
		\node [style=none] (1) at (-11.5, 0) {};
		\node [style=none] (2) at (-2.5, 0) {};
		\node [style=White dot] (3) at (-10.5, 0) {};
		\node [style=White dot] (4) at (-8, 0) {};
		\node [style=White dot] (5) at (-6, 0) {};
		\node [style=White dot] (6) at (-3.5, 0) {};
		\node [style=H] (7) at (-9.25, 0) {};
		\node [style=H] (8) at (-7, 0) {};
		\node [style=H] (9) at (-4.75, 0) {};
		\node [style=none] (14) at (-8.5, -1) {};
		\node [style=none] (15) at (-8.5, 1) {};
		\node [style=none] (16) at (-12.5, 1) {};
		\node [style=none] (17) at (-12.5, -1) {};
		\node [style=none] (18) at (-5.5, -1) {};
		\node [style=none] (19) at (-1.5, -1) {};
		\node [style=none] (20) at (-1.5, 1) {};
		\node [style=none] (21) at (-5.5, 1) {};
		\node [style=none, font={\color{blue}\footnotesize}] (26) at (-13, -0.5) {$n$};
		\node [style=none, font={\color{blue}\footnotesize}] (27) at (-1, -0.5) {$m$};
		\node [style=none] (28) at (2.5, 0) {};
		\node [style=none] (29) at (8, 0) {};
		\node [style=White dot] (30) at (3.5, 0) {};
		\node [style=White dot] (31) at (7, 0) {};
		\node [style=none] (36) at (6, -0.75) {};
		\node [style=none] (37) at (6, 0.75) {};
		\node [style=none] (38) at (1.5, 0.75) {};
		\node [style=none] (39) at (1.5, -0.75) {};
		\node [style=none] (40) at (4.5, -1) {};
		\node [style=none] (41) at (9, -1) {};
		\node [style=none] (42) at (9, 1) {};
		\node [style=none] (43) at (4.5, 1) {};
		\node [style=none, font={\color{blue}\footnotesize}] (48) at (1, -0.5) {$n$};
		\node [style=none, font={\color{blue}\footnotesize}] (49) at (9.5, -0.5) {$m$};
		\node [style=H] (50) at (5.25, 0) {};
		\node [style=H] (51) at (11, 0) {$2$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (3);
		\draw (3) to (7);
		\draw (7) to (4);
		\draw (4) to (8);
		\draw (8) to (5);
		\draw (5) to (9);
		\draw (9) to (6);
		\draw (6) to (2.center);
		\draw [style=special edge] (19.center) to (18.center);
		\draw [style=special edge] (18.center) to (21.center);
		\draw [style=special edge] (21.center) to (20.center);
		\draw [style=special edge] (20.center) to (19.center);
		\draw [style=special edge] (14.center) to (15.center);
		\draw [style=special edge] (15.center) to (16.center);
		\draw [style=special edge] (16.center) to (17.center);
		\draw [style=special edge] (17.center) to (14.center);
		\draw (28.center) to (30);
		\draw (31) to (29.center);
		\draw [style=special edge] (41.center) to (40.center);
		\draw [style=special edge] (40.center) to (43.center);
		\draw [style=special edge] (43.center) to (42.center);
		\draw [style=special edge] (42.center) to (41.center);
		\draw [style=special edge] (36.center) to (37.center);
		\draw [style=special edge] (37.center) to (38.center);
		\draw [style=special edge] (38.center) to (39.center);
		\draw [style=special edge] (39.center) to (36.center);
		\draw (30) to (50);
		\draw (50) to (31);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/reduce-parallel-wires.tikz <==
\begin{tikzpicture}[decoration=brace]
	\begin{pgfonlayer}{nodelayer}
		\node [style=white dot] (0) at (-4.25, 0) {};
		\node [style=hadamard] (1) at (-2.5, 0) {$a$};
		\node [style=none] (4) at (-5.475, 0) {};
		\node [style=none] (7) at (0, 0) {$=$};
		\node [style=none, rotate=90] (8) at (-3.45, 0.05) {\ldots};
		\node [style=none] (23) at (-5.75, -0.5) {};
		\node [style=none] (24) at (-5, -0.5) {};
		\node [style=none] (25) at (-5.75, 0.5) {};
		\node [style=none] (26) at (-5, 0.5) {};
		\node [style=none] (27) at (-1.475, 0) {};
		\node [style=none] (28) at (-2, -0.5) {};
		\node [style=none] (29) at (-1.25, -0.5) {};
		\node [style=none] (30) at (-2, 0.5) {};
		\node [style=none] (31) at (-1.25, 0.5) {};
		\node [style=white dot] (32) at (2.5, 0) {};
		\node [style=hadamard] (33) at (4.25, 0) {$a$};
		\node [style=none] (34) at (1.275, 0) {};
		\node [style=none] (36) at (1, -0.5) {};
		\node [style=none] (37) at (1.75, -0.5) {};
		\node [style=none] (38) at (1, 0.5) {};
		\node [style=none] (39) at (1.75, 0.5) {};
		\node [style=none] (40) at (5.275, 0) {};
		\node [style=none] (41) at (4.75, -0.5) {};
		\node [style=none] (42) at (5.5, -0.5) {};
		\node [style=none] (43) at (4.75, 0.5) {};
		\node [style=none] (44) at (5.5, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right=45, looseness=1.25] (0) to (1);
		\draw [bend right=45, looseness=1.25] (1) to (0);
		\draw (4.center) to (0);
		\draw [style=special edge] (23.center) to (24.center);
		\draw [style=special edge] (24.center) to (26.center);
		\draw [style=special edge] (26.center) to (25.center);
		\draw [style=special edge] (25.center) to (23.center);
		\draw [style=special edge] (28.center) to (29.center);
		\draw [style=special edge] (29.center) to (31.center);
		\draw [style=special edge] (31.center) to (30.center);
		\draw [style=special edge] (30.center) to (28.center);
		\draw (1) to (27.center);
		\draw (34.center) to (32);
		\draw [style=special edge] (36.center) to (37.center);
		\draw [style=special edge] (37.center) to (39.center);
		\draw [style=special edge] (39.center) to (38.center);
		\draw [style=special edge] (38.center) to (36.center);
		\draw [style=special edge] (41.center) to (42.center);
		\draw [style=special edge] (42.center) to (44.center);
		\draw [style=special edge] (44.center) to (43.center);
		\draw [style=special edge] (43.center) to (41.center);
		\draw (33) to (40.center);
		\draw (32) to (33);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/regularHyperPivot.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {$=$};
		\node [style=none] (1) at (-11.5, 0) {};
		\node [style=none] (2) at (-2.5, 0) {};
		\node [style=White dot] (3) at (-10.5, 0) {};
		\node [style=White dot] (4) at (-8, 0) {};
		\node [style=White dot] (5) at (-6, 0) {};
		\node [style=White dot] (6) at (-3.5, 0) {};
		\node [style=H] (7) at (-9.25, 0) {};
		\node [style=H] (8) at (-7, 0) {};
		\node [style=H] (9) at (-4.75, 0) {};
		\node [style=none] (10) at (-12, 0.5) {};
		\node [style=none] (11) at (-10, 0.5) {};
		\node [style=none] (12) at (-10, -0.5) {};
		\node [style=none] (13) at (-12, -0.5) {};
		\node [style=none] (14) at (-8.5, -1) {};
		\node [style=none] (15) at (-8.5, 1) {};
		\node [style=none] (16) at (-12.5, 1) {};
		\node [style=none] (17) at (-12.5, -1) {};
		\node [style=none] (18) at (-5.5, -1) {};
		\node [style=none] (19) at (-1.5, -1) {};
		\node [style=none] (20) at (-1.5, 1) {};
		\node [style=none] (21) at (-5.5, 1) {};
		\node [style=none] (22) at (-4, 0.5) {};
		\node [style=none] (23) at (-4, -0.5) {};
		\node [style=none] (24) at (-2, -0.5) {};
		\node [style=none] (25) at (-2, 0.5) {};
		\node [style=none, font={\color{blue}\footnotesize}] (26) at (-13, -0.5) {$n$};
		\node [style=none, font={\color{blue}\footnotesize}] (27) at (-1, -0.5) {$m$};
		\node [style=none] (28) at (2.5, 0) {};
		\node [style=none] (29) at (8, 0) {};
		\node [style=White dot] (30) at (3.5, 0) {};
		\node [style=White dot] (31) at (7, 0) {};
		\node [style=none] (32) at (2, 0.5) {};
		\node [style=none] (33) at (4, 0.5) {};
		\node [style=none] (34) at (4, -0.5) {};
		\node [style=none] (35) at (2, -0.5) {};
		\node [style=none] (36) at (6, -0.75) {};
		\node [style=none] (37) at (6, 0.75) {};
		\node [style=none] (38) at (1.5, 0.75) {};
		\node [style=none] (39) at (1.5, -0.75) {};
		\node [style=none] (40) at (4.5, -1) {};
		\node [style=none] (41) at (9, -1) {};
		\node [style=none] (42) at (9, 1) {};
		\node [style=none] (43) at (4.5, 1) {};
		\node [style=none] (44) at (6.5, 0.5) {};
		\node [style=none] (45) at (6.5, -0.5) {};
		\node [style=none] (46) at (8.5, -0.5) {};
		\node [style=none] (47) at (8.5, 0.5) {};
		\node [style=none, font={\color{blue}\footnotesize}] (48) at (1, -0.5) {$n$};
		\node [style=none, font={\color{blue}\footnotesize}] (49) at (9.5, -0.5) {$m$};
		\node [style=H] (50) at (5.25, 0) {};
		\node [style=H] (51) at (10.75, 0) {$2$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (3);
		\draw (3) to (7);
		\draw (7) to (4);
		\draw (4) to (8);
		\draw (8) to (5);
		\draw (5) to (9);
		\draw (9) to (6);
		\draw (6) to (2.center);
		\draw [style=special edge] (24.center) to (23.center);
		\draw [style=special edge] (22.center) to (23.center);
		\draw [style=special edge] (22.center) to (25.center);
		\draw [style=special edge] (25.center) to (24.center);
		\draw [style=special edge] (19.center) to (18.center);
		\draw [style=special edge] (18.center) to (21.center);
		\draw [style=special edge] (21.center) to (20.center);
		\draw [style=special edge] (20.center) to (19.center);
		\draw [style=special edge] (14.center) to (15.center);
		\draw [style=special edge] (15.center) to (16.center);
		\draw [style=special edge] (16.center) to (17.center);
		\draw [style=special edge] (17.center) to (14.center);
		\draw [style=special edge] (12.center) to (11.center);
		\draw [style=special edge] (11.center) to (10.center);
		\draw [style=special edge] (10.center) to (13.center);
		\draw [style=special edge] (12.center) to (13.center);
		\draw (28.center) to (30);
		\draw (31) to (29.center);
		\draw [style=special edge] (46.center) to (45.center);
		\draw [style=special edge] (44.center) to (45.center);
		\draw [style=special edge] (44.center) to (47.center);
		\draw [style=special edge] (47.center) to (46.center);
		\draw [style=special edge] (41.center) to (40.center);
		\draw [style=special edge] (40.center) to (43.center);
		\draw [style=special edge] (43.center) to (42.center);
		\draw [style=special edge] (42.center) to (41.center);
		\draw [style=special edge] (36.center) to (37.center);
		\draw [style=special edge] (37.center) to (38.center);
		\draw [style=special edge] (38.center) to (39.center);
		\draw [style=special edge] (39.center) to (36.center);
		\draw [style=special edge] (34.center) to (33.center);
		\draw [style=special edge] (33.center) to (32.center);
		\draw [style=special edge] (32.center) to (35.center);
		\draw [style=special edge] (34.center) to (35.center);
		\draw (30) to (50);
		\draw (50) to (31);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/rhpAcc.tikz <==
\begin{tikzpicture}[decoration=brace]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (2) at (0.75, 0) {};
		\node [style=none] (3) at (3.25, 0) {};
		\node [style=none] (4) at (1.25, -0.25) {};
		\node [style=none] (5) at (2.75, -0.25) {};
		\node [style=White dot] (6) at (1.5, 0) {};
		\node [style=H] (7) at (2, 0) {};
		\node [style=White dot] (8) at (2.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [decorate] (5.center) to (4.center);
		\draw (2.center) to (6);
		\draw (6) to (7);
		\draw (7) to (8);
		\draw (8) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/self-loop-removal.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=White dot] (0) at (0, 0) {};
		\node [style=H] (1) at (0, 1.25) {};
		\node [style=none] (2) at (-0.75, -0.75) {};
		\node [style=none] (3) at (0.75, -0.75) {};
		\node [style=none] (4) at (0.075, -0.5) {\ldots};
		\node [style=none] (5) at (2.25, 0.25) {=};
		\node [style=White dot] (6) at (4.25, 0) {};
		\node [style=H] (7) at (4.25, 1.25) {};
		\node [style=none] (8) at (3.5, -0.75) {};
		\node [style=none] (9) at (5, -0.75) {};
		\node [style=none] (10) at (4.325, -0.5) {\ldots};
		\node [style=none] (11) at (6, 0.25) {=};
		\node [style=White dot] (12) at (8, 0) {$\pi$};
		\node [style=none] (14) at (7.25, -0.75) {};
		\node [style=none] (15) at (8.75, -0.75) {};
		\node [style=none] (16) at (8.075, -0.5) {\ldots};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right=90] (1) to (0);
		\draw [bend left=90] (1) to (0);
		\draw [bend left=45, looseness=0.75] (2.center) to (0);
		\draw [bend left=45, looseness=0.75] (0) to (3.center);
		\draw [bend left=45, looseness=0.75] (8.center) to (6);
		\draw [bend left=45, looseness=0.75] (6) to (9.center);
		\draw (7) to (6);
		\draw [bend left=45, looseness=0.75] (14.center) to (12);
		\draw [bend left=45, looseness=0.75] (12) to (15.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/unit-bangboxed.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=hadamard] (0) at (-1.25, -0.75) {$1$};
		\node [style=none] (1) at (-1.25, 0.5) {};
		\node [style=none] (2) at (-1.75, 1) {};
		\node [style=none] (3) at (-0.75, 1) {};
		\node [style=none] (4) at (-0.75, -0) {};
		\node [style=none] (5) at (-1.75, -0) {};
		\node [style=none] (6) at (0, -0) {$=$};
		\node [style=none] (7) at (1.75, 1) {};
		\node [style=none] (8) at (0.75, -1) {};
		\node [style=none] (9) at (1.25, 0.5) {};
		\node [style=none] (10) at (0.75, 1) {};
		\node [style=none] (11) at (1.75, -1) {};
		\node [style=white dot] (12) at (1.25, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=blue] (2.center) to (5.center);
		\draw [style=blue] (5.center) to (4.center);
		\draw [style=blue] (2.center) to (3.center);
		\draw [style=blue] (3.center) to (4.center);
		\draw (1.center) to (0);
		\draw [style=blue] (10.center) to (8.center);
		\draw [style=blue] (8.center) to (11.center);
		\draw [style=blue] (10.center) to (7.center);
		\draw [style=blue] (7.center) to (11.center);
		\draw (9.center) to (12);
	\end{pgfonlayer}
\end{tikzpicture}
